Robust Continuous System Integration for Critical Deep-Sea Robot Operations Using Knowledge-Enabled Simulation in the Loop

Deep-sea robot operations demand a high level of safety, efficiency and reliability. As a consequence, measures within the development stage have to be implemented to extensively evaluate and benchmark system components ranging from data acquisition, perception and localization to control. We present an approach based on high-fidelity simulation that embeds spatial and environmental conditions from recorded real-world data. This simulation in the loop (SIL) methodology allows for mitigating the discrepancy between simulation and real-world conditions, e.g. regarding sensor noise. As a result, this work provides a platform to thoroughly investigate and benchmark behaviors of system components concurrently under real and simulated conditions. The conducted evaluation shows the benefit of the proposed work in tasks related to perception and self-localization under changing spatial and environmental conditions.

==> bagfile_gazebo_gt_vs_marker_vs_ekf_orientation_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.278740in}{2.403097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.278740in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.278740in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.403097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.303097in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.303097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816860in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.816860in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816860in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.816860in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.644713in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{1.644713in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644713in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644713in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.472566in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{2.472566in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472566in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.472566in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.300419in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{3.300419in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300419in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.300419in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.128272in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{4.128272in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128272in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.128272in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.956125in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{4.956125in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956125in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.956125in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.890354in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.230633in,y=0.436371in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.975930in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.975930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.975930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317439in,y=0.928102in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.467661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.467661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317439in,y=1.419833in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.959392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.959392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317439in,y=1.911564in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.126011in}}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.126011in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.082090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.170204in}}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.126283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{1.091067in}}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{1.091067in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{1.047146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.088680in}}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{1.088680in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.044760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{1.080912in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{1.124832in}}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{1.124832in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{1.080912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.177128in}}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.133208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.281947in}}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.281947in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.238026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.132266in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.176186in}}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.176186in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.132266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.231545in}}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.231545in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.187625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.151437in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.195357in}}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.195357in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.151437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.121728in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.165649in}}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.165649in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.121728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.179755in}}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.179755in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.135834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.112501in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.156421in}}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.156421in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.112501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.178314in}}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.178314in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.134394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.152503in}}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.152503in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.108582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.133736in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.177656in}}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.133736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.100728in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.144648in}}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.100728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.097767in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.141688in}}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.097767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.106346in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.150267in}}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.150267in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.106346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.100731in}}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.056811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.357973in}}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.314052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{1.149516in}}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{1.149516in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{1.105595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{1.115872in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{1.159792in}}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{1.159792in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{1.115872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.146487in}}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.102566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.111523in}}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{1.111523in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.067603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{1.053211in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.097131in}}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.053211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{1.103858in}}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{1.103858in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{1.059938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{1.113567in}}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{1.069646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{1.126607in}}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{1.082686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{1.073176in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{1.117097in}}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{1.073176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{1.086082in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{1.130002in}}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{1.086082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{1.100728in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{1.144648in}}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{1.100728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{1.112775in}}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{1.068854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{1.063874in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.107795in}}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{1.107795in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.063874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{1.129838in}}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{1.129838in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{1.085917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{1.146487in}}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{1.102566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{1.065655in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.109575in}}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{1.109575in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.065655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{1.081193in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{1.125113in}}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{1.081193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{1.195172in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{1.239092in}}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{1.239092in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{1.195172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.086082in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.130002in}}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.086082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{1.163424in}}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{1.163424in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{1.119503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{1.090000in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.133921in}}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.090000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{1.113567in}}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{1.069646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.076649in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.120569in}}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.076649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.178314in}}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.178314in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.134394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.098833in}}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.098833in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.054913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{1.079689in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.123609in}}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{1.123609in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.079689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{1.079689in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{1.123609in}}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{1.123609in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{1.079689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{1.100731in}}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{1.056811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{1.113567in}}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{1.069646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{1.106327in}}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{1.106327in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{1.062407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{1.593686in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{1.637607in}}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{1.637607in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{1.593686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{1.140774in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.184695in}}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{1.184695in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.140774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.221202in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.265123in}}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.265123in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.221202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.387128in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.431048in}}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.431048in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.387128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.507402in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.551323in}}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.551323in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.507402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.212265in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.256186in}}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.256186in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.212265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.146487in}}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.102566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{1.254353in}}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{1.254353in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{1.210432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.176775in}}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.176775in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.132855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.087560in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.131480in}}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.087560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.181575in}}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.181575in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.137654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.170574in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.214494in}}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.214494in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.170574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.101360in}}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.101360in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.057440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{0.972103in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{1.016023in}}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{0.972103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.085051in}}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.041130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{1.087522in}}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{1.087522in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{1.043601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.100731in}}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.056811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{1.050087in}}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{1.006167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{1.015977in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{1.059897in}}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{1.015977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{1.020505in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{1.064425in}}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{1.020505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{0.963502in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{1.007423in}}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{0.963502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{0.958301in}}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{0.914381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.117300in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.161221in}}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.161221in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.117300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.049114in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.093035in}}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.093035in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.049114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.136356in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.180276in}}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.180276in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.136356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.551171in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.595092in}}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.595092in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.551171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.465648in}}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.465648in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.421727in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.222657in}}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.222657in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.178736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.173451in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.217372in}}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.217372in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.173451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{1.138494in}}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{1.138494in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{1.094574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{1.103858in}}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{1.103858in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{1.059938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{1.093687in}}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{1.093687in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{1.049766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.456981in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.500902in}}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.500902in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.456981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.397726in}}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.397726in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.353805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.393992in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.437912in}}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.437912in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.393992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.304262in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.348182in}}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.348182in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.304262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{1.733764in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{1.777684in}}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{1.777684in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{1.733764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{1.984432in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{2.028353in}}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{2.028353in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{1.984432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{1.819983in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{1.863903in}}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{1.863903in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{1.819983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{1.759885in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.803806in}}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{1.803806in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.759885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{1.849728in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{1.893649in}}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{1.893649in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{1.849728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.908472in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.952393in}}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.952393in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.908472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{1.801546in}}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{1.757625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{1.937330in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{1.981250in}}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{1.981250in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{1.937330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{2.009159in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{2.053080in}}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{2.053080in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{2.009159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{1.944374in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{1.988294in}}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{1.988294in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{1.944374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{1.884733in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.928654in}}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.884733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{1.855103in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{1.899023in}}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{1.899023in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{1.855103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{1.826869in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{1.870789in}}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{1.870789in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{1.826869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{1.827074in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{1.870994in}}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{1.870994in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{1.827074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.345796in}}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.345796in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.301876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{1.410485in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{1.454405in}}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{1.454405in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{1.410485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{1.766797in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{1.810718in}}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{1.766797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{1.553350in}}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{1.553350in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{1.509429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.088376in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.132297in}}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.132297in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.088376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.140936in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.184857in}}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.184857in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.140936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.095954in}}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.095954in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.052033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{1.103858in}}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{1.103858in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{1.059938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.178970in}}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.135050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.120129in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.164049in}}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.120129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.078933in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.122853in}}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.122853in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.078933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.129893in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.173813in}}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.173813in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.129893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.204364in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.248284in}}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.204364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.141502in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.185423in}}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.185423in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.141502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.149813in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.193733in}}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.149813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{1.056824in}}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{1.012904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.110881in}}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.110881in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.066960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.209443in}}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.209443in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.165522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.223604in}}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.179683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.135776in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.179697in}}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.135776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.122095in}}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.122095in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.078174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.115143in}}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.115143in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.071222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.081193in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.125113in}}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.081193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.081941in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.125861in}}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.081941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.130295in}}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.086375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.098833in}}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.098833in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.054913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.134728in}}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.134728in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.090808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.162797in}}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.118876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.078933in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.122853in}}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.122853in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.078933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.125676in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.169596in}}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.169596in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.125676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.233753in}}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.189833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.122626in}}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.122626in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.078706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.119803in}}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.075882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{1.066459in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{1.110379in}}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{1.110379in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{1.066459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.111421in}}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{1.111421in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{1.067500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{1.119425in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{1.163346in}}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{1.163346in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{1.119425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{1.065332in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.109253in}}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{1.109253in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.065332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.253298in}}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.209378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.220750in}}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.220750in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.176830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.231545in}}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.231545in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.187625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.150829in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.194750in}}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.194750in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.150829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.190448in}}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.146527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.182865in}}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.138944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.125067in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.168987in}}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.125067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.175003in}}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.175003in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.131083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.153095in}}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.153095in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.109175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.079217in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.123137in}}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.123137in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.079217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.116730in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.160650in}}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.160650in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.116730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.153161in}}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.153161in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.109240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.111528in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.155448in}}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.155448in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.111528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.087075in}}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.087075in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.043154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{1.054063in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.097984in}}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.054063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{1.113567in}}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{1.069646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{1.087075in}}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{1.087075in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{1.043154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{1.064847in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.108768in}}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.064847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.114581in}}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{1.114581in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.070661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.103858in}}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{1.103858in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.059938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{1.124363in}}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{1.124363in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{1.080442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{1.119879in}}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{1.075959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{1.128827in}}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{1.084907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{1.074050in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{1.117970in}}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{1.117970in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{1.074050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{1.137769in}}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{1.093848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{1.145263in}}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{1.145263in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{1.101342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{1.066459in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{1.110379in}}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{1.110379in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{1.066459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{1.070357in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.114278in}}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{1.114278in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.070357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{1.126514in}}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{1.126514in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{1.082593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{1.110942in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{1.154863in}}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{1.110942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{1.093566in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.137486in}}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{1.137486in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.093566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{1.140296in}}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{1.140296in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{1.096376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{1.161931in}}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{1.161931in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{1.118011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.169573in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.213494in}}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.169573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{1.097767in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{1.141688in}}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{1.097767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{1.172964in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.216885in}}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.172964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{1.146487in}}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{1.102566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.104590in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.148511in}}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.148511in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.104590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.178970in}}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.135050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.106596in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.150516in}}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.150516in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.106596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{1.110551in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.154471in}}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.110551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{1.119803in}}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{1.075882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{1.063325in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{1.107246in}}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{1.063325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{1.073176in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{1.117097in}}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{1.073176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{1.140296in}}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{1.140296in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{1.096376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{1.111528in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{1.155448in}}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{1.155448in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{1.111528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{1.147235in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.191156in}}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{1.191156in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.147235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.249061in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.292982in}}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.249061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.125676in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.169596in}}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.169596in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.125676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.146487in}}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.102566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.176590in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.220511in}}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.176590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.086740in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.130661in}}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.130661in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.086740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{1.056824in}}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{1.012904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.120129in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.164049in}}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.120129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.151015in}}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.151015in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.107094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.143400in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.187321in}}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.187321in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.143400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.166841in}}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.166841in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.122920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.066057in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.109978in}}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.109978in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.066057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{1.033539in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{1.077460in}}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{1.077460in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{1.033539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.127350in}}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.127350in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.083429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{1.100521in}}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{1.056601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.070317in}}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.026396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{1.044874in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{1.088795in}}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{1.044874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{1.086627in}}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{1.042706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{1.074340in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{1.118261in}}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{1.118261in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{1.074340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{1.020197in}}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{1.020197in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{0.976277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{1.056824in}}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{1.012904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.141502in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.185423in}}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.185423in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.141502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.134728in}}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.134728in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.090808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.385131in}}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.385131in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.341211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.420354in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.464275in}}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.420354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.382791in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.426712in}}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.426712in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.382791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.224076in}}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.224076in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.180155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.157068in}}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.157068in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.113147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{1.087209in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{1.131129in}}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{1.087209in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{1.138192in}}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{1.138192in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{1.094272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{1.095326in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{1.139247in}}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{1.139247in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{1.095326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.363911in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.407831in}}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.363911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.379058in}}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.379058in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.335138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.306621in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.350542in}}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.350542in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.306621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.299462in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.343383in}}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.343383in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.299462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{1.873699in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{1.917620in}}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{1.873699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{1.315808in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{1.359729in}}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{1.359729in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{1.315808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{1.880356in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{1.924276in}}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{1.924276in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{1.880356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{1.875178in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.919099in}}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.875178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{1.918361in}}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{1.918361in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{1.874440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.286970in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.330891in}}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.330891in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.286970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{1.880994in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{1.924915in}}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{1.924915in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{1.880994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{1.924196in}}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{1.924196in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{1.880276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{1.884315in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{1.928236in}}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{1.928236in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{1.884315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{1.880462in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{1.924383in}}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{1.924383in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{1.880462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{1.876539in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.920459in}}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{1.920459in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.876539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{1.922027in}}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{1.878106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{1.857962in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{1.901882in}}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{1.857962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{1.056824in}}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{1.012904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.200156in}}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.156236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{0.891061in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{0.934981in}}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{0.934981in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{0.891061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{1.056824in}}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{1.012904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{1.048023in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{1.091944in}}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{1.091944in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{1.048023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.176996in}}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.176996in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.133075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.135776in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.179697in}}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.135776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.078364in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.122285in}}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.122285in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.078364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{1.064847in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{1.108768in}}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{1.064847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.123613in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.167533in}}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.167533in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.123613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.161509in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.205430in}}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.161509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.162797in}}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.118876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.265899in}}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.265899in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.221979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.226886in}}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.182965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.132266in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.176186in}}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.176186in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.132266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.161445in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.205365in}}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.205365in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.161445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{1.094985in}}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{1.051065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.159766in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.203686in}}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.159766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.125676in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.169596in}}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.169596in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.125676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.165017in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.208937in}}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.208937in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.165017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.073565in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.117486in}}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.073565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.123228in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.167149in}}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.123228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.072006in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.115927in}}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.072006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.128827in}}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.084907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.130295in}}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.086375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.130295in}}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.086375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.127350in}}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.127350in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.083429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.147248in}}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.147248in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.103328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.158994in}}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.158994in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.115074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.104590in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.148511in}}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.148511in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.104590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.118517in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.162437in}}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.162437in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.118517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.127493in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.171414in}}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.171414in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.127493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932208in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.976128in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.976128in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949371in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.993292in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.993292in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.949371in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966535in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.966535in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983698in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.027619in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.027619in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.983698in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000862in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018025in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.061946in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.061946in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.018025in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035189in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.035189in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052352in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.052352in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069516in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.113436in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.113436in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.069516in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086679in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.130600in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.130600in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.086679in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429949in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.473870in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.473870in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.429949in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962018in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.962018in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979182in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.023102in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.023102in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.979182in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996345in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.040266in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.040266in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.996345in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013509in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.057429in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.057429in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.013509in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030672in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.074593in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.074593in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.030672in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047836in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.047836in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064999in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.064999in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082163in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.126083in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.126083in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.082163in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099326in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.099326in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116490in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.160410in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.160410in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.116490in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133653in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.133653in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150817in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167980in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185144in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.185144in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202307in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.246228in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.246228in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.202307in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219471in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.263391in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.263391in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.219471in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322452in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.366372in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.366372in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.322452in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339615in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.383536in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.383536in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.339615in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356779in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.356779in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373942in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.417863in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.417863in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.373942in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391106in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.435026in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.435026in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.391106in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408269in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.408269in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425433in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.425433in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442596in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.442596in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459760in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.459760in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476923in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.520844in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.520844in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.476923in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494087in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.538007in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.538007in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.494087in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511250in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.555171in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.555171in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.511250in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957501in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.001422in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.001422in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.957501in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523897in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.567817in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.567817in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541060in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.584981in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.584981in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.541060in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558224in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.602144in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.602144in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.558224in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575387in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.619308in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.619308in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.575387in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644041in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.687962in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.687962in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.644041in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661205in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.705125in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.705125in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.661205in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678368in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.722289in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.722289in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.678368in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695532in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.739452in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.739452in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.695532in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712695in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.756616in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.756616in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.712695in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729859in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.773779in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.773779in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.729859in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747022in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764186in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.808106in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.808106in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.764186in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781349in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.825270in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.825270in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.781349in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798513in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815676in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.859597in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.859597in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.815676in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832840in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.876760in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.876760in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.832840in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850003in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.850003in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867167in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.911087in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.911087in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.867167in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884330in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.928251in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.928251in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.884330in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901494in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.945414in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.945414in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.901494in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918657in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.962578in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.962578in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.918657in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935821in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.979742in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.979742in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.935821in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952984in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.952984in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970148in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.014069in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.014069in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.970148in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987311in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.031232in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.031232in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.987311in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004475in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.048396in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.048396in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.004475in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021639in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.065559in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.065559in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.021639in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038802in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.082723in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.082723in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.038802in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055966in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.099886in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.099886in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.055966in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073129in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.073129in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090293in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.134213in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.134213in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.090293in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107456in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.151377in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.151377in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.107456in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124620in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.168540in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.168540in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141783in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.185704in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.185704in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.141783in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158947in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.158947in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176110in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.176110in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193274in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.237194in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.237194in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.193274in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210437in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.254358in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.254358in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.210437in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227601in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.271521in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.271521in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.227601in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244764in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.288685in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.288685in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.244764in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261928in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.305848in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.305848in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.261928in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279091in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.323012in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.323012in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.279091in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296255in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.340175in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.340175in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.296255in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313418in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.357339in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.357339in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.313418in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330582in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.374502in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.374502in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.330582in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347745in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.391666in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.391666in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.347745in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364909in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.408829in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.408829in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382072in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.425993in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.425993in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.382072in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399236in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.443156in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.443156in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.399236in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416399in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.460320in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.460320in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.416399in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433563in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.477483in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.477483in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.433563in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450726in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.494647in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.494647in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.450726in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.303097in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.303097in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{2.303097in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.303097in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204141in,y=0.739341in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont orientation error [deg]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bagfile_gazebo_gt_vs_marker_vs_ekf_position_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.278740in}{2.403097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.278740in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.278740in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.403097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.303097in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.303097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816860in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.816860in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816860in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.816860in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.644713in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{1.644713in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644713in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644713in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.472566in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{2.472566in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472566in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.472566in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.300419in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{3.300419in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300419in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.300419in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.128272in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{4.128272in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128272in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.128272in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.956125in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{4.956125in}{2.303097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956125in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.956125in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.890354in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.230633in,y=0.436371in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.035208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.035208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.230633in,y=0.987381in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.586217in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.586217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.586217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317439in,y=1.538390in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{2.137227in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.137227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{2.137227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317439in,y=2.089399in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.055728in}}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.055728in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.011808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.060076in}}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.016155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{0.856763in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{0.900684in}}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{0.856763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{0.883718in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{0.927639in}}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{0.927639in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{0.883718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{0.919193in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{0.963113in}}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{0.919193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.043884in}}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{1.043884in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{0.999964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.184860in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.228781in}}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.184860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.083482in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.127403in}}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.127403in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.083482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.163195in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.207116in}}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.207116in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.163195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.147524in}}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.147524in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.103603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.114365in}}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.114365in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.070445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.133722in}}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.089802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.113736in}}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.069816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.111668in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.155588in}}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.155588in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.111668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.122698in}}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.078777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.118701in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.162621in}}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.118701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.052653in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.096573in}}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.096573in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.052653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.113316in}}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.113316in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.069396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.068790in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.112711in}}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.112711in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.068790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.074196in}}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.074196in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.030276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.228818in}}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{1.228818in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.184898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{0.894963in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{0.938883in}}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{0.894963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{0.916519in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{0.960440in}}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{0.960440in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{0.916519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{1.133888in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.177809in}}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{1.177809in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.133888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.055797in}}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{1.055797in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.011877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.019526in}}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{1.019526in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{0.975605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.987260in}}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.943340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{0.938592in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{0.982513in}}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{0.982513in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{0.938592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{0.986904in}}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{0.986904in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{0.942983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{1.007848in}}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{0.963928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{0.957142in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{1.001063in}}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{0.957142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{0.964588in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{1.008509in}}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{0.964588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{0.939752in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{0.983672in}}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{0.983672in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{0.939752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{0.951943in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{0.995864in}}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{0.995864in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{0.951943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{1.008582in}}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{1.008582in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{0.964662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{0.967213in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{1.011134in}}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{1.011134in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{0.967213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{0.956840in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.000760in}}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{1.000760in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{0.956840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{0.978082in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{1.022002in}}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{0.978082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{1.061614in}}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{1.017693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.073441in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.117361in}}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.117361in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.073441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{1.077058in}}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{1.077058in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{1.033137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.043209in}}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{1.043209in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{0.999288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{0.971816in}}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{0.927896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.031172in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.075092in}}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.075092in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.031172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.007496in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.051417in}}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.051417in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.007496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.055990in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.099910in}}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.099910in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.055990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.034308in}}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{1.034308in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{0.990387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{1.026578in}}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{0.982657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{0.852117in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{0.896037in}}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{0.852117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{1.002230in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{1.046150in}}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{1.046150in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{1.002230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{0.956840in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{1.000760in}}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{1.000760in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{0.956840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{1.623798in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{1.667718in}}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{1.667718in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{1.623798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.011755in}}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{1.011755in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{0.967834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.098292in}}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.054372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.286807in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.330727in}}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.330727in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.286807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.130165in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.174086in}}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.174086in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.130165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.281176in}}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.281176in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.237255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.161108in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.205028in}}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.205028in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.161108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{1.108675in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{1.152596in}}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{1.152596in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{1.108675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.186018in}}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.142097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.069027in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.112948in}}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.069027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.167575in}}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.167575in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.123655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.182382in}}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.138461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.044603in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.088524in}}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.044603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{1.020612in}}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{1.020612in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{0.976692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.079432in}}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.079432in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.035511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{1.042079in}}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{0.998158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{1.005959in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.049880in}}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{1.049880in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.005959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{0.942116in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{0.986036in}}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{0.986036in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{0.942116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{1.015762in}}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{0.971842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{1.012099in}}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{1.012099in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{0.968178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{0.979801in}}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{0.935880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{0.784833in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{0.828754in}}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{0.784833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.177015in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.220936in}}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.177015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.098796in}}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.054875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.238659in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.282579in}}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.238659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.814839in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.858759in}}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.858759in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.814839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.375818in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.419739in}}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.419739in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.375818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.161270in}}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.161270in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.117349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.230370in}}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.230370in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.186450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{0.837900in}}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{0.793979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{0.964784in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{1.008704in}}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{1.008704in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{0.964784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{0.918008in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{0.961929in}}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{0.918008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.122710in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.166630in}}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.122710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.431832in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.475752in}}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.475752in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.431832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.478237in}}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.478237in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.434316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.337700in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.381620in}}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.381620in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.337700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{1.826076in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{1.869997in}}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{1.826076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{2.106815in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{2.150736in}}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{2.150736in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{2.106815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{2.050702in}}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{2.050702in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{2.006781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{2.037319in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{2.081239in}}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{2.081239in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{2.037319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{2.017855in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{2.061776in}}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{2.017855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.933364in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.977285in}}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.977285in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.933364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{1.982633in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{2.026553in}}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{1.982633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{2.136210in}}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{2.092290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{2.042240in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{2.086160in}}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{2.086160in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{2.042240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{1.982772in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{2.026692in}}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{2.026692in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{1.982772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{1.978445in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{2.022365in}}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{2.022365in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.978445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{1.972595in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{2.016516in}}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{2.016516in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{1.972595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{1.982341in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{2.026262in}}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{2.026262in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{1.982341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{1.957859in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{2.001780in}}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{2.001780in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{1.957859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.504032in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.547953in}}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.547953in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.504032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{1.587964in}}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{1.544044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{2.051428in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{2.095349in}}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{2.051428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{2.124882in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{2.168802in}}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{2.168802in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{2.124882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.041434in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.085354in}}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.041434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.141455in}}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.141455in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.097534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.060437in}}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.060437in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.016516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{0.993586in}}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{0.949665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.150782in}}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.106862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.050819in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.094740in}}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.050819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.067065in}}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.067065in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.023144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.110453in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.154374in}}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.154374in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.110453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.193804in}}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.149884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.063003in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.106923in}}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.063003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.148092in}}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.104172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{0.949535in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{0.993456in}}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{0.993456in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{0.949535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.024353in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.068274in}}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.024353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.163965in}}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.163965in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.120045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.044603in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.088524in}}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.044603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.094285in}}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.094285in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.050364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.096325in}}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.052405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.091306in}}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.047386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.059303in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.103223in}}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.103223in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.059303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.103880in}}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.059960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.090323in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.134243in}}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.134243in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.090323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.043762in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.087683in}}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.087683in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.043762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.113894in}}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.113894in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.069973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.129770in}}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.129770in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.085850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.101130in}}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.101130in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.057210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.074978in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.118898in}}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.118898in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.074978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.137686in}}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.137686in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.093766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.049138in}}%
\pgfpathmoveto{\pgfqpoint{0.802623in}{1.049138in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{1.005218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{1.030177in}}%
\pgfpathmoveto{\pgfqpoint{0.819882in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{0.986256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{0.944051in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{0.987971in}}%
\pgfpathmoveto{\pgfqpoint{0.836474in}{0.987971in}}%
\pgfpathlineto{\pgfqpoint{0.880394in}{0.944051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{0.979883in}}%
\pgfpathmoveto{\pgfqpoint{0.854114in}{0.979883in}}%
\pgfpathlineto{\pgfqpoint{0.898034in}{0.935963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{1.014144in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{1.058064in}}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{0.914340in}{1.014144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{0.953345in}}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{0.909424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.158234in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.202155in}}%
\pgfpathmoveto{\pgfqpoint{1.113160in}{1.202155in}}%
\pgfpathlineto{\pgfqpoint{1.157081in}{1.158234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.130328in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.174249in}}%
\pgfpathmoveto{\pgfqpoint{1.129588in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.130328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.188334in}}%
\pgfpathmoveto{\pgfqpoint{1.145893in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.144414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.108474in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.152395in}}%
\pgfpathmoveto{\pgfqpoint{1.163915in}{1.152395in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.108474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.147963in}}%
\pgfpathmoveto{\pgfqpoint{1.182059in}{1.147963in}}%
\pgfpathlineto{\pgfqpoint{1.225980in}{1.104042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.142090in}}%
\pgfpathmoveto{\pgfqpoint{1.197384in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{1.241304in}{1.098169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.133471in}}%
\pgfpathmoveto{\pgfqpoint{1.214643in}{1.133471in}}%
\pgfpathlineto{\pgfqpoint{1.258563in}{1.089551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.100091in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.144012in}}%
\pgfpathmoveto{\pgfqpoint{1.231496in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{1.275417in}{1.100091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.117919in}}%
\pgfpathmoveto{\pgfqpoint{1.248874in}{1.117919in}}%
\pgfpathlineto{\pgfqpoint{1.292795in}{1.073998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.112474in}}%
\pgfpathmoveto{\pgfqpoint{1.266252in}{1.112474in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.068553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.099174in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.143095in}}%
\pgfpathmoveto{\pgfqpoint{1.283201in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.099174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.125012in}}%
\pgfpathmoveto{\pgfqpoint{1.300651in}{1.125012in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.081091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.098211in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.142132in}}%
\pgfpathmoveto{\pgfqpoint{1.318387in}{1.142132in}}%
\pgfpathlineto{\pgfqpoint{1.362307in}{1.098211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.059846in}}%
\pgfpathmoveto{\pgfqpoint{1.334692in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.015925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{0.994160in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.038081in}}%
\pgfpathmoveto{\pgfqpoint{1.351379in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{0.994160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{1.023843in}}%
\pgfpathmoveto{\pgfqpoint{1.367946in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{0.979923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{0.971816in}}%
\pgfpathmoveto{\pgfqpoint{1.382321in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{1.426241in}{0.927896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.042927in}}%
\pgfpathmoveto{\pgfqpoint{1.455123in}{1.042927in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{0.999006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{0.986511in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.030432in}}%
\pgfpathmoveto{\pgfqpoint{1.472368in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{0.986511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{0.970891in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.014812in}}%
\pgfpathmoveto{\pgfqpoint{1.489450in}{1.014812in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{0.970891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{1.013858in}}%
\pgfpathmoveto{\pgfqpoint{1.506994in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.550915in}{0.969937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{0.947575in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{0.991496in}}%
\pgfpathmoveto{\pgfqpoint{1.523491in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{1.567411in}{0.947575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{0.955828in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{0.999748in}}%
\pgfpathmoveto{\pgfqpoint{1.540559in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{1.584479in}{0.955828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{0.956840in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{1.000760in}}%
\pgfpathmoveto{\pgfqpoint{1.556316in}{1.000760in}}%
\pgfpathlineto{\pgfqpoint{1.600236in}{0.956840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{0.955015in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{0.998936in}}%
\pgfpathmoveto{\pgfqpoint{1.574981in}{0.998936in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{0.955015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{1.012580in}}%
\pgfpathmoveto{\pgfqpoint{1.592145in}{1.012580in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{0.968659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{0.943696in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{0.987616in}}%
\pgfpathmoveto{\pgfqpoint{1.610166in}{0.987616in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{0.943696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{0.953177in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{0.997097in}}%
\pgfpathmoveto{\pgfqpoint{1.626472in}{0.997097in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{0.953177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{0.997712in}}%
\pgfpathmoveto{\pgfqpoint{1.643420in}{0.997712in}}%
\pgfpathlineto{\pgfqpoint{1.687341in}{0.953791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{0.990679in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{1.034600in}}%
\pgfpathmoveto{\pgfqpoint{1.660799in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{1.704719in}{0.990679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.011295in}}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{0.967374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{1.031068in}}%
\pgfpathmoveto{\pgfqpoint{1.695412in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.739332in}{0.987147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{0.993944in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{1.037865in}}%
\pgfpathmoveto{\pgfqpoint{1.711216in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{1.755137in}{0.993944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.149036in}}%
\pgfpathmoveto{\pgfqpoint{1.729453in}{1.149036in}}%
\pgfpathlineto{\pgfqpoint{1.773373in}{1.105116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{0.999570in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{1.043491in}}%
\pgfpathmoveto{\pgfqpoint{1.747474in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{1.791395in}{0.999570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.121176in}}%
\pgfpathmoveto{\pgfqpoint{1.763684in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.077256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{1.045453in}}%
\pgfpathmoveto{\pgfqpoint{1.780657in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{1.824578in}{1.001533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.065786in}}%
\pgfpathmoveto{\pgfqpoint{1.798583in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{1.842504in}{1.021865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.096523in}}%
\pgfpathmoveto{\pgfqpoint{1.816343in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{1.052602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.082859in}}%
\pgfpathmoveto{\pgfqpoint{1.832338in}{1.082859in}}%
\pgfpathlineto{\pgfqpoint{1.876259in}{1.038939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.074599in}}%
\pgfpathmoveto{\pgfqpoint{1.848930in}{1.074599in}}%
\pgfpathlineto{\pgfqpoint{1.892850in}{1.030678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{0.995658in}}%
\pgfpathmoveto{\pgfqpoint{1.866475in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{0.951737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{0.910162in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{0.954082in}}%
\pgfpathmoveto{\pgfqpoint{1.884139in}{0.954082in}}%
\pgfpathlineto{\pgfqpoint{1.928059in}{0.910162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{1.022740in}}%
\pgfpathmoveto{\pgfqpoint{1.901088in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{1.945008in}{0.978820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{1.024924in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{1.068844in}}%
\pgfpathmoveto{\pgfqpoint{1.913531in}{1.068844in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{1.024924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{0.948495in}}%
\pgfpathmoveto{\pgfqpoint{2.251223in}{0.948495in}}%
\pgfpathlineto{\pgfqpoint{2.295144in}{0.904575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{0.981099in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{1.025019in}}%
\pgfpathmoveto{\pgfqpoint{2.261399in}{1.025019in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{0.981099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.135608in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.179529in}}%
\pgfpathmoveto{\pgfqpoint{2.273536in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{2.317456in}{1.135608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.148274in}}%
\pgfpathmoveto{\pgfqpoint{2.536995in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{2.580916in}{1.104354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.118104in}}%
\pgfpathmoveto{\pgfqpoint{2.552443in}{1.118104in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{1.074184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.214513in}}%
\pgfpathmoveto{\pgfqpoint{2.567032in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.170593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.067602in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.111522in}}%
\pgfpathmoveto{\pgfqpoint{2.588486in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{1.067602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{0.931290in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{0.975211in}}%
\pgfpathmoveto{\pgfqpoint{2.607366in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{0.931290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.099397in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.143317in}}%
\pgfpathmoveto{\pgfqpoint{2.643409in}{1.143317in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.099397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.123832in}}%
\pgfpathmoveto{\pgfqpoint{2.655853in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{1.079912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.169266in}}%
\pgfpathmoveto{\pgfqpoint{2.674089in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{2.718009in}{1.125346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.153397in}}%
\pgfpathmoveto{\pgfqpoint{2.690180in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{2.734100in}{1.109477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.081782in}}%
\pgfpathmoveto{\pgfqpoint{2.707772in}{1.081782in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.037862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{1.041937in}}%
\pgfpathmoveto{\pgfqpoint{2.724650in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{0.998017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.083753in}}%
\pgfpathmoveto{\pgfqpoint{2.739525in}{1.083753in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.039833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{1.021095in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{1.065015in}}%
\pgfpathmoveto{\pgfqpoint{2.759358in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{2.803279in}{1.021095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{0.974357in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.018278in}}%
\pgfpathmoveto{\pgfqpoint{2.777499in}{1.018278in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{0.974357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{1.037215in}}%
\pgfpathmoveto{\pgfqpoint{2.792732in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{2.836652in}{0.993295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{1.035475in}}%
\pgfpathmoveto{\pgfqpoint{2.811039in}{1.035475in}}%
\pgfpathlineto{\pgfqpoint{2.854960in}{0.991554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{1.091306in}}%
\pgfpathmoveto{\pgfqpoint{2.828489in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{2.872409in}{1.047386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{0.913361in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{0.957282in}}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{0.957282in}}%
\pgfpathlineto{\pgfqpoint{2.889001in}{0.913361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{1.019157in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{1.063077in}}%
\pgfpathmoveto{\pgfqpoint{2.855378in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{1.019157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.138816in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.182736in}}%
\pgfpathmoveto{\pgfqpoint{2.882411in}{1.182736in}}%
\pgfpathlineto{\pgfqpoint{2.926331in}{1.138816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.098796in}}%
\pgfpathmoveto{\pgfqpoint{2.894854in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{2.938775in}{1.054875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.361179in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.405100in}}%
\pgfpathmoveto{\pgfqpoint{2.911160in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.361179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.448314in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.492235in}}%
\pgfpathmoveto{\pgfqpoint{2.984105in}{1.492235in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.448314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.450771in}}%
\pgfpathmoveto{\pgfqpoint{2.996977in}{1.450771in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.406850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.168517in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.212438in}}%
\pgfpathmoveto{\pgfqpoint{3.019862in}{1.212438in}}%
\pgfpathlineto{\pgfqpoint{3.063783in}{1.168517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.116657in}}%
\pgfpathmoveto{\pgfqpoint{3.033974in}{1.116657in}}%
\pgfpathlineto{\pgfqpoint{3.077895in}{1.072737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{1.100513in}}%
\pgfpathmoveto{\pgfqpoint{3.050675in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{3.094595in}{1.056593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{1.068236in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{1.112157in}}%
\pgfpathmoveto{\pgfqpoint{3.065059in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{1.068236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{1.119338in}}%
\pgfpathmoveto{\pgfqpoint{3.085369in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{1.075417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.444689in}}%
\pgfpathmoveto{\pgfqpoint{3.108540in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{3.152461in}{1.400768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.377391in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.421311in}}%
\pgfpathmoveto{\pgfqpoint{3.116264in}{1.421311in}}%
\pgfpathlineto{\pgfqpoint{3.160184in}{1.377391in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.400585in}}%
\pgfpathmoveto{\pgfqpoint{3.143725in}{1.400585in}}%
\pgfpathlineto{\pgfqpoint{3.187646in}{1.356664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.354949in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.398869in}}%
\pgfpathmoveto{\pgfqpoint{3.148445in}{1.398869in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{1.354949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{1.969887in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{2.013807in}}%
\pgfpathmoveto{\pgfqpoint{3.172903in}{2.013807in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{1.969887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{1.401714in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{1.445634in}}%
\pgfpathmoveto{\pgfqpoint{3.204656in}{1.445634in}}%
\pgfpathlineto{\pgfqpoint{3.248576in}{1.401714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{2.023936in}}%
\pgfpathmoveto{\pgfqpoint{3.223536in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{3.267456in}{1.980015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{2.022902in}}%
\pgfpathmoveto{\pgfqpoint{3.235550in}{2.022902in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.978981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{2.024041in}}%
\pgfpathmoveto{\pgfqpoint{3.252714in}{2.024041in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{1.980121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.371037in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.414958in}}%
\pgfpathmoveto{\pgfqpoint{3.281891in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.371037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{1.987580in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{2.031500in}}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{2.031500in}}%
\pgfpathlineto{\pgfqpoint{3.367004in}{1.987580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{1.991726in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{2.035646in}}%
\pgfpathmoveto{\pgfqpoint{3.341106in}{2.035646in}}%
\pgfpathlineto{\pgfqpoint{3.385026in}{1.991726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{2.039998in}}%
\pgfpathmoveto{\pgfqpoint{3.359127in}{2.039998in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{1.996077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{1.989409in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{2.033329in}}%
\pgfpathmoveto{\pgfqpoint{3.380296in}{2.033329in}}%
\pgfpathlineto{\pgfqpoint{3.424216in}{1.989409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{1.986448in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{2.030369in}}%
\pgfpathmoveto{\pgfqpoint{3.390594in}{2.030369in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.986448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{1.986148in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{2.030068in}}%
\pgfpathmoveto{\pgfqpoint{3.405898in}{2.030068in}}%
\pgfpathlineto{\pgfqpoint{3.449818in}{1.986148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{1.969843in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{2.013763in}}%
\pgfpathmoveto{\pgfqpoint{3.427781in}{2.013763in}}%
\pgfpathlineto{\pgfqpoint{3.471702in}{1.969843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{1.102784in}}%
\pgfpathmoveto{\pgfqpoint{3.451810in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{3.495731in}{1.058864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.211782in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.255702in}}%
\pgfpathmoveto{\pgfqpoint{3.460392in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{3.504312in}{1.211782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{0.998441in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{1.042362in}}%
\pgfpathmoveto{\pgfqpoint{3.474552in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{3.518472in}{0.998441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{1.077866in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{1.121786in}}%
\pgfpathmoveto{\pgfqpoint{3.599416in}{1.121786in}}%
\pgfpathlineto{\pgfqpoint{3.643337in}{1.077866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{0.970674in}}%
\pgfpathmoveto{\pgfqpoint{4.475136in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{0.926753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.104017in}}%
\pgfpathmoveto{\pgfqpoint{4.491704in}{1.104017in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.060096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.113316in}}%
\pgfpathmoveto{\pgfqpoint{4.510226in}{1.113316in}}%
\pgfpathlineto{\pgfqpoint{4.554147in}{1.069396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.053552in}}%
\pgfpathmoveto{\pgfqpoint{4.527533in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{4.571453in}{1.009631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{1.038943in}}%
\pgfpathmoveto{\pgfqpoint{4.550274in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{4.594195in}{0.995023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.066646in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.110567in}}%
\pgfpathmoveto{\pgfqpoint{4.561216in}{1.110567in}}%
\pgfpathlineto{\pgfqpoint{4.605137in}{1.066646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.099258in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.143178in}}%
\pgfpathmoveto{\pgfqpoint{4.579667in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{4.623587in}{1.099258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.086885in}}%
\pgfpathmoveto{\pgfqpoint{4.595281in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.042965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.164877in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.208797in}}%
\pgfpathmoveto{\pgfqpoint{4.612635in}{1.208797in}}%
\pgfpathlineto{\pgfqpoint{4.656556in}{1.164877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.108273in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.152194in}}%
\pgfpathmoveto{\pgfqpoint{4.629012in}{1.152194in}}%
\pgfpathlineto{\pgfqpoint{4.672933in}{1.108273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.122394in}}%
\pgfpathmoveto{\pgfqpoint{4.647344in}{1.122394in}}%
\pgfpathlineto{\pgfqpoint{4.691264in}{1.078474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.111161in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.155081in}}%
\pgfpathmoveto{\pgfqpoint{4.664316in}{1.155081in}}%
\pgfpathlineto{\pgfqpoint{4.708237in}{1.111161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{1.026578in}}%
\pgfpathmoveto{\pgfqpoint{4.681361in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{4.725281in}{0.982657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.103808in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.147728in}}%
\pgfpathmoveto{\pgfqpoint{4.698524in}{1.147728in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{1.103808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.065206in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.109127in}}%
\pgfpathmoveto{\pgfqpoint{4.714400in}{1.109127in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{1.065206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.111690in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.155610in}}%
\pgfpathmoveto{\pgfqpoint{4.733543in}{1.155610in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{1.111690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.077303in}}%
\pgfpathmoveto{\pgfqpoint{4.750515in}{1.077303in}}%
\pgfpathlineto{\pgfqpoint{4.794436in}{1.033382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.078676in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.122597in}}%
\pgfpathmoveto{\pgfqpoint{4.768251in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{4.812171in}{1.078676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.051953in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.095873in}}%
\pgfpathmoveto{\pgfqpoint{4.784461in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{4.828381in}{1.051953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.111416in}}%
\pgfpathmoveto{\pgfqpoint{4.802387in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{4.846308in}{1.067496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.070026in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.113946in}}%
\pgfpathmoveto{\pgfqpoint{4.818406in}{1.113946in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{1.070026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.116242in}}%
\pgfpathmoveto{\pgfqpoint{4.835570in}{1.116242in}}%
\pgfpathlineto{\pgfqpoint{4.879491in}{1.072322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.060833in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.104754in}}%
\pgfpathmoveto{\pgfqpoint{4.852695in}{1.104754in}}%
\pgfpathlineto{\pgfqpoint{4.896616in}{1.060833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.118568in}}%
\pgfpathmoveto{\pgfqpoint{4.870159in}{1.118568in}}%
\pgfpathlineto{\pgfqpoint{4.914080in}{1.074647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.090515in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.134436in}}%
\pgfpathmoveto{\pgfqpoint{4.888014in}{1.134436in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{1.090515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.084768in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.128688in}}%
\pgfpathmoveto{\pgfqpoint{4.903557in}{1.128688in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.084768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.087080in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.131001in}}%
\pgfpathmoveto{\pgfqpoint{4.920271in}{1.131001in}}%
\pgfpathlineto{\pgfqpoint{4.964191in}{1.087080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.138823in}}%
\pgfpathmoveto{\pgfqpoint{4.934165in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{4.978085in}{1.094903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932208in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.976128in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.976128in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949371in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.993292in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{0.993292in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.949371in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966535in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.966535in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983698in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.027619in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.027619in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.983698in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000862in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018025in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.061946in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.061946in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.018025in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035189in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.035189in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052352in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.052352in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069516in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.113436in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.113436in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.069516in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086679in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.130600in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.130600in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.086679in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429949in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.473870in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{1.473870in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.429949in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962018in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.962018in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979182in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.023102in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.023102in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.979182in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996345in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.040266in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.040266in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{1.996345in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013509in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.057429in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.057429in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.013509in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030672in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.074593in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.074593in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.030672in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047836in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.047836in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064999in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.064999in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082163in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.126083in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.126083in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.082163in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099326in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.099326in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116490in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.160410in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.160410in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.116490in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133653in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.133653in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150817in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.150817in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167980in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185144in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.185144in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202307in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.246228in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.246228in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.202307in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219471in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.263391in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.263391in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.219471in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322452in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.366372in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.366372in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.322452in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339615in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.383536in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.383536in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.339615in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356779in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.356779in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373942in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.417863in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.417863in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.373942in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391106in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.435026in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.435026in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.391106in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408269in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.408269in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425433in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.425433in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442596in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.442596in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459760in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.459760in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476923in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.520844in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.520844in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.476923in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494087in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.538007in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.538007in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.494087in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511250in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.555171in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.555171in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.511250in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957501in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.001422in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.001422in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{2.957501in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523897in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.567817in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.567817in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541060in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.584981in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.584981in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.541060in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558224in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.602144in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.602144in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.558224in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575387in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.619308in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.619308in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.575387in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644041in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.687962in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.687962in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.644041in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661205in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.705125in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.705125in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.661205in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678368in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.722289in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.722289in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.678368in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695532in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.739452in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.739452in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.695532in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712695in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.756616in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.756616in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.712695in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729859in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.773779in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.773779in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.729859in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747022in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764186in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.808106in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.808106in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.764186in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781349in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.825270in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.825270in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.781349in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798513in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.842433in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815676in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.859597in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.859597in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.815676in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832840in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.876760in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.876760in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.832840in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850003in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.850003in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867167in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.911087in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.911087in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.867167in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884330in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.928251in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.928251in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.884330in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901494in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.945414in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.945414in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.901494in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918657in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.962578in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.962578in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.918657in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935821in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.979742in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.979742in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.935821in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952984in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.952984in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970148in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.014069in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.014069in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.970148in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987311in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.031232in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.031232in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.987311in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004475in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.048396in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.048396in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.004475in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021639in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.065559in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.065559in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.021639in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038802in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.082723in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.082723in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.038802in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055966in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.099886in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.099886in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.055966in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073129in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.117050in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.073129in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090293in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.134213in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.134213in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.090293in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107456in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.151377in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.151377in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.107456in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124620in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.168540in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.168540in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.124620in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141783in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.185704in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.185704in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.141783in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158947in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.158947in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176110in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.176110in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193274in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.237194in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.237194in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.193274in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210437in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.254358in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.254358in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.210437in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227601in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.271521in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.271521in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.227601in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244764in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.288685in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.288685in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.244764in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261928in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.305848in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.305848in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.261928in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279091in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.323012in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.323012in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.279091in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296255in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.340175in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.340175in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.296255in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313418in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.357339in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.357339in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.313418in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330582in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.374502in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.374502in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.330582in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347745in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.391666in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.391666in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.347745in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364909in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.408829in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.408829in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.364909in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382072in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.425993in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.425993in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.382072in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399236in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.443156in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.443156in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.399236in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416399in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.460320in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.460320in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.416399in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433563in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.477483in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.477483in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.433563in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.484199in}}{\pgfqpoint{4.576772in}{1.818898in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450726in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.494647in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{4.494647in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{4.450726in}{0.506159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.303097in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.303097in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.484199in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{2.303097in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.303097in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204141in,y=0.874146in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont position error [m]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bagfile_gazebo_gt_vs_marker_vs_ekf_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905512in}{5.905512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905512in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905512in}{5.905512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.905512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738189in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{4.399606in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{4.399606in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{0.738189in}{5.196850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194293in}{0.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.194293in,y=0.566273in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745286in}{0.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.745286in,y=0.566273in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296279in}{0.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.296279in,y=0.566273in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847272in}{0.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847272in,y=0.566273in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398265in}{0.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.398265in,y=0.566273in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949258in}{0.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.949258in,y=0.566273in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.568898in,y=0.388062in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{0.649606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.477386in,y=0.601779in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{1.218012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.477386in,y=1.170184in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{1.786417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.477386in,y=1.738590in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{2.354823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.477386in,y=2.306995in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{2.923228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585411in,y=2.875401in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{3.491634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585411in,y=3.443806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{4.060039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585411in,y=4.012212in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{4.628445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585411in,y=4.580617in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738189in}{5.196850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585411in,y=5.149023in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421830in,y=2.923228in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012841in}{2.015092in}}%
\pgfpathlineto{\pgfqpoint{4.045976in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{3.965532in}{2.097333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894522in}{2.031584in}}%
\pgfpathlineto{\pgfqpoint{3.927224in}{2.064338in}}%
\pgfpathlineto{\pgfqpoint{3.845365in}{2.113363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801037in}{2.042320in}}%
\pgfpathlineto{\pgfqpoint{3.833738in}{2.075074in}}%
\pgfpathlineto{\pgfqpoint{3.751880in}{2.124100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727633in}{2.088102in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.120856in}}%
\pgfpathlineto{\pgfqpoint{3.678475in}{2.169882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710552in}{2.105666in}}%
\pgfpathlineto{\pgfqpoint{3.743253in}{2.138420in}}%
\pgfpathlineto{\pgfqpoint{3.661394in}{2.187445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725583in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{3.755044in}{2.181121in}}%
\pgfpathlineto{\pgfqpoint{3.671566in}{2.222857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270711in}{3.289906in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{3.337970in}}%
\pgfpathlineto{\pgfqpoint{4.173543in}{3.309773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266635in}{3.384125in}}%
\pgfpathlineto{\pgfqpoint{4.264539in}{3.432182in}}%
\pgfpathlineto{\pgfqpoint{4.169474in}{3.403961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263115in}{3.464376in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{4.165983in}{3.484079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260016in}{3.532415in}}%
\pgfpathlineto{\pgfqpoint{4.257825in}{3.580425in}}%
\pgfpathlineto{\pgfqpoint{4.162902in}{3.552039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257408in}{3.591565in}}%
\pgfpathlineto{\pgfqpoint{4.255198in}{3.639564in}}%
\pgfpathlineto{\pgfqpoint{4.160304in}{3.611143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254464in}{3.657338in}}%
\pgfpathlineto{\pgfqpoint{4.252227in}{3.705324in}}%
\pgfpathlineto{\pgfqpoint{4.157374in}{3.676857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250473in}{3.745555in}}%
\pgfpathlineto{\pgfqpoint{4.248235in}{3.793541in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{3.765073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247481in}{3.810566in}}%
\pgfpathlineto{\pgfqpoint{4.245243in}{3.858552in}}%
\pgfpathlineto{\pgfqpoint{4.150390in}{3.830085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246971in}{3.868160in}}%
\pgfpathlineto{\pgfqpoint{4.244734in}{3.916146in}}%
\pgfpathlineto{\pgfqpoint{4.149880in}{3.887678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274479in}{3.800421in}}%
\pgfpathlineto{\pgfqpoint{4.272230in}{3.848401in}}%
\pgfpathlineto{\pgfqpoint{4.177395in}{3.819913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277716in}{3.746182in}}%
\pgfpathlineto{\pgfqpoint{4.275432in}{3.794145in}}%
\pgfpathlineto{\pgfqpoint{4.180649in}{3.765595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276492in}{3.763352in}}%
\pgfpathlineto{\pgfqpoint{4.273911in}{3.811166in}}%
\pgfpathlineto{\pgfqpoint{4.179573in}{3.782098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271036in}{3.842992in}}%
\pgfpathlineto{\pgfqpoint{4.267924in}{3.890541in}}%
\pgfpathlineto{\pgfqpoint{4.174382in}{3.860544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266077in}{3.918178in}}%
\pgfpathlineto{\pgfqpoint{4.262954in}{3.965721in}}%
\pgfpathlineto{\pgfqpoint{4.169429in}{3.935704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123862in}{3.894560in}}%
\pgfpathlineto{\pgfqpoint{4.161051in}{3.870728in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{3.957021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108213in}{3.804203in}}%
\pgfpathlineto{\pgfqpoint{4.114485in}{3.850172in}}%
\pgfpathlineto{\pgfqpoint{4.019411in}{3.839730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039339in}{3.747575in}}%
\pgfpathlineto{\pgfqpoint{4.045611in}{3.793544in}}%
\pgfpathlineto{\pgfqpoint{3.950537in}{3.783103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004887in}{3.496545in}}%
\pgfpathlineto{\pgfqpoint{4.011158in}{3.542514in}}%
\pgfpathlineto{\pgfqpoint{3.916085in}{3.532073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996106in}{3.430385in}}%
\pgfpathlineto{\pgfqpoint{4.002377in}{3.476354in}}%
\pgfpathlineto{\pgfqpoint{3.907304in}{3.465912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985112in}{3.348065in}}%
\pgfpathlineto{\pgfqpoint{3.991384in}{3.394034in}}%
\pgfpathlineto{\pgfqpoint{3.896310in}{3.383593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975934in}{3.282220in}}%
\pgfpathlineto{\pgfqpoint{3.982507in}{3.328038in}}%
\pgfpathlineto{\pgfqpoint{3.887584in}{3.318275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962374in}{3.253397in}}%
\pgfpathlineto{\pgfqpoint{3.968995in}{3.299191in}}%
\pgfpathlineto{\pgfqpoint{3.874096in}{3.289537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952001in}{3.229844in}}%
\pgfpathlineto{\pgfqpoint{3.958936in}{3.275481in}}%
\pgfpathlineto{\pgfqpoint{3.864195in}{3.266533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939171in}{3.208902in}}%
\pgfpathlineto{\pgfqpoint{3.946156in}{3.254514in}}%
\pgfpathlineto{\pgfqpoint{3.851440in}{3.245679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926510in}{3.174657in}}%
\pgfpathlineto{\pgfqpoint{3.934062in}{3.219985in}}%
\pgfpathlineto{\pgfqpoint{3.839629in}{3.212425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917495in}{3.141018in}}%
\pgfpathlineto{\pgfqpoint{3.925411in}{3.186164in}}%
\pgfpathlineto{\pgfqpoint{3.831161in}{3.179425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914960in}{3.133742in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{3.178889in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{3.172149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914960in}{3.133742in}}%
\pgfpathlineto{\pgfqpoint{3.922877in}{3.178889in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{3.172149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914279in}{3.130635in}}%
\pgfpathlineto{\pgfqpoint{3.922739in}{3.175509in}}%
\pgfpathlineto{\pgfqpoint{3.828760in}{3.169993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906613in}{3.103003in}}%
\pgfpathlineto{\pgfqpoint{3.917091in}{3.146868in}}%
\pgfpathlineto{\pgfqpoint{3.824122in}{3.145893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898425in}{3.074499in}}%
\pgfpathlineto{\pgfqpoint{3.910388in}{3.117623in}}%
\pgfpathlineto{\pgfqpoint{3.818160in}{3.119986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891643in}{3.051360in}}%
\pgfpathlineto{\pgfqpoint{3.904143in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{3.812184in}{3.097787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898096in}{2.983098in}}%
\pgfpathlineto{\pgfqpoint{3.913992in}{3.024255in}}%
\pgfpathlineto{\pgfqpoint{3.823731in}{3.035470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909831in}{2.871707in}}%
\pgfpathlineto{\pgfqpoint{3.928056in}{2.911699in}}%
\pgfpathlineto{\pgfqpoint{3.838959in}{2.928153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885700in}{2.808770in}}%
\pgfpathlineto{\pgfqpoint{3.904694in}{2.848378in}}%
\pgfpathlineto{\pgfqpoint{3.815982in}{2.866561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878478in}{2.746540in}}%
\pgfpathlineto{\pgfqpoint{3.898511in}{2.785628in}}%
\pgfpathlineto{\pgfqpoint{3.810318in}{2.806149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872816in}{2.715559in}}%
\pgfpathlineto{\pgfqpoint{3.893062in}{2.754540in}}%
\pgfpathlineto{\pgfqpoint{3.804976in}{2.775543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864875in}{2.663291in}}%
\pgfpathlineto{\pgfqpoint{3.885593in}{2.702036in}}%
\pgfpathlineto{\pgfqpoint{3.797743in}{2.724100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844909in}{2.577376in}}%
\pgfpathlineto{\pgfqpoint{3.868604in}{2.614633in}}%
\pgfpathlineto{\pgfqpoint{3.782242in}{2.643395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818414in}{2.526419in}}%
\pgfpathlineto{\pgfqpoint{3.842432in}{2.563515in}}%
\pgfpathlineto{\pgfqpoint{3.756232in}{2.593004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795944in}{2.490454in}}%
\pgfpathlineto{\pgfqpoint{3.820086in}{2.527488in}}%
\pgfpathlineto{\pgfqpoint{3.733948in}{2.557255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766008in}{2.445230in}}%
\pgfpathlineto{\pgfqpoint{3.791251in}{2.481713in}}%
\pgfpathlineto{\pgfqpoint{3.705663in}{2.513956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750781in}{2.416555in}}%
\pgfpathlineto{\pgfqpoint{3.776037in}{2.453032in}}%
\pgfpathlineto{\pgfqpoint{3.690456in}{2.485305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725270in}{2.378457in}}%
\pgfpathlineto{\pgfqpoint{3.750526in}{2.414934in}}%
\pgfpathlineto{\pgfqpoint{3.664945in}{2.447207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715793in}{2.364759in}}%
\pgfpathlineto{\pgfqpoint{3.741049in}{2.401236in}}%
\pgfpathlineto{\pgfqpoint{3.655468in}{2.433509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.893272,0.479123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.893272,0.479123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170817in}{1.852983in}}%
\pgfpathlineto{\pgfqpoint{3.211379in}{1.870070in}}%
\pgfpathlineto{\pgfqpoint{3.156924in}{1.942649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093400in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{3.136339in}{1.868521in}}%
\pgfpathlineto{\pgfqpoint{3.090209in}{1.948235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011312in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{3.056719in}{1.843895in}}%
\pgfpathlineto{\pgfqpoint{3.019225in}{1.931011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142586in}{1.632537in}}%
\pgfpathlineto{\pgfqpoint{2.191039in}{1.633839in}}%
\pgfpathlineto{\pgfqpoint{2.164208in}{1.730095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112901in}{1.618702in}}%
\pgfpathlineto{\pgfqpoint{2.161913in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{2.137779in}{1.716632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075222in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{1.619369in}}%
\pgfpathlineto{\pgfqpoint{2.105094in}{1.716058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026380in}{1.627962in}}%
\pgfpathlineto{\pgfqpoint{2.073177in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.059008in}{1.719249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967012in}{1.638956in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{1.631589in}}%
\pgfpathlineto{\pgfqpoint{2.004457in}{1.726115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867689in}{1.659376in}}%
\pgfpathlineto{\pgfqpoint{1.912279in}{1.650347in}}%
\pgfpathlineto{\pgfqpoint{1.908042in}{1.744041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831254in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{1.875844in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{1.751573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815413in}{1.670176in}}%
\pgfpathlineto{\pgfqpoint{1.860003in}{1.661146in}}%
\pgfpathlineto{\pgfqpoint{1.855767in}{1.754841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801025in}{1.678525in}}%
\pgfpathlineto{\pgfqpoint{1.845206in}{1.668678in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{1.761963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755107in}{1.696677in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{1.798236in}{1.778963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697241in}{1.712067in}}%
\pgfpathlineto{\pgfqpoint{1.740969in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{1.740612in}{1.794146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639748in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{1.683442in}{1.716140in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.808938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596358in}{1.738156in}}%
\pgfpathlineto{\pgfqpoint{1.640051in}{1.727334in}}%
\pgfpathlineto{\pgfqpoint{1.639849in}{1.820132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578512in}{1.745640in}}%
\pgfpathlineto{\pgfqpoint{1.621925in}{1.734258in}}%
\pgfpathlineto{\pgfqpoint{1.622984in}{1.826775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544455in}{1.757971in}}%
\pgfpathlineto{\pgfqpoint{1.587656in}{1.746164in}}%
\pgfpathlineto{\pgfqpoint{1.589670in}{1.838469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563110in}{1.752657in}}%
\pgfpathlineto{\pgfqpoint{1.606311in}{1.740849in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{1.833155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564488in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{1.607689in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{1.609703in}{1.832745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540657in}{1.758854in}}%
\pgfpathlineto{\pgfqpoint{1.583858in}{1.747047in}}%
\pgfpathlineto{\pgfqpoint{1.585872in}{1.839352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522337in}{1.764183in}}%
\pgfpathlineto{\pgfqpoint{1.565538in}{1.752375in}}%
\pgfpathlineto{\pgfqpoint{1.567552in}{1.844681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473056in}{1.814006in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{1.800406in}}%
\pgfpathlineto{\pgfqpoint{1.521408in}{1.891815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447597in}{1.862590in}}%
\pgfpathlineto{\pgfqpoint{1.489092in}{1.847370in}}%
\pgfpathlineto{\pgfqpoint{1.498784in}{1.937970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413398in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{1.454868in}{1.901298in}}%
\pgfpathlineto{\pgfqpoint{1.464672in}{1.991872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301271in}{1.921114in}}%
\pgfpathlineto{\pgfqpoint{1.342741in}{1.905845in}}%
\pgfpathlineto{\pgfqpoint{1.352545in}{1.996420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332403in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{1.894193in}}%
\pgfpathlineto{\pgfqpoint{1.383676in}{1.984767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417471in}{1.877426in}}%
\pgfpathlineto{\pgfqpoint{1.458902in}{1.862078in}}%
\pgfpathlineto{\pgfqpoint{1.468884in}{1.952613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441993in}{1.861510in}}%
\pgfpathlineto{\pgfqpoint{1.483629in}{1.846573in}}%
\pgfpathlineto{\pgfqpoint{1.492686in}{1.937313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452131in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{1.493920in}{1.816240in}}%
\pgfpathlineto{\pgfqpoint{1.502289in}{1.907133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444365in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{1.486154in}{1.793395in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{1.884289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441794in}{1.800543in}}%
\pgfpathlineto{\pgfqpoint{1.483582in}{1.785911in}}%
\pgfpathlineto{\pgfqpoint{1.491952in}{1.876805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525020in}{1.692917in}}%
\pgfpathlineto{\pgfqpoint{1.570744in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{1.561403in}{1.780985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572070in}{1.676062in}}%
\pgfpathlineto{\pgfqpoint{1.618123in}{1.669957in}}%
\pgfpathlineto{\pgfqpoint{1.607306in}{1.765113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539837in}{1.605295in}}%
\pgfpathlineto{\pgfqpoint{1.585889in}{1.599190in}}%
\pgfpathlineto{\pgfqpoint{1.575073in}{1.694347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530470in}{1.596201in}}%
\pgfpathlineto{\pgfqpoint{1.576523in}{1.590096in}}%
\pgfpathlineto{\pgfqpoint{1.565706in}{1.685252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.422376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.422376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416139in}{1.470867in}}%
\pgfpathlineto{\pgfqpoint{1.462192in}{1.464762in}}%
\pgfpathlineto{\pgfqpoint{1.451375in}{1.559919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385880in}{1.422575in}}%
\pgfpathlineto{\pgfqpoint{1.431779in}{1.416164in}}%
\pgfpathlineto{\pgfqpoint{1.421653in}{1.511167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337454in}{1.430049in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{1.422984in}}%
\pgfpathlineto{\pgfqpoint{1.374369in}{1.517661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334667in}{1.430661in}}%
\pgfpathlineto{\pgfqpoint{1.380217in}{1.423553in}}%
\pgfpathlineto{\pgfqpoint{1.371658in}{1.518208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334667in}{1.430661in}}%
\pgfpathlineto{\pgfqpoint{1.380217in}{1.423553in}}%
\pgfpathlineto{\pgfqpoint{1.371658in}{1.518208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300636in}{1.436337in}}%
\pgfpathlineto{\pgfqpoint{1.345906in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{1.338608in}{1.523044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213852in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.257835in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{1.256329in}{1.512662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259309in}{1.370987in}}%
\pgfpathlineto{\pgfqpoint{1.303292in}{1.360744in}}%
\pgfpathlineto{\pgfqpoint{1.301786in}{1.453832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279420in}{1.366155in}}%
\pgfpathlineto{\pgfqpoint{1.323404in}{1.355913in}}%
\pgfpathlineto{\pgfqpoint{1.321897in}{1.449001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277216in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{1.321200in}{1.356292in}}%
\pgfpathlineto{\pgfqpoint{1.319693in}{1.449380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248932in}{1.373355in}}%
\pgfpathlineto{\pgfqpoint{1.292915in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{1.291409in}{1.456200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198999in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.242631in}{1.374670in}}%
\pgfpathlineto{\pgfqpoint{1.242706in}{1.467406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094984in}{1.419486in}}%
\pgfpathlineto{\pgfqpoint{1.137596in}{1.406501in}}%
\pgfpathlineto{\pgfqpoint{1.142261in}{1.498217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020276in}{1.524768in}}%
\pgfpathlineto{\pgfqpoint{1.060836in}{1.507677in}}%
\pgfpathlineto{\pgfqpoint{1.074737in}{1.597341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993691in}{1.544093in}}%
\pgfpathlineto{\pgfqpoint{1.034250in}{1.527003in}}%
\pgfpathlineto{\pgfqpoint{1.048152in}{1.616667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953606in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{0.994166in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{1.008067in}{1.634287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887738in}{1.615592in}}%
\pgfpathlineto{\pgfqpoint{0.927362in}{1.596632in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.685362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822200in}{2.709363in}}%
\pgfpathlineto{\pgfqpoint{3.839677in}{2.749729in}}%
\pgfpathlineto{\pgfqpoint{3.750206in}{2.764500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822200in}{2.709363in}}%
\pgfpathlineto{\pgfqpoint{3.839677in}{2.749729in}}%
\pgfpathlineto{\pgfqpoint{3.750206in}{2.764500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822200in}{2.709363in}}%
\pgfpathlineto{\pgfqpoint{3.839677in}{2.749729in}}%
\pgfpathlineto{\pgfqpoint{3.750206in}{2.764500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826751in}{2.720412in}}%
\pgfpathlineto{\pgfqpoint{3.844085in}{2.760849in}}%
\pgfpathlineto{\pgfqpoint{3.754543in}{2.775298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857460in}{2.798599in}}%
\pgfpathlineto{\pgfqpoint{3.872920in}{2.839974in}}%
\pgfpathlineto{\pgfqpoint{3.782441in}{2.850206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858418in}{2.801850in}}%
\pgfpathlineto{\pgfqpoint{3.873838in}{2.843245in}}%
\pgfpathlineto{\pgfqpoint{3.783339in}{2.853388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861462in}{2.809366in}}%
\pgfpathlineto{\pgfqpoint{3.876525in}{2.850939in}}%
\pgfpathlineto{\pgfqpoint{3.785846in}{2.860277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872564in}{2.841704in}}%
\pgfpathlineto{\pgfqpoint{3.887307in}{2.883437in}}%
\pgfpathlineto{\pgfqpoint{3.796470in}{2.892057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879606in}{2.861726in}}%
\pgfpathlineto{\pgfqpoint{3.893674in}{2.903796in}}%
\pgfpathlineto{\pgfqpoint{3.802499in}{2.910897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898756in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{3.911237in}{2.964578in}}%
\pgfpathlineto{\pgfqpoint{3.819268in}{2.968109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916613in}{2.985665in}}%
\pgfpathlineto{\pgfqpoint{3.928203in}{3.028975in}}%
\pgfpathlineto{\pgfqpoint{3.835789in}{3.030500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927624in}{3.025579in}}%
\pgfpathlineto{\pgfqpoint{3.938794in}{3.069098in}}%
\pgfpathlineto{\pgfqpoint{3.846170in}{3.069680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940454in}{3.033201in}}%
\pgfpathlineto{\pgfqpoint{3.951597in}{3.076734in}}%
\pgfpathlineto{\pgfqpoint{3.858960in}{3.077255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951061in}{3.053380in}}%
\pgfpathlineto{\pgfqpoint{3.962204in}{3.096913in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.097433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961632in}{3.084745in}}%
\pgfpathlineto{\pgfqpoint{3.972260in}{3.128535in}}%
\pgfpathlineto{\pgfqpoint{3.879364in}{3.127896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005873in}{3.182532in}}%
\pgfpathlineto{\pgfqpoint{4.010546in}{3.229300in}}%
\pgfpathlineto{\pgfqpoint{3.914673in}{3.215262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036491in}{3.252124in}}%
\pgfpathlineto{\pgfqpoint{4.040667in}{3.299140in}}%
\pgfpathlineto{\pgfqpoint{3.944546in}{3.283984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041388in}{3.308396in}}%
\pgfpathlineto{\pgfqpoint{4.045565in}{3.355412in}}%
\pgfpathlineto{\pgfqpoint{3.949443in}{3.340256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046837in}{3.373004in}}%
\pgfpathlineto{\pgfqpoint{4.051013in}{3.420021in}}%
\pgfpathlineto{\pgfqpoint{3.954892in}{3.404865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052714in}{3.442476in}}%
\pgfpathlineto{\pgfqpoint{4.056891in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{3.960769in}{3.474337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059387in}{3.519274in}}%
\pgfpathlineto{\pgfqpoint{4.063564in}{3.566291in}}%
\pgfpathlineto{\pgfqpoint{3.967443in}{3.551135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064285in}{3.576115in}}%
\pgfpathlineto{\pgfqpoint{4.068461in}{3.623131in}}%
\pgfpathlineto{\pgfqpoint{3.972340in}{3.607975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067962in}{3.614213in}}%
\pgfpathlineto{\pgfqpoint{4.071865in}{3.661366in}}%
\pgfpathlineto{\pgfqpoint{3.975608in}{3.645596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069806in}{3.632498in}}%
\pgfpathlineto{\pgfqpoint{4.073298in}{3.679857in}}%
\pgfpathlineto{\pgfqpoint{3.976834in}{3.663160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070215in}{3.639023in}}%
\pgfpathlineto{\pgfqpoint{4.073543in}{3.686463in}}%
\pgfpathlineto{\pgfqpoint{3.976998in}{3.669399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072655in}{3.667755in}}%
\pgfpathlineto{\pgfqpoint{4.074767in}{3.715804in}}%
\pgfpathlineto{\pgfqpoint{3.977614in}{3.696003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074793in}{3.734428in}}%
\pgfpathlineto{\pgfqpoint{4.073792in}{3.783032in}}%
\pgfpathlineto{\pgfqpoint{3.977085in}{3.756728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073849in}{3.785314in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{3.833918in}}%
\pgfpathlineto{\pgfqpoint{3.976140in}{3.807614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997470in}{2.040804in}}%
\pgfpathcurveto{\pgfqpoint{4.003484in}{2.040804in}}{\pgfqpoint{4.009252in}{2.043269in}}{\pgfqpoint{4.013505in}{2.047656in}}%
\pgfpathcurveto{\pgfqpoint{4.017757in}{2.052042in}}{\pgfqpoint{4.020147in}{2.057993in}}{\pgfqpoint{4.020147in}{2.064197in}}%
\pgfpathcurveto{\pgfqpoint{4.020147in}{2.070401in}}{\pgfqpoint{4.017757in}{2.076352in}}{\pgfqpoint{4.013505in}{2.080739in}}%
\pgfpathcurveto{\pgfqpoint{4.009252in}{2.085125in}}{\pgfqpoint{4.003484in}{2.087590in}}{\pgfqpoint{3.997470in}{2.087590in}}%
\pgfpathcurveto{\pgfqpoint{3.991456in}{2.087590in}}{\pgfqpoint{3.985688in}{2.085125in}}{\pgfqpoint{3.981435in}{2.080739in}}%
\pgfpathcurveto{\pgfqpoint{3.977183in}{2.076352in}}{\pgfqpoint{3.974794in}{2.070401in}}{\pgfqpoint{3.974794in}{2.064197in}}%
\pgfpathcurveto{\pgfqpoint{3.974794in}{2.057993in}}{\pgfqpoint{3.977183in}{2.052042in}}{\pgfqpoint{3.981435in}{2.047656in}}%
\pgfpathcurveto{\pgfqpoint{3.985688in}{2.043269in}}{\pgfqpoint{3.991456in}{2.040804in}}{\pgfqpoint{3.997470in}{2.040804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878119in}{2.056860in}}%
\pgfpathcurveto{\pgfqpoint{3.884238in}{2.056860in}}{\pgfqpoint{3.890107in}{2.059368in}}{\pgfqpoint{3.894434in}{2.063831in}}%
\pgfpathcurveto{\pgfqpoint{3.898761in}{2.068295in}}{\pgfqpoint{3.901192in}{2.074350in}}{\pgfqpoint{3.901192in}{2.080662in}}%
\pgfpathcurveto{\pgfqpoint{3.901192in}{2.086974in}}{\pgfqpoint{3.898761in}{2.093029in}}{\pgfqpoint{3.894434in}{2.097492in}}%
\pgfpathcurveto{\pgfqpoint{3.890107in}{2.101956in}}{\pgfqpoint{3.884238in}{2.104464in}}{\pgfqpoint{3.878119in}{2.104464in}}%
\pgfpathcurveto{\pgfqpoint{3.872000in}{2.104464in}}{\pgfqpoint{3.866131in}{2.101956in}}{\pgfqpoint{3.861804in}{2.097492in}}%
\pgfpathcurveto{\pgfqpoint{3.857477in}{2.093029in}}{\pgfqpoint{3.855046in}{2.086974in}}{\pgfqpoint{3.855046in}{2.080662in}}%
\pgfpathcurveto{\pgfqpoint{3.855046in}{2.074350in}}{\pgfqpoint{3.857477in}{2.068295in}}{\pgfqpoint{3.861804in}{2.063831in}}%
\pgfpathcurveto{\pgfqpoint{3.866131in}{2.059368in}}{\pgfqpoint{3.872000in}{2.056860in}}{\pgfqpoint{3.878119in}{2.056860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784634in}{2.078885in}}%
\pgfpathcurveto{\pgfqpoint{3.787851in}{2.078885in}}{\pgfqpoint{3.790937in}{2.080203in}}{\pgfqpoint{3.793211in}{2.082550in}}%
\pgfpathcurveto{\pgfqpoint{3.795486in}{2.084897in}}{\pgfqpoint{3.796764in}{2.088080in}}{\pgfqpoint{3.796764in}{2.091398in}}%
\pgfpathcurveto{\pgfqpoint{3.796764in}{2.094717in}}{\pgfqpoint{3.795486in}{2.097900in}}{\pgfqpoint{3.793211in}{2.100247in}}%
\pgfpathcurveto{\pgfqpoint{3.790937in}{2.102594in}}{\pgfqpoint{3.787851in}{2.103912in}}{\pgfqpoint{3.784634in}{2.103912in}}%
\pgfpathcurveto{\pgfqpoint{3.781417in}{2.103912in}}{\pgfqpoint{3.778331in}{2.102594in}}{\pgfqpoint{3.776056in}{2.100247in}}%
\pgfpathcurveto{\pgfqpoint{3.773781in}{2.097900in}}{\pgfqpoint{3.772503in}{2.094717in}}{\pgfqpoint{3.772503in}{2.091398in}}%
\pgfpathcurveto{\pgfqpoint{3.772503in}{2.088080in}}{\pgfqpoint{3.773781in}{2.084897in}}{\pgfqpoint{3.776056in}{2.082550in}}%
\pgfpathcurveto{\pgfqpoint{3.778331in}{2.080203in}}{\pgfqpoint{3.781417in}{2.078885in}}{\pgfqpoint{3.784634in}{2.078885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711229in}{2.123216in}}%
\pgfpathcurveto{\pgfqpoint{3.714819in}{2.123216in}}{\pgfqpoint{3.718263in}{2.124687in}}{\pgfqpoint{3.720801in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{3.723340in}{2.129925in}}{\pgfqpoint{3.724766in}{2.133477in}}{\pgfqpoint{3.724766in}{2.137180in}}%
\pgfpathcurveto{\pgfqpoint{3.724766in}{2.140884in}}{\pgfqpoint{3.723340in}{2.144436in}}{\pgfqpoint{3.720801in}{2.147055in}}%
\pgfpathcurveto{\pgfqpoint{3.718263in}{2.149673in}}{\pgfqpoint{3.714819in}{2.151145in}}{\pgfqpoint{3.711229in}{2.151145in}}%
\pgfpathcurveto{\pgfqpoint{3.707639in}{2.151145in}}{\pgfqpoint{3.704196in}{2.149673in}}{\pgfqpoint{3.701657in}{2.147055in}}%
\pgfpathcurveto{\pgfqpoint{3.699119in}{2.144436in}}{\pgfqpoint{3.697693in}{2.140884in}}{\pgfqpoint{3.697693in}{2.137180in}}%
\pgfpathcurveto{\pgfqpoint{3.697693in}{2.133477in}}{\pgfqpoint{3.699119in}{2.129925in}}{\pgfqpoint{3.701657in}{2.127306in}}%
\pgfpathcurveto{\pgfqpoint{3.704196in}{2.124687in}}{\pgfqpoint{3.707639in}{2.123216in}}{\pgfqpoint{3.711229in}{2.123216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694148in}{2.138620in}}%
\pgfpathcurveto{\pgfqpoint{3.698294in}{2.138620in}}{\pgfqpoint{3.702270in}{2.140319in}}{\pgfqpoint{3.705201in}{2.143342in}}%
\pgfpathcurveto{\pgfqpoint{3.708132in}{2.146366in}}{\pgfqpoint{3.709779in}{2.150468in}}{\pgfqpoint{3.709779in}{2.154744in}}%
\pgfpathcurveto{\pgfqpoint{3.709779in}{2.159020in}}{\pgfqpoint{3.708132in}{2.163122in}}{\pgfqpoint{3.705201in}{2.166146in}}%
\pgfpathcurveto{\pgfqpoint{3.702270in}{2.169170in}}{\pgfqpoint{3.698294in}{2.170869in}}{\pgfqpoint{3.694148in}{2.170869in}}%
\pgfpathcurveto{\pgfqpoint{3.690003in}{2.170869in}}{\pgfqpoint{3.686027in}{2.169170in}}{\pgfqpoint{3.683096in}{2.166146in}}%
\pgfpathcurveto{\pgfqpoint{3.680165in}{2.163122in}}{\pgfqpoint{3.678518in}{2.159020in}}{\pgfqpoint{3.678518in}{2.154744in}}%
\pgfpathcurveto{\pgfqpoint{3.678518in}{2.150468in}}{\pgfqpoint{3.680165in}{2.146366in}}{\pgfqpoint{3.683096in}{2.143342in}}%
\pgfpathcurveto{\pgfqpoint{3.686027in}{2.140319in}}{\pgfqpoint{3.690003in}{2.138620in}}{\pgfqpoint{3.694148in}{2.138620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705940in}{2.171083in}}%
\pgfpathcurveto{\pgfqpoint{3.711676in}{2.171083in}}{\pgfqpoint{3.717178in}{2.173434in}}{\pgfqpoint{3.721234in}{2.177618in}}%
\pgfpathcurveto{\pgfqpoint{3.725290in}{2.181802in}}{\pgfqpoint{3.727569in}{2.187478in}}{\pgfqpoint{3.727569in}{2.193396in}}%
\pgfpathcurveto{\pgfqpoint{3.727569in}{2.199313in}}{\pgfqpoint{3.725290in}{2.204989in}}{\pgfqpoint{3.721234in}{2.209173in}}%
\pgfpathcurveto{\pgfqpoint{3.717178in}{2.213358in}}{\pgfqpoint{3.711676in}{2.215709in}}{\pgfqpoint{3.705940in}{2.215709in}}%
\pgfpathcurveto{\pgfqpoint{3.700204in}{2.215709in}}{\pgfqpoint{3.694701in}{2.213358in}}{\pgfqpoint{3.690645in}{2.209173in}}%
\pgfpathcurveto{\pgfqpoint{3.686589in}{2.204989in}}{\pgfqpoint{3.684310in}{2.199313in}}{\pgfqpoint{3.684310in}{2.193396in}}%
\pgfpathcurveto{\pgfqpoint{3.684310in}{2.187478in}}{\pgfqpoint{3.686589in}{2.181802in}}{\pgfqpoint{3.690645in}{2.177618in}}%
\pgfpathcurveto{\pgfqpoint{3.694701in}{2.173434in}}{\pgfqpoint{3.700204in}{2.171083in}}{\pgfqpoint{3.705940in}{2.171083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221606in}{3.265851in}}%
\pgfpathcurveto{\pgfqpoint{4.233433in}{3.265851in}}{\pgfqpoint{4.244777in}{3.270698in}}{\pgfqpoint{4.253140in}{3.279325in}}%
\pgfpathcurveto{\pgfqpoint{4.261502in}{3.287952in}}{\pgfqpoint{4.266201in}{3.299655in}}{\pgfqpoint{4.266201in}{3.311855in}}%
\pgfpathcurveto{\pgfqpoint{4.266201in}{3.324056in}}{\pgfqpoint{4.261502in}{3.335758in}}{\pgfqpoint{4.253140in}{3.344385in}}%
\pgfpathcurveto{\pgfqpoint{4.244777in}{3.353012in}}{\pgfqpoint{4.233433in}{3.357860in}}{\pgfqpoint{4.221606in}{3.357860in}}%
\pgfpathcurveto{\pgfqpoint{4.209780in}{3.357860in}}{\pgfqpoint{4.198436in}{3.353012in}}{\pgfqpoint{4.190073in}{3.344385in}}%
\pgfpathcurveto{\pgfqpoint{4.181710in}{3.335758in}}{\pgfqpoint{4.177011in}{3.324056in}}{\pgfqpoint{4.177011in}{3.311855in}}%
\pgfpathcurveto{\pgfqpoint{4.177011in}{3.299655in}}{\pgfqpoint{4.181710in}{3.287952in}}{\pgfqpoint{4.190073in}{3.279325in}}%
\pgfpathcurveto{\pgfqpoint{4.198436in}{3.270698in}}{\pgfqpoint{4.209780in}{3.265851in}}{\pgfqpoint{4.221606in}{3.265851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217531in}{3.374991in}}%
\pgfpathcurveto{\pgfqpoint{4.225517in}{3.374991in}}{\pgfqpoint{4.233178in}{3.378264in}}{\pgfqpoint{4.238825in}{3.384090in}}%
\pgfpathcurveto{\pgfqpoint{4.244472in}{3.389916in}}{\pgfqpoint{4.247646in}{3.397818in}}{\pgfqpoint{4.247646in}{3.406057in}}%
\pgfpathcurveto{\pgfqpoint{4.247646in}{3.414296in}}{\pgfqpoint{4.244472in}{3.422199in}}{\pgfqpoint{4.238825in}{3.428025in}}%
\pgfpathcurveto{\pgfqpoint{4.233178in}{3.433850in}}{\pgfqpoint{4.225517in}{3.437124in}}{\pgfqpoint{4.217531in}{3.437124in}}%
\pgfpathcurveto{\pgfqpoint{4.209544in}{3.437124in}}{\pgfqpoint{4.201884in}{3.433850in}}{\pgfqpoint{4.196236in}{3.428025in}}%
\pgfpathcurveto{\pgfqpoint{4.190589in}{3.422199in}}{\pgfqpoint{4.187416in}{3.414296in}}{\pgfqpoint{4.187416in}{3.406057in}}%
\pgfpathcurveto{\pgfqpoint{4.187416in}{3.397818in}}{\pgfqpoint{4.190589in}{3.389916in}}{\pgfqpoint{4.196236in}{3.384090in}}%
\pgfpathcurveto{\pgfqpoint{4.201884in}{3.378264in}}{\pgfqpoint{4.209544in}{3.374991in}}{\pgfqpoint{4.217531in}{3.374991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214010in}{3.443890in}}%
\pgfpathcurveto{\pgfqpoint{4.224896in}{3.443890in}}{\pgfqpoint{4.235338in}{3.448351in}}{\pgfqpoint{4.243035in}{3.456292in}}%
\pgfpathcurveto{\pgfqpoint{4.250732in}{3.464233in}}{\pgfqpoint{4.255057in}{3.475004in}}{\pgfqpoint{4.255057in}{3.486234in}}%
\pgfpathcurveto{\pgfqpoint{4.255057in}{3.497464in}}{\pgfqpoint{4.250732in}{3.508235in}}{\pgfqpoint{4.243035in}{3.516176in}}%
\pgfpathcurveto{\pgfqpoint{4.235338in}{3.524117in}}{\pgfqpoint{4.224896in}{3.528578in}}{\pgfqpoint{4.214010in}{3.528578in}}%
\pgfpathcurveto{\pgfqpoint{4.203125in}{3.528578in}}{\pgfqpoint{4.192683in}{3.524117in}}{\pgfqpoint{4.184986in}{3.516176in}}%
\pgfpathcurveto{\pgfqpoint{4.177288in}{3.508235in}}{\pgfqpoint{4.172963in}{3.497464in}}{\pgfqpoint{4.172963in}{3.486234in}}%
\pgfpathcurveto{\pgfqpoint{4.172963in}{3.475004in}}{\pgfqpoint{4.177288in}{3.464233in}}{\pgfqpoint{4.184986in}{3.456292in}}%
\pgfpathcurveto{\pgfqpoint{4.192683in}{3.448351in}}{\pgfqpoint{4.203125in}{3.443890in}}{\pgfqpoint{4.214010in}{3.443890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210911in}{3.520616in}}%
\pgfpathcurveto{\pgfqpoint{4.219553in}{3.520616in}}{\pgfqpoint{4.227841in}{3.524157in}}{\pgfqpoint{4.233952in}{3.530461in}}%
\pgfpathcurveto{\pgfqpoint{4.240062in}{3.536764in}}{\pgfqpoint{4.243495in}{3.545315in}}{\pgfqpoint{4.243495in}{3.554230in}}%
\pgfpathcurveto{\pgfqpoint{4.243495in}{3.563144in}}{\pgfqpoint{4.240062in}{3.571695in}}{\pgfqpoint{4.233952in}{3.577998in}}%
\pgfpathcurveto{\pgfqpoint{4.227841in}{3.584302in}}{\pgfqpoint{4.219553in}{3.587843in}}{\pgfqpoint{4.210911in}{3.587843in}}%
\pgfpathcurveto{\pgfqpoint{4.202270in}{3.587843in}}{\pgfqpoint{4.193981in}{3.584302in}}{\pgfqpoint{4.187871in}{3.577998in}}%
\pgfpathcurveto{\pgfqpoint{4.181760in}{3.571695in}}{\pgfqpoint{4.178327in}{3.563144in}}{\pgfqpoint{4.178327in}{3.554230in}}%
\pgfpathcurveto{\pgfqpoint{4.178327in}{3.545315in}}{\pgfqpoint{4.181760in}{3.536764in}}{\pgfqpoint{4.187871in}{3.530461in}}%
\pgfpathcurveto{\pgfqpoint{4.193981in}{3.524157in}}{\pgfqpoint{4.202270in}{3.520616in}}{\pgfqpoint{4.210911in}{3.520616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208304in}{3.583840in}}%
\pgfpathcurveto{\pgfqpoint{4.215891in}{3.583840in}}{\pgfqpoint{4.223169in}{3.586950in}}{\pgfqpoint{4.228534in}{3.592484in}}%
\pgfpathcurveto{\pgfqpoint{4.233899in}{3.598019in}}{\pgfqpoint{4.236913in}{3.605527in}}{\pgfqpoint{4.236913in}{3.613354in}}%
\pgfpathcurveto{\pgfqpoint{4.236913in}{3.621181in}}{\pgfqpoint{4.233899in}{3.628689in}}{\pgfqpoint{4.228534in}{3.634223in}}%
\pgfpathcurveto{\pgfqpoint{4.223169in}{3.639758in}}{\pgfqpoint{4.215891in}{3.642868in}}{\pgfqpoint{4.208304in}{3.642868in}}%
\pgfpathcurveto{\pgfqpoint{4.200716in}{3.642868in}}{\pgfqpoint{4.193439in}{3.639758in}}{\pgfqpoint{4.188074in}{3.634223in}}%
\pgfpathcurveto{\pgfqpoint{4.182708in}{3.628689in}}{\pgfqpoint{4.179694in}{3.621181in}}{\pgfqpoint{4.179694in}{3.613354in}}%
\pgfpathcurveto{\pgfqpoint{4.179694in}{3.605527in}}{\pgfqpoint{4.182708in}{3.598019in}}{\pgfqpoint{4.188074in}{3.592484in}}%
\pgfpathcurveto{\pgfqpoint{4.193439in}{3.586950in}}{\pgfqpoint{4.200716in}{3.583840in}}{\pgfqpoint{4.208304in}{3.583840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205360in}{3.647248in}}%
\pgfpathcurveto{\pgfqpoint{4.213547in}{3.647248in}}{\pgfqpoint{4.221400in}{3.650603in}}{\pgfqpoint{4.227189in}{3.656575in}}%
\pgfpathcurveto{\pgfqpoint{4.232978in}{3.662547in}}{\pgfqpoint{4.236231in}{3.670648in}}{\pgfqpoint{4.236231in}{3.679094in}}%
\pgfpathcurveto{\pgfqpoint{4.236231in}{3.687540in}}{\pgfqpoint{4.232978in}{3.695641in}}{\pgfqpoint{4.227189in}{3.701613in}}%
\pgfpathcurveto{\pgfqpoint{4.221400in}{3.707585in}}{\pgfqpoint{4.213547in}{3.710940in}}{\pgfqpoint{4.205360in}{3.710940in}}%
\pgfpathcurveto{\pgfqpoint{4.197173in}{3.710940in}}{\pgfqpoint{4.189320in}{3.707585in}}{\pgfqpoint{4.183531in}{3.701613in}}%
\pgfpathcurveto{\pgfqpoint{4.177742in}{3.695641in}}{\pgfqpoint{4.174489in}{3.687540in}}{\pgfqpoint{4.174489in}{3.679094in}}%
\pgfpathcurveto{\pgfqpoint{4.174489in}{3.670648in}}{\pgfqpoint{4.177742in}{3.662547in}}{\pgfqpoint{4.183531in}{3.656575in}}%
\pgfpathcurveto{\pgfqpoint{4.189320in}{3.650603in}}{\pgfqpoint{4.197173in}{3.647248in}}{\pgfqpoint{4.205360in}{3.647248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201368in}{3.737870in}}%
\pgfpathcurveto{\pgfqpoint{4.208937in}{3.737870in}}{\pgfqpoint{4.216196in}{3.740972in}}{\pgfqpoint{4.221548in}{3.746493in}}%
\pgfpathcurveto{\pgfqpoint{4.226900in}{3.752014in}}{\pgfqpoint{4.229907in}{3.759503in}}{\pgfqpoint{4.229907in}{3.767311in}}%
\pgfpathcurveto{\pgfqpoint{4.229907in}{3.775118in}}{\pgfqpoint{4.226900in}{3.782607in}}{\pgfqpoint{4.221548in}{3.788128in}}%
\pgfpathcurveto{\pgfqpoint{4.216196in}{3.793649in}}{\pgfqpoint{4.208937in}{3.796751in}}{\pgfqpoint{4.201368in}{3.796751in}}%
\pgfpathcurveto{\pgfqpoint{4.193800in}{3.796751in}}{\pgfqpoint{4.186540in}{3.793649in}}{\pgfqpoint{4.181188in}{3.788128in}}%
\pgfpathcurveto{\pgfqpoint{4.175836in}{3.782607in}}{\pgfqpoint{4.172829in}{3.775118in}}{\pgfqpoint{4.172829in}{3.767311in}}%
\pgfpathcurveto{\pgfqpoint{4.172829in}{3.759503in}}{\pgfqpoint{4.175836in}{3.752014in}}{\pgfqpoint{4.181188in}{3.746493in}}%
\pgfpathcurveto{\pgfqpoint{4.186540in}{3.740972in}}{\pgfqpoint{4.193800in}{3.737870in}}{\pgfqpoint{4.201368in}{3.737870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198376in}{3.797633in}}%
\pgfpathcurveto{\pgfqpoint{4.207294in}{3.797633in}}{\pgfqpoint{4.215847in}{3.801288in}}{\pgfqpoint{4.222153in}{3.807793in}}%
\pgfpathcurveto{\pgfqpoint{4.228459in}{3.814298in}}{\pgfqpoint{4.232002in}{3.823122in}}{\pgfqpoint{4.232002in}{3.832322in}}%
\pgfpathcurveto{\pgfqpoint{4.232002in}{3.841521in}}{\pgfqpoint{4.228459in}{3.850345in}}{\pgfqpoint{4.222153in}{3.856851in}}%
\pgfpathcurveto{\pgfqpoint{4.215847in}{3.863356in}}{\pgfqpoint{4.207294in}{3.867011in}}{\pgfqpoint{4.198376in}{3.867011in}}%
\pgfpathcurveto{\pgfqpoint{4.189458in}{3.867011in}}{\pgfqpoint{4.180905in}{3.863356in}}{\pgfqpoint{4.174599in}{3.856851in}}%
\pgfpathcurveto{\pgfqpoint{4.168293in}{3.850345in}}{\pgfqpoint{4.164750in}{3.841521in}}{\pgfqpoint{4.164750in}{3.832322in}}%
\pgfpathcurveto{\pgfqpoint{4.164750in}{3.823122in}}{\pgfqpoint{4.168293in}{3.814298in}}{\pgfqpoint{4.174599in}{3.807793in}}%
\pgfpathcurveto{\pgfqpoint{4.180905in}{3.801288in}}{\pgfqpoint{4.189458in}{3.797633in}}{\pgfqpoint{4.198376in}{3.797633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197866in}{3.859418in}}%
\pgfpathcurveto{\pgfqpoint{4.205707in}{3.859418in}}{\pgfqpoint{4.213227in}{3.862631in}}{\pgfqpoint{4.218771in}{3.868351in}}%
\pgfpathcurveto{\pgfqpoint{4.224315in}{3.874070in}}{\pgfqpoint{4.227430in}{3.881828in}}{\pgfqpoint{4.227430in}{3.889916in}}%
\pgfpathcurveto{\pgfqpoint{4.227430in}{3.898004in}}{\pgfqpoint{4.224315in}{3.905762in}}{\pgfqpoint{4.218771in}{3.911481in}}%
\pgfpathcurveto{\pgfqpoint{4.213227in}{3.917200in}}{\pgfqpoint{4.205707in}{3.920413in}}{\pgfqpoint{4.197866in}{3.920413in}}%
\pgfpathcurveto{\pgfqpoint{4.190026in}{3.920413in}}{\pgfqpoint{4.182506in}{3.917200in}}{\pgfqpoint{4.176962in}{3.911481in}}%
\pgfpathcurveto{\pgfqpoint{4.171418in}{3.905762in}}{\pgfqpoint{4.168303in}{3.898004in}}{\pgfqpoint{4.168303in}{3.889916in}}%
\pgfpathcurveto{\pgfqpoint{4.168303in}{3.881828in}}{\pgfqpoint{4.171418in}{3.874070in}}{\pgfqpoint{4.176962in}{3.868351in}}%
\pgfpathcurveto{\pgfqpoint{4.182506in}{3.862631in}}{\pgfqpoint{4.190026in}{3.859418in}}{\pgfqpoint{4.197866in}{3.859418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225375in}{3.786510in}}%
\pgfpathcurveto{\pgfqpoint{4.234540in}{3.786510in}}{\pgfqpoint{4.243331in}{3.790266in}}{\pgfqpoint{4.249812in}{3.796952in}}%
\pgfpathcurveto{\pgfqpoint{4.256293in}{3.803638in}}{\pgfqpoint{4.259935in}{3.812707in}}{\pgfqpoint{4.259935in}{3.822162in}}%
\pgfpathcurveto{\pgfqpoint{4.259935in}{3.831617in}}{\pgfqpoint{4.256293in}{3.840686in}}{\pgfqpoint{4.249812in}{3.847371in}}%
\pgfpathcurveto{\pgfqpoint{4.243331in}{3.854057in}}{\pgfqpoint{4.234540in}{3.857814in}}{\pgfqpoint{4.225375in}{3.857814in}}%
\pgfpathcurveto{\pgfqpoint{4.216209in}{3.857814in}}{\pgfqpoint{4.207418in}{3.854057in}}{\pgfqpoint{4.200937in}{3.847371in}}%
\pgfpathcurveto{\pgfqpoint{4.194456in}{3.840686in}}{\pgfqpoint{4.190815in}{3.831617in}}{\pgfqpoint{4.190815in}{3.822162in}}%
\pgfpathcurveto{\pgfqpoint{4.190815in}{3.812707in}}{\pgfqpoint{4.194456in}{3.803638in}}{\pgfqpoint{4.200937in}{3.796952in}}%
\pgfpathcurveto{\pgfqpoint{4.207418in}{3.790266in}}{\pgfqpoint{4.216209in}{3.786510in}}{\pgfqpoint{4.225375in}{3.786510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228612in}{3.740366in}}%
\pgfpathcurveto{\pgfqpoint{4.235685in}{3.740366in}}{\pgfqpoint{4.242469in}{3.743265in}}{\pgfqpoint{4.247470in}{3.748425in}}%
\pgfpathcurveto{\pgfqpoint{4.252471in}{3.753584in}}{\pgfqpoint{4.255281in}{3.760583in}}{\pgfqpoint{4.255281in}{3.767879in}}%
\pgfpathcurveto{\pgfqpoint{4.255281in}{3.775175in}}{\pgfqpoint{4.252471in}{3.782174in}}{\pgfqpoint{4.247470in}{3.787333in}}%
\pgfpathcurveto{\pgfqpoint{4.242469in}{3.792493in}}{\pgfqpoint{4.235685in}{3.795391in}}{\pgfqpoint{4.228612in}{3.795391in}}%
\pgfpathcurveto{\pgfqpoint{4.221539in}{3.795391in}}{\pgfqpoint{4.214755in}{3.792493in}}{\pgfqpoint{4.209753in}{3.787333in}}%
\pgfpathcurveto{\pgfqpoint{4.204752in}{3.782174in}}{\pgfqpoint{4.201942in}{3.775175in}}{\pgfqpoint{4.201942in}{3.767879in}}%
\pgfpathcurveto{\pgfqpoint{4.201942in}{3.760583in}}{\pgfqpoint{4.204752in}{3.753584in}}{\pgfqpoint{4.209753in}{3.748425in}}%
\pgfpathcurveto{\pgfqpoint{4.214755in}{3.743265in}}{\pgfqpoint{4.221539in}{3.740366in}}{\pgfqpoint{4.228612in}{3.740366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227387in}{3.755286in}}%
\pgfpathcurveto{\pgfqpoint{4.234943in}{3.755286in}}{\pgfqpoint{4.242191in}{3.758383in}}{\pgfqpoint{4.247534in}{3.763895in}}%
\pgfpathcurveto{\pgfqpoint{4.252877in}{3.769407in}}{\pgfqpoint{4.255879in}{3.776884in}}{\pgfqpoint{4.255879in}{3.784678in}}%
\pgfpathcurveto{\pgfqpoint{4.255879in}{3.792473in}}{\pgfqpoint{4.252877in}{3.799950in}}{\pgfqpoint{4.247534in}{3.805462in}}%
\pgfpathcurveto{\pgfqpoint{4.242191in}{3.810974in}}{\pgfqpoint{4.234943in}{3.814071in}}{\pgfqpoint{4.227387in}{3.814071in}}%
\pgfpathcurveto{\pgfqpoint{4.219831in}{3.814071in}}{\pgfqpoint{4.212584in}{3.810974in}}{\pgfqpoint{4.207241in}{3.805462in}}%
\pgfpathcurveto{\pgfqpoint{4.201898in}{3.799950in}}{\pgfqpoint{4.198896in}{3.792473in}}{\pgfqpoint{4.198896in}{3.784678in}}%
\pgfpathcurveto{\pgfqpoint{4.198896in}{3.776884in}}{\pgfqpoint{4.201898in}{3.769407in}}{\pgfqpoint{4.207241in}{3.763895in}}%
\pgfpathcurveto{\pgfqpoint{4.212584in}{3.758383in}}{\pgfqpoint{4.219831in}{3.755286in}}{\pgfqpoint{4.227387in}{3.755286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221931in}{3.834333in}}%
\pgfpathcurveto{\pgfqpoint{4.229469in}{3.834333in}}{\pgfqpoint{4.236699in}{3.837423in}}{\pgfqpoint{4.242030in}{3.842921in}}%
\pgfpathcurveto{\pgfqpoint{4.247360in}{3.848420in}}{\pgfqpoint{4.250355in}{3.855879in}}{\pgfqpoint{4.250355in}{3.863655in}}%
\pgfpathcurveto{\pgfqpoint{4.250355in}{3.871432in}}{\pgfqpoint{4.247360in}{3.878890in}}{\pgfqpoint{4.242030in}{3.884389in}}%
\pgfpathcurveto{\pgfqpoint{4.236699in}{3.889888in}}{\pgfqpoint{4.229469in}{3.892977in}}{\pgfqpoint{4.221931in}{3.892977in}}%
\pgfpathcurveto{\pgfqpoint{4.214393in}{3.892977in}}{\pgfqpoint{4.207162in}{3.889888in}}{\pgfqpoint{4.201832in}{3.884389in}}%
\pgfpathcurveto{\pgfqpoint{4.196502in}{3.878890in}}{\pgfqpoint{4.193507in}{3.871432in}}{\pgfqpoint{4.193507in}{3.863655in}}%
\pgfpathcurveto{\pgfqpoint{4.193507in}{3.855879in}}{\pgfqpoint{4.196502in}{3.848420in}}{\pgfqpoint{4.201832in}{3.842921in}}%
\pgfpathcurveto{\pgfqpoint{4.207162in}{3.837423in}}{\pgfqpoint{4.214393in}{3.834333in}}{\pgfqpoint{4.221931in}{3.834333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216972in}{3.913650in}}%
\pgfpathcurveto{\pgfqpoint{4.223445in}{3.913650in}}{\pgfqpoint{4.229653in}{3.916302in}}{\pgfqpoint{4.234230in}{3.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.238807in}{3.925745in}}{\pgfqpoint{4.241378in}{3.932150in}}{\pgfqpoint{4.241378in}{3.938827in}}%
\pgfpathcurveto{\pgfqpoint{4.241378in}{3.945504in}}{\pgfqpoint{4.238807in}{3.951909in}}{\pgfqpoint{4.234230in}{3.956630in}}%
\pgfpathcurveto{\pgfqpoint{4.229653in}{3.961351in}}{\pgfqpoint{4.223445in}{3.964004in}}{\pgfqpoint{4.216972in}{3.964004in}}%
\pgfpathcurveto{\pgfqpoint{4.210499in}{3.964004in}}{\pgfqpoint{4.204291in}{3.961351in}}{\pgfqpoint{4.199714in}{3.956630in}}%
\pgfpathcurveto{\pgfqpoint{4.195137in}{3.951909in}}{\pgfqpoint{4.192566in}{3.945504in}}{\pgfqpoint{4.192566in}{3.938827in}}%
\pgfpathcurveto{\pgfqpoint{4.192566in}{3.932150in}}{\pgfqpoint{4.195137in}{3.925745in}}{\pgfqpoint{4.199714in}{3.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.204291in}{3.916302in}}{\pgfqpoint{4.210499in}{3.913650in}}{\pgfqpoint{4.216972in}{3.913650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166288in}{3.873822in}}%
\pgfpathcurveto{\pgfqpoint{4.178117in}{3.873822in}}{\pgfqpoint{4.189462in}{3.878670in}}{\pgfqpoint{4.197826in}{3.887298in}}%
\pgfpathcurveto{\pgfqpoint{4.206190in}{3.895926in}}{\pgfqpoint{4.210890in}{3.907630in}}{\pgfqpoint{4.210890in}{3.919833in}}%
\pgfpathcurveto{\pgfqpoint{4.210890in}{3.932035in}}{\pgfqpoint{4.206190in}{3.943739in}}{\pgfqpoint{4.197826in}{3.952367in}}%
\pgfpathcurveto{\pgfqpoint{4.189462in}{3.960995in}}{\pgfqpoint{4.178117in}{3.965843in}}{\pgfqpoint{4.166288in}{3.965843in}}%
\pgfpathcurveto{\pgfqpoint{4.154460in}{3.965843in}}{\pgfqpoint{4.143114in}{3.960995in}}{\pgfqpoint{4.134750in}{3.952367in}}%
\pgfpathcurveto{\pgfqpoint{4.126387in}{3.943739in}}{\pgfqpoint{4.121687in}{3.932035in}}{\pgfqpoint{4.121687in}{3.919833in}}%
\pgfpathcurveto{\pgfqpoint{4.121687in}{3.907630in}}{\pgfqpoint{4.126387in}{3.895926in}}{\pgfqpoint{4.134750in}{3.887298in}}%
\pgfpathcurveto{\pgfqpoint{4.143114in}{3.878670in}}{\pgfqpoint{4.154460in}{3.873822in}}{\pgfqpoint{4.166288in}{3.873822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065380in}{3.818842in}}%
\pgfpathcurveto{\pgfqpoint{4.069138in}{3.818842in}}{\pgfqpoint{4.072742in}{3.820382in}}{\pgfqpoint{4.075399in}{3.823123in}}%
\pgfpathcurveto{\pgfqpoint{4.078056in}{3.825864in}}{\pgfqpoint{4.079549in}{3.829582in}}{\pgfqpoint{4.079549in}{3.833459in}}%
\pgfpathcurveto{\pgfqpoint{4.079549in}{3.837335in}}{\pgfqpoint{4.078056in}{3.841053in}}{\pgfqpoint{4.075399in}{3.843794in}}%
\pgfpathcurveto{\pgfqpoint{4.072742in}{3.846535in}}{\pgfqpoint{4.069138in}{3.848075in}}{\pgfqpoint{4.065380in}{3.848075in}}%
\pgfpathcurveto{\pgfqpoint{4.061622in}{3.848075in}}{\pgfqpoint{4.058018in}{3.846535in}}{\pgfqpoint{4.055361in}{3.843794in}}%
\pgfpathcurveto{\pgfqpoint{4.052704in}{3.841053in}}{\pgfqpoint{4.051211in}{3.837335in}}{\pgfqpoint{4.051211in}{3.833459in}}%
\pgfpathcurveto{\pgfqpoint{4.051211in}{3.829582in}}{\pgfqpoint{4.052704in}{3.825864in}}{\pgfqpoint{4.055361in}{3.823123in}}%
\pgfpathcurveto{\pgfqpoint{4.058018in}{3.820382in}}{\pgfqpoint{4.061622in}{3.818842in}}{\pgfqpoint{4.065380in}{3.818842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996506in}{3.760880in}}%
\pgfpathcurveto{\pgfqpoint{4.000607in}{3.760880in}}{\pgfqpoint{4.004540in}{3.762561in}}{\pgfqpoint{4.007439in}{3.765552in}}%
\pgfpathcurveto{\pgfqpoint{4.010339in}{3.768544in}}{\pgfqpoint{4.011968in}{3.772601in}}{\pgfqpoint{4.011968in}{3.776831in}}%
\pgfpathcurveto{\pgfqpoint{4.011968in}{3.781062in}}{\pgfqpoint{4.010339in}{3.785119in}}{\pgfqpoint{4.007439in}{3.788110in}}%
\pgfpathcurveto{\pgfqpoint{4.004540in}{3.791102in}}{\pgfqpoint{4.000607in}{3.792782in}}{\pgfqpoint{3.996506in}{3.792782in}}%
\pgfpathcurveto{\pgfqpoint{3.992405in}{3.792782in}}{\pgfqpoint{3.988472in}{3.791102in}}{\pgfqpoint{3.985572in}{3.788110in}}%
\pgfpathcurveto{\pgfqpoint{3.982673in}{3.785119in}}{\pgfqpoint{3.981044in}{3.781062in}}{\pgfqpoint{3.981044in}{3.776831in}}%
\pgfpathcurveto{\pgfqpoint{3.981044in}{3.772601in}}{\pgfqpoint{3.982673in}{3.768544in}}{\pgfqpoint{3.985572in}{3.765552in}}%
\pgfpathcurveto{\pgfqpoint{3.988472in}{3.762561in}}{\pgfqpoint{3.992405in}{3.760880in}}{\pgfqpoint{3.996506in}{3.760880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962054in}{3.487984in}}%
\pgfpathcurveto{\pgfqpoint{3.971776in}{3.487984in}}{\pgfqpoint{3.981101in}{3.491968in}}{\pgfqpoint{3.987976in}{3.499060in}}%
\pgfpathcurveto{\pgfqpoint{3.994850in}{3.506152in}}{\pgfqpoint{3.998713in}{3.515772in}}{\pgfqpoint{3.998713in}{3.525801in}}%
\pgfpathcurveto{\pgfqpoint{3.998713in}{3.535831in}}{\pgfqpoint{3.994850in}{3.545451in}}{\pgfqpoint{3.987976in}{3.552543in}}%
\pgfpathcurveto{\pgfqpoint{3.981101in}{3.559634in}}{\pgfqpoint{3.971776in}{3.563619in}}{\pgfqpoint{3.962054in}{3.563619in}}%
\pgfpathcurveto{\pgfqpoint{3.952331in}{3.563619in}}{\pgfqpoint{3.943006in}{3.559634in}}{\pgfqpoint{3.936132in}{3.552543in}}%
\pgfpathcurveto{\pgfqpoint{3.929257in}{3.545451in}}{\pgfqpoint{3.925394in}{3.535831in}}{\pgfqpoint{3.925394in}{3.525801in}}%
\pgfpathcurveto{\pgfqpoint{3.925394in}{3.515772in}}{\pgfqpoint{3.929257in}{3.506152in}}{\pgfqpoint{3.936132in}{3.499060in}}%
\pgfpathcurveto{\pgfqpoint{3.943006in}{3.491968in}}{\pgfqpoint{3.952331in}{3.487984in}}{\pgfqpoint{3.962054in}{3.487984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953273in}{3.436241in}}%
\pgfpathcurveto{\pgfqpoint{3.959288in}{3.436241in}}{\pgfqpoint{3.965058in}{3.438707in}}{\pgfqpoint{3.969312in}{3.443095in}}%
\pgfpathcurveto{\pgfqpoint{3.973565in}{3.447483in}}{\pgfqpoint{3.975955in}{3.453435in}}{\pgfqpoint{3.975955in}{3.459641in}}%
\pgfpathcurveto{\pgfqpoint{3.975955in}{3.465846in}}{\pgfqpoint{3.973565in}{3.471799in}}{\pgfqpoint{3.969312in}{3.476187in}}%
\pgfpathcurveto{\pgfqpoint{3.965058in}{3.480575in}}{\pgfqpoint{3.959288in}{3.483040in}}{\pgfqpoint{3.953273in}{3.483040in}}%
\pgfpathcurveto{\pgfqpoint{3.947257in}{3.483040in}}{\pgfqpoint{3.941487in}{3.480575in}}{\pgfqpoint{3.937234in}{3.476187in}}%
\pgfpathcurveto{\pgfqpoint{3.932980in}{3.471799in}}{\pgfqpoint{3.930590in}{3.465846in}}{\pgfqpoint{3.930590in}{3.459641in}}%
\pgfpathcurveto{\pgfqpoint{3.930590in}{3.453435in}}{\pgfqpoint{3.932980in}{3.447483in}}{\pgfqpoint{3.937234in}{3.443095in}}%
\pgfpathcurveto{\pgfqpoint{3.941487in}{3.438707in}}{\pgfqpoint{3.947257in}{3.436241in}}{\pgfqpoint{3.953273in}{3.436241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942279in}{3.357082in}}%
\pgfpathcurveto{\pgfqpoint{3.947482in}{3.357082in}}{\pgfqpoint{3.952473in}{3.359214in}}{\pgfqpoint{3.956152in}{3.363010in}}%
\pgfpathcurveto{\pgfqpoint{3.959831in}{3.366805in}}{\pgfqpoint{3.961899in}{3.371954in}}{\pgfqpoint{3.961899in}{3.377321in}}%
\pgfpathcurveto{\pgfqpoint{3.961899in}{3.382689in}}{\pgfqpoint{3.959831in}{3.387837in}}{\pgfqpoint{3.956152in}{3.391633in}}%
\pgfpathcurveto{\pgfqpoint{3.952473in}{3.395428in}}{\pgfqpoint{3.947482in}{3.397561in}}{\pgfqpoint{3.942279in}{3.397561in}}%
\pgfpathcurveto{\pgfqpoint{3.937076in}{3.397561in}}{\pgfqpoint{3.932085in}{3.395428in}}{\pgfqpoint{3.928406in}{3.391633in}}%
\pgfpathcurveto{\pgfqpoint{3.924727in}{3.387837in}}{\pgfqpoint{3.922659in}{3.382689in}}{\pgfqpoint{3.922659in}{3.377321in}}%
\pgfpathcurveto{\pgfqpoint{3.922659in}{3.371954in}}{\pgfqpoint{3.924727in}{3.366805in}}{\pgfqpoint{3.928406in}{3.363010in}}%
\pgfpathcurveto{\pgfqpoint{3.932085in}{3.359214in}}{\pgfqpoint{3.937076in}{3.357082in}}{\pgfqpoint{3.942279in}{3.357082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933402in}{3.293926in}}%
\pgfpathcurveto{\pgfqpoint{3.937972in}{3.293926in}}{\pgfqpoint{3.942355in}{3.295799in}}{\pgfqpoint{3.945587in}{3.299132in}}%
\pgfpathcurveto{\pgfqpoint{3.948818in}{3.302466in}}{\pgfqpoint{3.950634in}{3.306988in}}{\pgfqpoint{3.950634in}{3.311702in}}%
\pgfpathcurveto{\pgfqpoint{3.950634in}{3.316416in}}{\pgfqpoint{3.948818in}{3.320938in}}{\pgfqpoint{3.945587in}{3.324272in}}%
\pgfpathcurveto{\pgfqpoint{3.942355in}{3.327605in}}{\pgfqpoint{3.937972in}{3.329478in}}{\pgfqpoint{3.933402in}{3.329478in}}%
\pgfpathcurveto{\pgfqpoint{3.928832in}{3.329478in}}{\pgfqpoint{3.924449in}{3.327605in}}{\pgfqpoint{3.921217in}{3.324272in}}%
\pgfpathcurveto{\pgfqpoint{3.917986in}{3.320938in}}{\pgfqpoint{3.916170in}{3.316416in}}{\pgfqpoint{3.916170in}{3.311702in}}%
\pgfpathcurveto{\pgfqpoint{3.916170in}{3.306988in}}{\pgfqpoint{3.917986in}{3.302466in}}{\pgfqpoint{3.921217in}{3.299132in}}%
\pgfpathcurveto{\pgfqpoint{3.924449in}{3.295799in}}{\pgfqpoint{3.928832in}{3.293926in}}{\pgfqpoint{3.933402in}{3.293926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919890in}{3.265476in}}%
\pgfpathcurveto{\pgfqpoint{3.924374in}{3.265476in}}{\pgfqpoint{3.928674in}{3.267314in}}{\pgfqpoint{3.931844in}{3.270584in}}%
\pgfpathcurveto{\pgfqpoint{3.935014in}{3.273854in}}{\pgfqpoint{3.936795in}{3.278290in}}{\pgfqpoint{3.936795in}{3.282915in}}%
\pgfpathcurveto{\pgfqpoint{3.936795in}{3.287540in}}{\pgfqpoint{3.935014in}{3.291976in}}{\pgfqpoint{3.931844in}{3.295247in}}%
\pgfpathcurveto{\pgfqpoint{3.928674in}{3.298517in}}{\pgfqpoint{3.924374in}{3.300354in}}{\pgfqpoint{3.919890in}{3.300354in}}%
\pgfpathcurveto{\pgfqpoint{3.915407in}{3.300354in}}{\pgfqpoint{3.911107in}{3.298517in}}{\pgfqpoint{3.907937in}{3.295247in}}%
\pgfpathcurveto{\pgfqpoint{3.904767in}{3.291976in}}{\pgfqpoint{3.902985in}{3.287540in}}{\pgfqpoint{3.902985in}{3.282915in}}%
\pgfpathcurveto{\pgfqpoint{3.902985in}{3.278290in}}{\pgfqpoint{3.904767in}{3.273854in}}{\pgfqpoint{3.907937in}{3.270584in}}%
\pgfpathcurveto{\pgfqpoint{3.911107in}{3.267314in}}{\pgfqpoint{3.915407in}{3.265476in}}{\pgfqpoint{3.919890in}{3.265476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909832in}{3.241847in}}%
\pgfpathcurveto{\pgfqpoint{3.914395in}{3.241847in}}{\pgfqpoint{3.918772in}{3.243718in}}{\pgfqpoint{3.921999in}{3.247046in}}%
\pgfpathcurveto{\pgfqpoint{3.925226in}{3.250375in}}{\pgfqpoint{3.927039in}{3.254891in}}{\pgfqpoint{3.927039in}{3.259598in}}%
\pgfpathcurveto{\pgfqpoint{3.927039in}{3.264306in}}{\pgfqpoint{3.925226in}{3.268821in}}{\pgfqpoint{3.921999in}{3.272150in}}%
\pgfpathcurveto{\pgfqpoint{3.918772in}{3.275478in}}{\pgfqpoint{3.914395in}{3.277349in}}{\pgfqpoint{3.909832in}{3.277349in}}%
\pgfpathcurveto{\pgfqpoint{3.905268in}{3.277349in}}{\pgfqpoint{3.900891in}{3.275478in}}{\pgfqpoint{3.897665in}{3.272150in}}%
\pgfpathcurveto{\pgfqpoint{3.894438in}{3.268821in}}{\pgfqpoint{3.892625in}{3.264306in}}{\pgfqpoint{3.892625in}{3.259598in}}%
\pgfpathcurveto{\pgfqpoint{3.892625in}{3.254891in}}{\pgfqpoint{3.894438in}{3.250375in}}{\pgfqpoint{3.897665in}{3.247046in}}%
\pgfpathcurveto{\pgfqpoint{3.900891in}{3.243718in}}{\pgfqpoint{3.905268in}{3.241847in}}{\pgfqpoint{3.909832in}{3.241847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897052in}{3.219381in}}%
\pgfpathcurveto{\pgfqpoint{3.902016in}{3.219381in}}{\pgfqpoint{3.906779in}{3.221416in}}{\pgfqpoint{3.910289in}{3.225038in}}%
\pgfpathcurveto{\pgfqpoint{3.913800in}{3.228659in}}{\pgfqpoint{3.915772in}{3.233572in}}{\pgfqpoint{3.915772in}{3.238693in}}%
\pgfpathcurveto{\pgfqpoint{3.915772in}{3.243815in}}{\pgfqpoint{3.913800in}{3.248728in}}{\pgfqpoint{3.910289in}{3.252349in}}%
\pgfpathcurveto{\pgfqpoint{3.906779in}{3.255971in}}{\pgfqpoint{3.902016in}{3.258006in}}{\pgfqpoint{3.897052in}{3.258006in}}%
\pgfpathcurveto{\pgfqpoint{3.892087in}{3.258006in}}{\pgfqpoint{3.887325in}{3.255971in}}{\pgfqpoint{3.883814in}{3.252349in}}%
\pgfpathcurveto{\pgfqpoint{3.880303in}{3.248728in}}{\pgfqpoint{3.878331in}{3.243815in}}{\pgfqpoint{3.878331in}{3.238693in}}%
\pgfpathcurveto{\pgfqpoint{3.878331in}{3.233572in}}{\pgfqpoint{3.880303in}{3.228659in}}{\pgfqpoint{3.883814in}{3.225038in}}%
\pgfpathcurveto{\pgfqpoint{3.887325in}{3.221416in}}{\pgfqpoint{3.892087in}{3.219381in}}{\pgfqpoint{3.897052in}{3.219381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884957in}{3.186081in}}%
\pgfpathcurveto{\pgfqpoint{3.889789in}{3.186081in}}{\pgfqpoint{3.894422in}{3.188061in}}{\pgfqpoint{3.897839in}{3.191585in}}%
\pgfpathcurveto{\pgfqpoint{3.901255in}{3.195109in}}{\pgfqpoint{3.903174in}{3.199889in}}{\pgfqpoint{3.903174in}{3.204873in}}%
\pgfpathcurveto{\pgfqpoint{3.903174in}{3.209857in}}{\pgfqpoint{3.901255in}{3.214637in}}{\pgfqpoint{3.897839in}{3.218162in}}%
\pgfpathcurveto{\pgfqpoint{3.894422in}{3.221686in}}{\pgfqpoint{3.889789in}{3.223666in}}{\pgfqpoint{3.884957in}{3.223666in}}%
\pgfpathcurveto{\pgfqpoint{3.880126in}{3.223666in}}{\pgfqpoint{3.875492in}{3.221686in}}{\pgfqpoint{3.872076in}{3.218162in}}%
\pgfpathcurveto{\pgfqpoint{3.868660in}{3.214637in}}{\pgfqpoint{3.866741in}{3.209857in}}{\pgfqpoint{3.866741in}{3.204873in}}%
\pgfpathcurveto{\pgfqpoint{3.866741in}{3.199889in}}{\pgfqpoint{3.868660in}{3.195109in}}{\pgfqpoint{3.872076in}{3.191585in}}%
\pgfpathcurveto{\pgfqpoint{3.875492in}{3.188061in}}{\pgfqpoint{3.880126in}{3.186081in}}{\pgfqpoint{3.884957in}{3.186081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876307in}{3.152144in}}%
\pgfpathcurveto{\pgfqpoint{3.881285in}{3.152144in}}{\pgfqpoint{3.886060in}{3.154184in}}{\pgfqpoint{3.889580in}{3.157816in}}%
\pgfpathcurveto{\pgfqpoint{3.893099in}{3.161447in}}{\pgfqpoint{3.895077in}{3.166373in}}{\pgfqpoint{3.895077in}{3.171508in}}%
\pgfpathcurveto{\pgfqpoint{3.895077in}{3.176643in}}{\pgfqpoint{3.893099in}{3.181569in}}{\pgfqpoint{3.889580in}{3.185200in}}%
\pgfpathcurveto{\pgfqpoint{3.886060in}{3.188831in}}{\pgfqpoint{3.881285in}{3.190872in}}{\pgfqpoint{3.876307in}{3.190872in}}%
\pgfpathcurveto{\pgfqpoint{3.871329in}{3.190872in}}{\pgfqpoint{3.866554in}{3.188831in}}{\pgfqpoint{3.863034in}{3.185200in}}%
\pgfpathcurveto{\pgfqpoint{3.859514in}{3.181569in}}{\pgfqpoint{3.857536in}{3.176643in}}{\pgfqpoint{3.857536in}{3.171508in}}%
\pgfpathcurveto{\pgfqpoint{3.857536in}{3.166373in}}{\pgfqpoint{3.859514in}{3.161447in}}{\pgfqpoint{3.863034in}{3.157816in}}%
\pgfpathcurveto{\pgfqpoint{3.866554in}{3.154184in}}{\pgfqpoint{3.871329in}{3.152144in}}{\pgfqpoint{3.876307in}{3.152144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873772in}{3.146711in}}%
\pgfpathcurveto{\pgfqpoint{3.878276in}{3.146711in}}{\pgfqpoint{3.882597in}{3.148558in}}{\pgfqpoint{3.885782in}{3.151843in}}%
\pgfpathcurveto{\pgfqpoint{3.888967in}{3.155129in}}{\pgfqpoint{3.890756in}{3.159586in}}{\pgfqpoint{3.890756in}{3.164232in}}%
\pgfpathcurveto{\pgfqpoint{3.890756in}{3.168879in}}{\pgfqpoint{3.888967in}{3.173336in}}{\pgfqpoint{3.885782in}{3.176621in}}%
\pgfpathcurveto{\pgfqpoint{3.882597in}{3.179907in}}{\pgfqpoint{3.878276in}{3.181753in}}{\pgfqpoint{3.873772in}{3.181753in}}%
\pgfpathcurveto{\pgfqpoint{3.869268in}{3.181753in}}{\pgfqpoint{3.864948in}{3.179907in}}{\pgfqpoint{3.861763in}{3.176621in}}%
\pgfpathcurveto{\pgfqpoint{3.858578in}{3.173336in}}{\pgfqpoint{3.856788in}{3.168879in}}{\pgfqpoint{3.856788in}{3.164232in}}%
\pgfpathcurveto{\pgfqpoint{3.856788in}{3.159586in}}{\pgfqpoint{3.858578in}{3.155129in}}{\pgfqpoint{3.861763in}{3.151843in}}%
\pgfpathcurveto{\pgfqpoint{3.864948in}{3.148558in}}{\pgfqpoint{3.869268in}{3.146711in}}{\pgfqpoint{3.873772in}{3.146711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873772in}{3.145829in}}%
\pgfpathcurveto{\pgfqpoint{3.878503in}{3.145829in}}{\pgfqpoint{3.883041in}{3.147768in}}{\pgfqpoint{3.886387in}{3.151219in}}%
\pgfpathcurveto{\pgfqpoint{3.889732in}{3.154670in}}{\pgfqpoint{3.891612in}{3.159352in}}{\pgfqpoint{3.891612in}{3.164232in}}%
\pgfpathcurveto{\pgfqpoint{3.891612in}{3.169113in}}{\pgfqpoint{3.889732in}{3.173794in}}{\pgfqpoint{3.886387in}{3.177245in}}%
\pgfpathcurveto{\pgfqpoint{3.883041in}{3.180696in}}{\pgfqpoint{3.878503in}{3.182636in}}{\pgfqpoint{3.873772in}{3.182636in}}%
\pgfpathcurveto{\pgfqpoint{3.869041in}{3.182636in}}{\pgfqpoint{3.864503in}{3.180696in}}{\pgfqpoint{3.861158in}{3.177245in}}%
\pgfpathcurveto{\pgfqpoint{3.857812in}{3.173794in}}{\pgfqpoint{3.855933in}{3.169113in}}{\pgfqpoint{3.855933in}{3.164232in}}%
\pgfpathcurveto{\pgfqpoint{3.855933in}{3.159352in}}{\pgfqpoint{3.857812in}{3.154670in}}{\pgfqpoint{3.861158in}{3.151219in}}%
\pgfpathcurveto{\pgfqpoint{3.864503in}{3.147768in}}{\pgfqpoint{3.869041in}{3.145829in}}{\pgfqpoint{3.873772in}{3.145829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873634in}{3.142163in}}%
\pgfpathcurveto{\pgfqpoint{3.878614in}{3.142163in}}{\pgfqpoint{3.883390in}{3.144204in}}{\pgfqpoint{3.886911in}{3.147836in}}%
\pgfpathcurveto{\pgfqpoint{3.890432in}{3.151468in}}{\pgfqpoint{3.892410in}{3.156396in}}{\pgfqpoint{3.892410in}{3.161532in}}%
\pgfpathcurveto{\pgfqpoint{3.892410in}{3.166669in}}{\pgfqpoint{3.890432in}{3.171596in}}{\pgfqpoint{3.886911in}{3.175229in}}%
\pgfpathcurveto{\pgfqpoint{3.883390in}{3.178861in}}{\pgfqpoint{3.878614in}{3.180902in}}{\pgfqpoint{3.873634in}{3.180902in}}%
\pgfpathcurveto{\pgfqpoint{3.868655in}{3.180902in}}{\pgfqpoint{3.863879in}{3.178861in}}{\pgfqpoint{3.860358in}{3.175229in}}%
\pgfpathcurveto{\pgfqpoint{3.856837in}{3.171596in}}{\pgfqpoint{3.854858in}{3.166669in}}{\pgfqpoint{3.854858in}{3.161532in}}%
\pgfpathcurveto{\pgfqpoint{3.854858in}{3.156396in}}{\pgfqpoint{3.856837in}{3.151468in}}{\pgfqpoint{3.860358in}{3.147836in}}%
\pgfpathcurveto{\pgfqpoint{3.863879in}{3.144204in}}{\pgfqpoint{3.868655in}{3.142163in}}{\pgfqpoint{3.873634in}{3.142163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867987in}{3.115845in}}%
\pgfpathcurveto{\pgfqpoint{3.873018in}{3.115845in}}{\pgfqpoint{3.877843in}{3.117907in}}{\pgfqpoint{3.881400in}{3.121577in}}%
\pgfpathcurveto{\pgfqpoint{3.884958in}{3.125246in}}{\pgfqpoint{3.886956in}{3.130224in}}{\pgfqpoint{3.886956in}{3.135414in}}%
\pgfpathcurveto{\pgfqpoint{3.886956in}{3.140604in}}{\pgfqpoint{3.884958in}{3.145582in}}{\pgfqpoint{3.881400in}{3.149252in}}%
\pgfpathcurveto{\pgfqpoint{3.877843in}{3.152921in}}{\pgfqpoint{3.873018in}{3.154983in}}{\pgfqpoint{3.867987in}{3.154983in}}%
\pgfpathcurveto{\pgfqpoint{3.862956in}{3.154983in}}{\pgfqpoint{3.858131in}{3.152921in}}{\pgfqpoint{3.854573in}{3.149252in}}%
\pgfpathcurveto{\pgfqpoint{3.851016in}{3.145582in}}{\pgfqpoint{3.849017in}{3.140604in}}{\pgfqpoint{3.849017in}{3.135414in}}%
\pgfpathcurveto{\pgfqpoint{3.849017in}{3.130224in}}{\pgfqpoint{3.851016in}{3.125246in}}{\pgfqpoint{3.854573in}{3.121577in}}%
\pgfpathcurveto{\pgfqpoint{3.858131in}{3.117907in}}{\pgfqpoint{3.862956in}{3.115845in}}{\pgfqpoint{3.867987in}{3.115845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861283in}{3.089254in}}%
\pgfpathcurveto{\pgfqpoint{3.866108in}{3.089254in}}{\pgfqpoint{3.870737in}{3.091231in}}{\pgfqpoint{3.874149in}{3.094751in}}%
\pgfpathcurveto{\pgfqpoint{3.877561in}{3.098271in}}{\pgfqpoint{3.879478in}{3.103046in}}{\pgfqpoint{3.879478in}{3.108023in}}%
\pgfpathcurveto{\pgfqpoint{3.879478in}{3.113001in}}{\pgfqpoint{3.877561in}{3.117776in}}{\pgfqpoint{3.874149in}{3.121295in}}%
\pgfpathcurveto{\pgfqpoint{3.870737in}{3.124815in}}{\pgfqpoint{3.866108in}{3.126793in}}{\pgfqpoint{3.861283in}{3.126793in}}%
\pgfpathcurveto{\pgfqpoint{3.856458in}{3.126793in}}{\pgfqpoint{3.851829in}{3.124815in}}{\pgfqpoint{3.848418in}{3.121295in}}%
\pgfpathcurveto{\pgfqpoint{3.845006in}{3.117776in}}{\pgfqpoint{3.843088in}{3.113001in}}{\pgfqpoint{3.843088in}{3.108023in}}%
\pgfpathcurveto{\pgfqpoint{3.843088in}{3.103046in}}{\pgfqpoint{3.845006in}{3.098271in}}{\pgfqpoint{3.848418in}{3.094751in}}%
\pgfpathcurveto{\pgfqpoint{3.851829in}{3.091231in}}{\pgfqpoint{3.856458in}{3.089254in}}{\pgfqpoint{3.861283in}{3.089254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855038in}{3.064845in}}%
\pgfpathcurveto{\pgfqpoint{3.860294in}{3.064845in}}{\pgfqpoint{3.865334in}{3.066999in}}{\pgfqpoint{3.869050in}{3.070833in}}%
\pgfpathcurveto{\pgfqpoint{3.872766in}{3.074666in}}{\pgfqpoint{3.874854in}{3.079866in}}{\pgfqpoint{3.874854in}{3.085287in}}%
\pgfpathcurveto{\pgfqpoint{3.874854in}{3.090708in}}{\pgfqpoint{3.872766in}{3.095908in}}{\pgfqpoint{3.869050in}{3.099741in}}%
\pgfpathcurveto{\pgfqpoint{3.865334in}{3.103575in}}{\pgfqpoint{3.860294in}{3.105729in}}{\pgfqpoint{3.855038in}{3.105729in}}%
\pgfpathcurveto{\pgfqpoint{3.849783in}{3.105729in}}{\pgfqpoint{3.844743in}{3.103575in}}{\pgfqpoint{3.841027in}{3.099741in}}%
\pgfpathcurveto{\pgfqpoint{3.837311in}{3.095908in}}{\pgfqpoint{3.835223in}{3.090708in}}{\pgfqpoint{3.835223in}{3.085287in}}%
\pgfpathcurveto{\pgfqpoint{3.835223in}{3.079866in}}{\pgfqpoint{3.837311in}{3.074666in}}{\pgfqpoint{3.841027in}{3.070833in}}%
\pgfpathcurveto{\pgfqpoint{3.844743in}{3.066999in}}{\pgfqpoint{3.849783in}{3.064845in}}{\pgfqpoint{3.855038in}{3.064845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598923,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.107805,0.598923,0.315186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864887in}{2.995625in}}%
\pgfpathcurveto{\pgfqpoint{3.871044in}{2.995625in}}{\pgfqpoint{3.876949in}{2.998148in}}{\pgfqpoint{3.881303in}{3.002639in}}%
\pgfpathcurveto{\pgfqpoint{3.885656in}{3.007130in}}{\pgfqpoint{3.888102in}{3.013222in}}{\pgfqpoint{3.888102in}{3.019573in}}%
\pgfpathcurveto{\pgfqpoint{3.888102in}{3.025924in}}{\pgfqpoint{3.885656in}{3.032016in}}{\pgfqpoint{3.881303in}{3.036507in}}%
\pgfpathcurveto{\pgfqpoint{3.876949in}{3.040998in}}{\pgfqpoint{3.871044in}{3.043521in}}{\pgfqpoint{3.864887in}{3.043521in}}%
\pgfpathcurveto{\pgfqpoint{3.858731in}{3.043521in}}{\pgfqpoint{3.852826in}{3.040998in}}{\pgfqpoint{3.848472in}{3.036507in}}%
\pgfpathcurveto{\pgfqpoint{3.844119in}{3.032016in}}{\pgfqpoint{3.841673in}{3.025924in}}{\pgfqpoint{3.841673in}{3.019573in}}%
\pgfpathcurveto{\pgfqpoint{3.841673in}{3.013222in}}{\pgfqpoint{3.844119in}{3.007130in}}{\pgfqpoint{3.848472in}{3.002639in}}%
\pgfpathcurveto{\pgfqpoint{3.852826in}{2.998148in}}{\pgfqpoint{3.858731in}{2.995625in}}{\pgfqpoint{3.864887in}{2.995625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878952in}{2.880064in}}%
\pgfpathcurveto{\pgfqpoint{3.886629in}{2.880064in}}{\pgfqpoint{3.893993in}{2.883210in}}{\pgfqpoint{3.899422in}{2.888811in}}%
\pgfpathcurveto{\pgfqpoint{3.904850in}{2.894411in}}{\pgfqpoint{3.907901in}{2.902008in}}{\pgfqpoint{3.907901in}{2.909928in}}%
\pgfpathcurveto{\pgfqpoint{3.907901in}{2.917848in}}{\pgfqpoint{3.904850in}{2.925444in}}{\pgfqpoint{3.899422in}{2.931045in}}%
\pgfpathcurveto{\pgfqpoint{3.893993in}{2.936645in}}{\pgfqpoint{3.886629in}{2.939792in}}{\pgfqpoint{3.878952in}{2.939792in}}%
\pgfpathcurveto{\pgfqpoint{3.871274in}{2.939792in}}{\pgfqpoint{3.863910in}{2.936645in}}{\pgfqpoint{3.858481in}{2.931045in}}%
\pgfpathcurveto{\pgfqpoint{3.853053in}{2.925444in}}{\pgfqpoint{3.850002in}{2.917848in}}{\pgfqpoint{3.850002in}{2.909928in}}%
\pgfpathcurveto{\pgfqpoint{3.850002in}{2.902008in}}{\pgfqpoint{3.853053in}{2.894411in}}{\pgfqpoint{3.858481in}{2.888811in}}%
\pgfpathcurveto{\pgfqpoint{3.863910in}{2.883210in}}{\pgfqpoint{3.871274in}{2.880064in}}{\pgfqpoint{3.878952in}{2.880064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855589in}{2.822102in}}%
\pgfpathcurveto{\pgfqpoint{3.862136in}{2.822102in}}{\pgfqpoint{3.868415in}{2.824785in}}{\pgfqpoint{3.873044in}{2.829561in}}%
\pgfpathcurveto{\pgfqpoint{3.877673in}{2.834336in}}{\pgfqpoint{3.880274in}{2.840814in}}{\pgfqpoint{3.880274in}{2.847567in}}%
\pgfpathcurveto{\pgfqpoint{3.880274in}{2.854321in}}{\pgfqpoint{3.877673in}{2.860798in}}{\pgfqpoint{3.873044in}{2.865574in}}%
\pgfpathcurveto{\pgfqpoint{3.868415in}{2.870349in}}{\pgfqpoint{3.862136in}{2.873032in}}{\pgfqpoint{3.855589in}{2.873032in}}%
\pgfpathcurveto{\pgfqpoint{3.849043in}{2.873032in}}{\pgfqpoint{3.842764in}{2.870349in}}{\pgfqpoint{3.838134in}{2.865574in}}%
\pgfpathcurveto{\pgfqpoint{3.833505in}{2.860798in}}{\pgfqpoint{3.830904in}{2.854321in}}{\pgfqpoint{3.830904in}{2.847567in}}%
\pgfpathcurveto{\pgfqpoint{3.830904in}{2.840814in}}{\pgfqpoint{3.833505in}{2.834336in}}{\pgfqpoint{3.838134in}{2.829561in}}%
\pgfpathcurveto{\pgfqpoint{3.842764in}{2.824785in}}{\pgfqpoint{3.849043in}{2.822102in}}{\pgfqpoint{3.855589in}{2.822102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849406in}{2.763863in}}%
\pgfpathcurveto{\pgfqpoint{3.855127in}{2.763863in}}{\pgfqpoint{3.860614in}{2.766208in}}{\pgfqpoint{3.864659in}{2.770381in}}%
\pgfpathcurveto{\pgfqpoint{3.868704in}{2.774554in}}{\pgfqpoint{3.870977in}{2.780215in}}{\pgfqpoint{3.870977in}{2.786116in}}%
\pgfpathcurveto{\pgfqpoint{3.870977in}{2.792018in}}{\pgfqpoint{3.868704in}{2.797678in}}{\pgfqpoint{3.864659in}{2.801851in}}%
\pgfpathcurveto{\pgfqpoint{3.860614in}{2.806024in}}{\pgfqpoint{3.855127in}{2.808369in}}{\pgfqpoint{3.849406in}{2.808369in}}%
\pgfpathcurveto{\pgfqpoint{3.843685in}{2.808369in}}{\pgfqpoint{3.838198in}{2.806024in}}{\pgfqpoint{3.834153in}{2.801851in}}%
\pgfpathcurveto{\pgfqpoint{3.830108in}{2.797678in}}{\pgfqpoint{3.827835in}{2.792018in}}{\pgfqpoint{3.827835in}{2.786116in}}%
\pgfpathcurveto{\pgfqpoint{3.827835in}{2.780215in}}{\pgfqpoint{3.830108in}{2.774554in}}{\pgfqpoint{3.834153in}{2.770381in}}%
\pgfpathcurveto{\pgfqpoint{3.838198in}{2.766208in}}{\pgfqpoint{3.843685in}{2.763863in}}{\pgfqpoint{3.849406in}{2.763863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843957in}{2.738594in}}%
\pgfpathcurveto{\pgfqpoint{3.848251in}{2.738594in}}{\pgfqpoint{3.852369in}{2.740354in}}{\pgfqpoint{3.855406in}{2.743486in}}%
\pgfpathcurveto{\pgfqpoint{3.858442in}{2.746618in}}{\pgfqpoint{3.860148in}{2.750867in}}{\pgfqpoint{3.860148in}{2.755296in}}%
\pgfpathcurveto{\pgfqpoint{3.860148in}{2.759725in}}{\pgfqpoint{3.858442in}{2.763974in}}{\pgfqpoint{3.855406in}{2.767106in}}%
\pgfpathcurveto{\pgfqpoint{3.852369in}{2.770238in}}{\pgfqpoint{3.848251in}{2.771998in}}{\pgfqpoint{3.843957in}{2.771998in}}%
\pgfpathcurveto{\pgfqpoint{3.839664in}{2.771998in}}{\pgfqpoint{3.835545in}{2.770238in}}{\pgfqpoint{3.832509in}{2.767106in}}%
\pgfpathcurveto{\pgfqpoint{3.829473in}{2.763974in}}{\pgfqpoint{3.827767in}{2.759725in}}{\pgfqpoint{3.827767in}{2.755296in}}%
\pgfpathcurveto{\pgfqpoint{3.827767in}{2.750867in}}{\pgfqpoint{3.829473in}{2.746618in}}{\pgfqpoint{3.832509in}{2.743486in}}%
\pgfpathcurveto{\pgfqpoint{3.835545in}{2.740354in}}{\pgfqpoint{3.839664in}{2.738594in}}{\pgfqpoint{3.843957in}{2.738594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836488in}{2.678115in}}%
\pgfpathcurveto{\pgfqpoint{3.842984in}{2.678115in}}{\pgfqpoint{3.849214in}{2.680777in}}{\pgfqpoint{3.853808in}{2.685515in}}%
\pgfpathcurveto{\pgfqpoint{3.858401in}{2.690253in}}{\pgfqpoint{3.860981in}{2.696681in}}{\pgfqpoint{3.860981in}{2.703382in}}%
\pgfpathcurveto{\pgfqpoint{3.860981in}{2.710083in}}{\pgfqpoint{3.858401in}{2.716510in}}{\pgfqpoint{3.853808in}{2.721248in}}%
\pgfpathcurveto{\pgfqpoint{3.849214in}{2.725987in}}{\pgfqpoint{3.842984in}{2.728649in}}{\pgfqpoint{3.836488in}{2.728649in}}%
\pgfpathcurveto{\pgfqpoint{3.829993in}{2.728649in}}{\pgfqpoint{3.823762in}{2.725987in}}{\pgfqpoint{3.819169in}{2.721248in}}%
\pgfpathcurveto{\pgfqpoint{3.814576in}{2.716510in}}{\pgfqpoint{3.811995in}{2.710083in}}{\pgfqpoint{3.811995in}{2.703382in}}%
\pgfpathcurveto{\pgfqpoint{3.811995in}{2.696681in}}{\pgfqpoint{3.814576in}{2.690253in}}{\pgfqpoint{3.819169in}{2.685515in}}%
\pgfpathcurveto{\pgfqpoint{3.823762in}{2.680777in}}{\pgfqpoint{3.829993in}{2.678115in}}{\pgfqpoint{3.836488in}{2.678115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819499in}{2.596706in}}%
\pgfpathcurveto{\pgfqpoint{3.825411in}{2.596706in}}{\pgfqpoint{3.831081in}{2.599128in}}{\pgfqpoint{3.835261in}{2.603440in}}%
\pgfpathcurveto{\pgfqpoint{3.839441in}{2.607752in}}{\pgfqpoint{3.841789in}{2.613602in}}{\pgfqpoint{3.841789in}{2.619700in}}%
\pgfpathcurveto{\pgfqpoint{3.841789in}{2.625798in}}{\pgfqpoint{3.839441in}{2.631647in}}{\pgfqpoint{3.835261in}{2.635959in}}%
\pgfpathcurveto{\pgfqpoint{3.831081in}{2.640271in}}{\pgfqpoint{3.825411in}{2.642694in}}{\pgfqpoint{3.819499in}{2.642694in}}%
\pgfpathcurveto{\pgfqpoint{3.813588in}{2.642694in}}{\pgfqpoint{3.807918in}{2.640271in}}{\pgfqpoint{3.803738in}{2.635959in}}%
\pgfpathcurveto{\pgfqpoint{3.799558in}{2.631647in}}{\pgfqpoint{3.797210in}{2.625798in}}{\pgfqpoint{3.797210in}{2.619700in}}%
\pgfpathcurveto{\pgfqpoint{3.797210in}{2.613602in}}{\pgfqpoint{3.799558in}{2.607752in}}{\pgfqpoint{3.803738in}{2.603440in}}%
\pgfpathcurveto{\pgfqpoint{3.807918in}{2.599128in}}{\pgfqpoint{3.813588in}{2.596706in}}{\pgfqpoint{3.819499in}{2.596706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793327in}{2.541108in}}%
\pgfpathcurveto{\pgfqpoint{3.800494in}{2.541108in}}{\pgfqpoint{3.807368in}{2.544045in}}{\pgfqpoint{3.812436in}{2.549273in}}%
\pgfpathcurveto{\pgfqpoint{3.817504in}{2.554501in}}{\pgfqpoint{3.820351in}{2.561592in}}{\pgfqpoint{3.820351in}{2.568985in}}%
\pgfpathcurveto{\pgfqpoint{3.820351in}{2.576379in}}{\pgfqpoint{3.817504in}{2.583470in}}{\pgfqpoint{3.812436in}{2.588698in}}%
\pgfpathcurveto{\pgfqpoint{3.807368in}{2.593926in}}{\pgfqpoint{3.800494in}{2.596863in}}{\pgfqpoint{3.793327in}{2.596863in}}%
\pgfpathcurveto{\pgfqpoint{3.786160in}{2.596863in}}{\pgfqpoint{3.779286in}{2.593926in}}{\pgfqpoint{3.774218in}{2.588698in}}%
\pgfpathcurveto{\pgfqpoint{3.769151in}{2.583470in}}{\pgfqpoint{3.766303in}{2.576379in}}{\pgfqpoint{3.766303in}{2.568985in}}%
\pgfpathcurveto{\pgfqpoint{3.766303in}{2.561592in}}{\pgfqpoint{3.769151in}{2.554501in}}{\pgfqpoint{3.774218in}{2.549273in}}%
\pgfpathcurveto{\pgfqpoint{3.779286in}{2.544045in}}{\pgfqpoint{3.786160in}{2.541108in}}{\pgfqpoint{3.793327in}{2.541108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770981in}{2.511638in}}%
\pgfpathcurveto{\pgfqpoint{3.776502in}{2.511638in}}{\pgfqpoint{3.781797in}{2.513901in}}{\pgfqpoint{3.785701in}{2.517928in}}%
\pgfpathcurveto{\pgfqpoint{3.789605in}{2.521955in}}{\pgfqpoint{3.791798in}{2.527418in}}{\pgfqpoint{3.791798in}{2.533113in}}%
\pgfpathcurveto{\pgfqpoint{3.791798in}{2.538808in}}{\pgfqpoint{3.789605in}{2.544270in}}{\pgfqpoint{3.785701in}{2.548298in}}%
\pgfpathcurveto{\pgfqpoint{3.781797in}{2.552325in}}{\pgfqpoint{3.776502in}{2.554587in}}{\pgfqpoint{3.770981in}{2.554587in}}%
\pgfpathcurveto{\pgfqpoint{3.765461in}{2.554587in}}{\pgfqpoint{3.760165in}{2.552325in}}{\pgfqpoint{3.756262in}{2.548298in}}%
\pgfpathcurveto{\pgfqpoint{3.752358in}{2.544270in}}{\pgfqpoint{3.750165in}{2.538808in}}{\pgfqpoint{3.750165in}{2.533113in}}%
\pgfpathcurveto{\pgfqpoint{3.750165in}{2.527418in}}{\pgfqpoint{3.752358in}{2.521955in}}{\pgfqpoint{3.756262in}{2.517928in}}%
\pgfpathcurveto{\pgfqpoint{3.760165in}{2.513901in}}{\pgfqpoint{3.765461in}{2.511638in}}{\pgfqpoint{3.770981in}{2.511638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742146in}{2.467894in}}%
\pgfpathcurveto{\pgfqpoint{3.747498in}{2.467894in}}{\pgfqpoint{3.752632in}{2.470088in}}{\pgfqpoint{3.756417in}{2.473992in}}%
\pgfpathcurveto{\pgfqpoint{3.760202in}{2.477896in}}{\pgfqpoint{3.762328in}{2.483192in}}{\pgfqpoint{3.762328in}{2.488714in}}%
\pgfpathcurveto{\pgfqpoint{3.762328in}{2.494235in}}{\pgfqpoint{3.760202in}{2.499532in}}{\pgfqpoint{3.756417in}{2.503436in}}%
\pgfpathcurveto{\pgfqpoint{3.752632in}{2.507340in}}{\pgfqpoint{3.747498in}{2.509534in}}{\pgfqpoint{3.742146in}{2.509534in}}%
\pgfpathcurveto{\pgfqpoint{3.736794in}{2.509534in}}{\pgfqpoint{3.731660in}{2.507340in}}{\pgfqpoint{3.727875in}{2.503436in}}%
\pgfpathcurveto{\pgfqpoint{3.724090in}{2.499532in}}{\pgfqpoint{3.721964in}{2.494235in}}{\pgfqpoint{3.721964in}{2.488714in}}%
\pgfpathcurveto{\pgfqpoint{3.721964in}{2.483192in}}{\pgfqpoint{3.724090in}{2.477896in}}{\pgfqpoint{3.727875in}{2.473992in}}%
\pgfpathcurveto{\pgfqpoint{3.731660in}{2.470088in}}{\pgfqpoint{3.736794in}{2.467894in}}{\pgfqpoint{3.742146in}{2.467894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726933in}{2.447770in}}%
\pgfpathcurveto{\pgfqpoint{3.730089in}{2.447770in}}{\pgfqpoint{3.733117in}{2.449064in}}{\pgfqpoint{3.735349in}{2.451366in}}%
\pgfpathcurveto{\pgfqpoint{3.737581in}{2.453669in}}{\pgfqpoint{3.738836in}{2.456792in}}{\pgfqpoint{3.738836in}{2.460049in}}%
\pgfpathcurveto{\pgfqpoint{3.738836in}{2.463305in}}{\pgfqpoint{3.737581in}{2.466429in}}{\pgfqpoint{3.735349in}{2.468732in}}%
\pgfpathcurveto{\pgfqpoint{3.733117in}{2.471034in}}{\pgfqpoint{3.730089in}{2.472328in}}{\pgfqpoint{3.726933in}{2.472328in}}%
\pgfpathcurveto{\pgfqpoint{3.723776in}{2.472328in}}{\pgfqpoint{3.720748in}{2.471034in}}{\pgfqpoint{3.718516in}{2.468732in}}%
\pgfpathcurveto{\pgfqpoint{3.716284in}{2.466429in}}{\pgfqpoint{3.715030in}{2.463305in}}{\pgfqpoint{3.715030in}{2.460049in}}%
\pgfpathcurveto{\pgfqpoint{3.715030in}{2.456792in}}{\pgfqpoint{3.716284in}{2.453669in}}{\pgfqpoint{3.718516in}{2.451366in}}%
\pgfpathcurveto{\pgfqpoint{3.720748in}{2.449064in}}{\pgfqpoint{3.723776in}{2.447770in}}{\pgfqpoint{3.726933in}{2.447770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701422in}{2.399436in}}%
\pgfpathcurveto{\pgfqpoint{3.707210in}{2.399436in}}{\pgfqpoint{3.712762in}{2.401808in}}{\pgfqpoint{3.716855in}{2.406030in}}%
\pgfpathcurveto{\pgfqpoint{3.720948in}{2.410253in}}{\pgfqpoint{3.723248in}{2.415980in}}{\pgfqpoint{3.723248in}{2.421952in}}%
\pgfpathcurveto{\pgfqpoint{3.723248in}{2.427923in}}{\pgfqpoint{3.720948in}{2.433650in}}{\pgfqpoint{3.716855in}{2.437873in}}%
\pgfpathcurveto{\pgfqpoint{3.712762in}{2.442095in}}{\pgfqpoint{3.707210in}{2.444467in}}{\pgfqpoint{3.701422in}{2.444467in}}%
\pgfpathcurveto{\pgfqpoint{3.695633in}{2.444467in}}{\pgfqpoint{3.690081in}{2.442095in}}{\pgfqpoint{3.685988in}{2.437873in}}%
\pgfpathcurveto{\pgfqpoint{3.681895in}{2.433650in}}{\pgfqpoint{3.679595in}{2.427923in}}{\pgfqpoint{3.679595in}{2.421952in}}%
\pgfpathcurveto{\pgfqpoint{3.679595in}{2.415980in}}{\pgfqpoint{3.681895in}{2.410253in}}{\pgfqpoint{3.685988in}{2.406030in}}%
\pgfpathcurveto{\pgfqpoint{3.690081in}{2.401808in}}{\pgfqpoint{3.695633in}{2.399436in}}{\pgfqpoint{3.701422in}{2.399436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691944in}{2.389483in}}%
\pgfpathcurveto{\pgfqpoint{3.696770in}{2.389483in}}{\pgfqpoint{3.701398in}{2.391461in}}{\pgfqpoint{3.704810in}{2.394981in}}%
\pgfpathcurveto{\pgfqpoint{3.708222in}{2.398501in}}{\pgfqpoint{3.710139in}{2.403275in}}{\pgfqpoint{3.710139in}{2.408253in}}%
\pgfpathcurveto{\pgfqpoint{3.710139in}{2.413231in}}{\pgfqpoint{3.708222in}{2.418005in}}{\pgfqpoint{3.704810in}{2.421525in}}%
\pgfpathcurveto{\pgfqpoint{3.701398in}{2.425045in}}{\pgfqpoint{3.696770in}{2.427023in}}{\pgfqpoint{3.691944in}{2.427023in}}%
\pgfpathcurveto{\pgfqpoint{3.687119in}{2.427023in}}{\pgfqpoint{3.682491in}{2.425045in}}{\pgfqpoint{3.679079in}{2.421525in}}%
\pgfpathcurveto{\pgfqpoint{3.675667in}{2.418005in}}{\pgfqpoint{3.673750in}{2.413231in}}{\pgfqpoint{3.673750in}{2.408253in}}%
\pgfpathcurveto{\pgfqpoint{3.673750in}{2.403275in}}{\pgfqpoint{3.675667in}{2.398501in}}{\pgfqpoint{3.679079in}{2.394981in}}%
\pgfpathcurveto{\pgfqpoint{3.682491in}{2.391461in}}{\pgfqpoint{3.687119in}{2.389483in}}{\pgfqpoint{3.691944in}{2.389483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174011in}{1.698365in}}%
\pgfpathcurveto{\pgfqpoint{3.226384in}{1.698365in}}{\pgfqpoint{3.276619in}{1.719831in}}{\pgfqpoint{3.313652in}{1.758034in}}%
\pgfpathcurveto{\pgfqpoint{3.350685in}{1.796238in}}{\pgfqpoint{3.371493in}{1.848060in}}{\pgfqpoint{3.371493in}{1.902088in}}%
\pgfpathcurveto{\pgfqpoint{3.371493in}{1.956116in}}{\pgfqpoint{3.350685in}{2.007938in}}{\pgfqpoint{3.313652in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{3.276619in}{2.084345in}}{\pgfqpoint{3.226384in}{2.105811in}}{\pgfqpoint{3.174011in}{2.105811in}}%
\pgfpathcurveto{\pgfqpoint{3.121638in}{2.105811in}}{\pgfqpoint{3.071403in}{2.084345in}}{\pgfqpoint{3.034370in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.997337in}{2.007938in}}{\pgfqpoint{2.976529in}{1.956116in}}{\pgfqpoint{2.976529in}{1.902088in}}%
\pgfpathcurveto{\pgfqpoint{2.976529in}{1.848060in}}{\pgfqpoint{2.997337in}{1.796238in}}{\pgfqpoint{3.034370in}{1.758034in}}%
\pgfpathcurveto{\pgfqpoint{3.071403in}{1.719831in}}{\pgfqpoint{3.121638in}{1.698365in}}{\pgfqpoint{3.174011in}{1.698365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102539in}{1.885677in}}%
\pgfpathcurveto{\pgfqpoint{3.107583in}{1.885677in}}{\pgfqpoint{3.112420in}{1.887744in}}{\pgfqpoint{3.115986in}{1.891423in}}%
\pgfpathcurveto{\pgfqpoint{3.119553in}{1.895102in}}{\pgfqpoint{3.121556in}{1.900093in}}{\pgfqpoint{3.121556in}{1.905295in}}%
\pgfpathcurveto{\pgfqpoint{3.121556in}{1.910498in}}{\pgfqpoint{3.119553in}{1.915488in}}{\pgfqpoint{3.115986in}{1.919167in}}%
\pgfpathcurveto{\pgfqpoint{3.112420in}{1.922846in}}{\pgfqpoint{3.107583in}{1.924913in}}{\pgfqpoint{3.102539in}{1.924913in}}%
\pgfpathcurveto{\pgfqpoint{3.097496in}{1.924913in}}{\pgfqpoint{3.092659in}{1.922846in}}{\pgfqpoint{3.089092in}{1.919167in}}%
\pgfpathcurveto{\pgfqpoint{3.085526in}{1.915488in}}{\pgfqpoint{3.083522in}{1.910498in}}{\pgfqpoint{3.083522in}{1.905295in}}%
\pgfpathcurveto{\pgfqpoint{3.083522in}{1.900093in}}{\pgfqpoint{3.085526in}{1.895102in}}{\pgfqpoint{3.089092in}{1.891423in}}%
\pgfpathcurveto{\pgfqpoint{3.092659in}{1.887744in}}{\pgfqpoint{3.097496in}{1.885677in}}{\pgfqpoint{3.102539in}{1.885677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026620in}{1.857904in}}%
\pgfpathcurveto{\pgfqpoint{3.033742in}{1.857904in}}{\pgfqpoint{3.040572in}{1.860823in}}{\pgfqpoint{3.045607in}{1.866017in}}%
\pgfpathcurveto{\pgfqpoint{3.050643in}{1.871212in}}{\pgfqpoint{3.053472in}{1.878258in}}{\pgfqpoint{3.053472in}{1.885604in}}%
\pgfpathcurveto{\pgfqpoint{3.053472in}{1.892950in}}{\pgfqpoint{3.050643in}{1.899997in}}{\pgfqpoint{3.045607in}{1.905191in}}%
\pgfpathcurveto{\pgfqpoint{3.040572in}{1.910386in}}{\pgfqpoint{3.033742in}{1.913304in}}{\pgfqpoint{3.026620in}{1.913304in}}%
\pgfpathcurveto{\pgfqpoint{3.019499in}{1.913304in}}{\pgfqpoint{3.012669in}{1.910386in}}{\pgfqpoint{3.007633in}{1.905191in}}%
\pgfpathcurveto{\pgfqpoint{3.002598in}{1.899997in}}{\pgfqpoint{2.999769in}{1.892950in}}{\pgfqpoint{2.999769in}{1.885604in}}%
\pgfpathcurveto{\pgfqpoint{2.999769in}{1.878258in}}{\pgfqpoint{3.002598in}{1.871212in}}{\pgfqpoint{3.007633in}{1.866017in}}%
\pgfpathcurveto{\pgfqpoint{3.012669in}{1.860823in}}{\pgfqpoint{3.019499in}{1.857904in}}{\pgfqpoint{3.026620in}{1.857904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165510in}{1.614294in}}%
\pgfpathcurveto{\pgfqpoint{2.182824in}{1.614294in}}{\pgfqpoint{2.199431in}{1.621390in}}{\pgfqpoint{2.211673in}{1.634019in}}%
\pgfpathcurveto{\pgfqpoint{2.223916in}{1.646649in}}{\pgfqpoint{2.230795in}{1.663780in}}{\pgfqpoint{2.230795in}{1.681641in}}%
\pgfpathcurveto{\pgfqpoint{2.230795in}{1.699502in}}{\pgfqpoint{2.223916in}{1.716634in}}{\pgfqpoint{2.211673in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{2.199431in}{1.741893in}}{\pgfqpoint{2.182824in}{1.748989in}}{\pgfqpoint{2.165510in}{1.748989in}}%
\pgfpathcurveto{\pgfqpoint{2.148196in}{1.748989in}}{\pgfqpoint{2.131590in}{1.741893in}}{\pgfqpoint{2.119347in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{2.107104in}{1.716634in}}{\pgfqpoint{2.100226in}{1.699502in}}{\pgfqpoint{2.100226in}{1.681641in}}%
\pgfpathcurveto{\pgfqpoint{2.100226in}{1.663780in}}{\pgfqpoint{2.107104in}{1.646649in}}{\pgfqpoint{2.119347in}{1.634019in}}%
\pgfpathcurveto{\pgfqpoint{2.131590in}{1.621390in}}{\pgfqpoint{2.148196in}{1.614294in}}{\pgfqpoint{2.165510in}{1.614294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283122,0.684275,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.283122,0.684275,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137593in}{1.630345in}}%
\pgfpathcurveto{\pgfqpoint{2.147176in}{1.630345in}}{\pgfqpoint{2.156368in}{1.634272in}}{\pgfqpoint{2.163144in}{1.641263in}}%
\pgfpathcurveto{\pgfqpoint{2.169920in}{1.648253in}}{\pgfqpoint{2.173727in}{1.657735in}}{\pgfqpoint{2.173727in}{1.667621in}}%
\pgfpathcurveto{\pgfqpoint{2.173727in}{1.677506in}}{\pgfqpoint{2.169920in}{1.686988in}}{\pgfqpoint{2.163144in}{1.693979in}}%
\pgfpathcurveto{\pgfqpoint{2.156368in}{1.700969in}}{\pgfqpoint{2.147176in}{1.704896in}}{\pgfqpoint{2.137593in}{1.704896in}}%
\pgfpathcurveto{\pgfqpoint{2.128010in}{1.704896in}}{\pgfqpoint{2.118819in}{1.700969in}}{\pgfqpoint{2.112043in}{1.693979in}}%
\pgfpathcurveto{\pgfqpoint{2.105266in}{1.686988in}}{\pgfqpoint{2.101459in}{1.677506in}}{\pgfqpoint{2.101459in}{1.667621in}}%
\pgfpathcurveto{\pgfqpoint{2.101459in}{1.657735in}}{\pgfqpoint{2.105266in}{1.648253in}}{\pgfqpoint{2.112043in}{1.641263in}}%
\pgfpathcurveto{\pgfqpoint{2.118819in}{1.634272in}}{\pgfqpoint{2.128010in}{1.630345in}}{\pgfqpoint{2.137593in}{1.630345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102054in}{1.612404in}}%
\pgfpathcurveto{\pgfqpoint{2.116468in}{1.612404in}}{\pgfqpoint{2.130294in}{1.618311in}}{\pgfqpoint{2.140487in}{1.628826in}}%
\pgfpathcurveto{\pgfqpoint{2.150679in}{1.639341in}}{\pgfqpoint{2.156406in}{1.653603in}}{\pgfqpoint{2.156406in}{1.668473in}}%
\pgfpathcurveto{\pgfqpoint{2.156406in}{1.683343in}}{\pgfqpoint{2.150679in}{1.697606in}}{\pgfqpoint{2.140487in}{1.708120in}}%
\pgfpathcurveto{\pgfqpoint{2.130294in}{1.718635in}}{\pgfqpoint{2.116468in}{1.724543in}}{\pgfqpoint{2.102054in}{1.724543in}}%
\pgfpathcurveto{\pgfqpoint{2.087640in}{1.724543in}}{\pgfqpoint{2.073814in}{1.718635in}}{\pgfqpoint{2.063621in}{1.708120in}}%
\pgfpathcurveto{\pgfqpoint{2.053429in}{1.697606in}}{\pgfqpoint{2.047702in}{1.683343in}}{\pgfqpoint{2.047702in}{1.668473in}}%
\pgfpathcurveto{\pgfqpoint{2.047702in}{1.653603in}}{\pgfqpoint{2.053429in}{1.639341in}}{\pgfqpoint{2.063621in}{1.628826in}}%
\pgfpathcurveto{\pgfqpoint{2.073814in}{1.618311in}}{\pgfqpoint{2.087640in}{1.612404in}}{\pgfqpoint{2.102054in}{1.612404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054393in}{1.630446in}}%
\pgfpathcurveto{\pgfqpoint{2.065192in}{1.630446in}}{\pgfqpoint{2.075550in}{1.634872in}}{\pgfqpoint{2.083186in}{1.642749in}}%
\pgfpathcurveto{\pgfqpoint{2.090822in}{1.650627in}}{\pgfqpoint{2.095112in}{1.661312in}}{\pgfqpoint{2.095112in}{1.672452in}}%
\pgfpathcurveto{\pgfqpoint{2.095112in}{1.683592in}}{\pgfqpoint{2.090822in}{1.694278in}}{\pgfqpoint{2.083186in}{1.702155in}}%
\pgfpathcurveto{\pgfqpoint{2.075550in}{1.710032in}}{\pgfqpoint{2.065192in}{1.714458in}}{\pgfqpoint{2.054393in}{1.714458in}}%
\pgfpathcurveto{\pgfqpoint{2.043594in}{1.714458in}}{\pgfqpoint{2.033236in}{1.710032in}}{\pgfqpoint{2.025600in}{1.702155in}}%
\pgfpathcurveto{\pgfqpoint{2.017964in}{1.694278in}}{\pgfqpoint{2.013674in}{1.683592in}}{\pgfqpoint{2.013674in}{1.672452in}}%
\pgfpathcurveto{\pgfqpoint{2.013674in}{1.661312in}}{\pgfqpoint{2.017964in}{1.650627in}}{\pgfqpoint{2.025600in}{1.642749in}}%
\pgfpathcurveto{\pgfqpoint{2.033236in}{1.634872in}}{\pgfqpoint{2.043594in}{1.630446in}}{\pgfqpoint{2.054393in}{1.630446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997090in}{1.646408in}}%
\pgfpathcurveto{\pgfqpoint{2.005904in}{1.646408in}}{\pgfqpoint{2.014359in}{1.650020in}}{\pgfqpoint{2.020591in}{1.656450in}}%
\pgfpathcurveto{\pgfqpoint{2.026824in}{1.662879in}}{\pgfqpoint{2.030326in}{1.671601in}}{\pgfqpoint{2.030326in}{1.680694in}}%
\pgfpathcurveto{\pgfqpoint{2.030326in}{1.689787in}}{\pgfqpoint{2.026824in}{1.698508in}}{\pgfqpoint{2.020591in}{1.704938in}}%
\pgfpathcurveto{\pgfqpoint{2.014359in}{1.711368in}}{\pgfqpoint{2.005904in}{1.714980in}}{\pgfqpoint{1.997090in}{1.714980in}}%
\pgfpathcurveto{\pgfqpoint{1.988276in}{1.714980in}}{\pgfqpoint{1.979821in}{1.711368in}}{\pgfqpoint{1.973589in}{1.704938in}}%
\pgfpathcurveto{\pgfqpoint{1.967356in}{1.698508in}}{\pgfqpoint{1.963854in}{1.689787in}}{\pgfqpoint{1.963854in}{1.680694in}}%
\pgfpathcurveto{\pgfqpoint{1.963854in}{1.671601in}}{\pgfqpoint{1.967356in}{1.662879in}}{\pgfqpoint{1.973589in}{1.656450in}}%
\pgfpathcurveto{\pgfqpoint{1.979821in}{1.650020in}}{\pgfqpoint{1.988276in}{1.646408in}}{\pgfqpoint{1.997090in}{1.646408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899013in}{1.660413in}}%
\pgfpathcurveto{\pgfqpoint{1.909049in}{1.660413in}}{\pgfqpoint{1.918675in}{1.664526in}}{\pgfqpoint{1.925772in}{1.671847in}}%
\pgfpathcurveto{\pgfqpoint{1.932868in}{1.679168in}}{\pgfqpoint{1.936856in}{1.689098in}}{\pgfqpoint{1.936856in}{1.699451in}}%
\pgfpathcurveto{\pgfqpoint{1.936856in}{1.709804in}}{\pgfqpoint{1.932868in}{1.719735in}}{\pgfqpoint{1.925772in}{1.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.918675in}{1.734376in}}{\pgfqpoint{1.909049in}{1.738490in}}{\pgfqpoint{1.899013in}{1.738490in}}%
\pgfpathcurveto{\pgfqpoint{1.888977in}{1.738490in}}{\pgfqpoint{1.879351in}{1.734376in}}{\pgfqpoint{1.872254in}{1.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.865158in}{1.719735in}}{\pgfqpoint{1.861171in}{1.709804in}}{\pgfqpoint{1.861171in}{1.699451in}}%
\pgfpathcurveto{\pgfqpoint{1.861171in}{1.689098in}}{\pgfqpoint{1.865158in}{1.679168in}}{\pgfqpoint{1.872254in}{1.671847in}}%
\pgfpathcurveto{\pgfqpoint{1.879351in}{1.664526in}}{\pgfqpoint{1.888977in}{1.660413in}}{\pgfqpoint{1.899013in}{1.660413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862579in}{1.677633in}}%
\pgfpathcurveto{\pgfqpoint{1.870124in}{1.677633in}}{\pgfqpoint{1.877361in}{1.680726in}}{\pgfqpoint{1.882696in}{1.686229in}}%
\pgfpathcurveto{\pgfqpoint{1.888031in}{1.691733in}}{\pgfqpoint{1.891029in}{1.699199in}}{\pgfqpoint{1.891029in}{1.706983in}}%
\pgfpathcurveto{\pgfqpoint{1.891029in}{1.714766in}}{\pgfqpoint{1.888031in}{1.722232in}}{\pgfqpoint{1.882696in}{1.727736in}}%
\pgfpathcurveto{\pgfqpoint{1.877361in}{1.733240in}}{\pgfqpoint{1.870124in}{1.736332in}}{\pgfqpoint{1.862579in}{1.736332in}}%
\pgfpathcurveto{\pgfqpoint{1.855034in}{1.736332in}}{\pgfqpoint{1.847796in}{1.733240in}}{\pgfqpoint{1.842461in}{1.727736in}}%
\pgfpathcurveto{\pgfqpoint{1.837126in}{1.722232in}}{\pgfqpoint{1.834128in}{1.714766in}}{\pgfqpoint{1.834128in}{1.706983in}}%
\pgfpathcurveto{\pgfqpoint{1.834128in}{1.699199in}}{\pgfqpoint{1.837126in}{1.691733in}}{\pgfqpoint{1.842461in}{1.686229in}}%
\pgfpathcurveto{\pgfqpoint{1.847796in}{1.680726in}}{\pgfqpoint{1.855034in}{1.677633in}}{\pgfqpoint{1.862579in}{1.677633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846738in}{1.673905in}}%
\pgfpathcurveto{\pgfqpoint{1.856081in}{1.673905in}}{\pgfqpoint{1.865044in}{1.677735in}}{\pgfqpoint{1.871650in}{1.684551in}}%
\pgfpathcurveto{\pgfqpoint{1.878257in}{1.691367in}}{\pgfqpoint{1.881970in}{1.700612in}}{\pgfqpoint{1.881970in}{1.710251in}}%
\pgfpathcurveto{\pgfqpoint{1.881970in}{1.719890in}}{\pgfqpoint{1.878257in}{1.729135in}}{\pgfqpoint{1.871650in}{1.735951in}}%
\pgfpathcurveto{\pgfqpoint{1.865044in}{1.742767in}}{\pgfqpoint{1.856081in}{1.746596in}}{\pgfqpoint{1.846738in}{1.746596in}}%
\pgfpathcurveto{\pgfqpoint{1.837394in}{1.746596in}}{\pgfqpoint{1.828432in}{1.742767in}}{\pgfqpoint{1.821825in}{1.735951in}}%
\pgfpathcurveto{\pgfqpoint{1.815218in}{1.729135in}}{\pgfqpoint{1.811506in}{1.719890in}}{\pgfqpoint{1.811506in}{1.710251in}}%
\pgfpathcurveto{\pgfqpoint{1.811506in}{1.700612in}}{\pgfqpoint{1.815218in}{1.691367in}}{\pgfqpoint{1.821825in}{1.684551in}}%
\pgfpathcurveto{\pgfqpoint{1.828432in}{1.677735in}}{\pgfqpoint{1.837394in}{1.673905in}}{\pgfqpoint{1.846738in}{1.673905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832963in}{1.679289in}}%
\pgfpathcurveto{\pgfqpoint{1.842859in}{1.679289in}}{\pgfqpoint{1.852350in}{1.683345in}}{\pgfqpoint{1.859348in}{1.690563in}}%
\pgfpathcurveto{\pgfqpoint{1.866345in}{1.697782in}}{\pgfqpoint{1.870277in}{1.707574in}}{\pgfqpoint{1.870277in}{1.717782in}}%
\pgfpathcurveto{\pgfqpoint{1.870277in}{1.727991in}}{\pgfqpoint{1.866345in}{1.737783in}}{\pgfqpoint{1.859348in}{1.745001in}}%
\pgfpathcurveto{\pgfqpoint{1.852350in}{1.752220in}}{\pgfqpoint{1.842859in}{1.756276in}}{\pgfqpoint{1.832963in}{1.756276in}}%
\pgfpathcurveto{\pgfqpoint{1.823067in}{1.756276in}}{\pgfqpoint{1.813575in}{1.752220in}}{\pgfqpoint{1.806578in}{1.745001in}}%
\pgfpathcurveto{\pgfqpoint{1.799580in}{1.737783in}}{\pgfqpoint{1.795649in}{1.727991in}}{\pgfqpoint{1.795649in}{1.717782in}}%
\pgfpathcurveto{\pgfqpoint{1.795649in}{1.707574in}}{\pgfqpoint{1.799580in}{1.697782in}}{\pgfqpoint{1.806578in}{1.690563in}}%
\pgfpathcurveto{\pgfqpoint{1.813575in}{1.683345in}}{\pgfqpoint{1.823067in}{1.679289in}}{\pgfqpoint{1.832963in}{1.679289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787621in}{1.708516in}}%
\pgfpathcurveto{\pgfqpoint{1.794472in}{1.708516in}}{\pgfqpoint{1.801043in}{1.711324in}}{\pgfqpoint{1.805888in}{1.716322in}}%
\pgfpathcurveto{\pgfqpoint{1.810732in}{1.721319in}}{\pgfqpoint{1.813454in}{1.728098in}}{\pgfqpoint{1.813454in}{1.735166in}}%
\pgfpathcurveto{\pgfqpoint{1.813454in}{1.742234in}}{\pgfqpoint{1.810732in}{1.749013in}}{\pgfqpoint{1.805888in}{1.754010in}}%
\pgfpathcurveto{\pgfqpoint{1.801043in}{1.759008in}}{\pgfqpoint{1.794472in}{1.761816in}}{\pgfqpoint{1.787621in}{1.761816in}}%
\pgfpathcurveto{\pgfqpoint{1.780770in}{1.761816in}}{\pgfqpoint{1.774198in}{1.759008in}}{\pgfqpoint{1.769354in}{1.754010in}}%
\pgfpathcurveto{\pgfqpoint{1.764509in}{1.749013in}}{\pgfqpoint{1.761787in}{1.742234in}}{\pgfqpoint{1.761787in}{1.735166in}}%
\pgfpathcurveto{\pgfqpoint{1.761787in}{1.728098in}}{\pgfqpoint{1.764509in}{1.721319in}}{\pgfqpoint{1.769354in}{1.716322in}}%
\pgfpathcurveto{\pgfqpoint{1.774198in}{1.711324in}}{\pgfqpoint{1.780770in}{1.708516in}}{\pgfqpoint{1.787621in}{1.708516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729858in}{1.730090in}}%
\pgfpathcurveto{\pgfqpoint{1.735084in}{1.730090in}}{\pgfqpoint{1.740097in}{1.732232in}}{\pgfqpoint{1.743792in}{1.736044in}}%
\pgfpathcurveto{\pgfqpoint{1.747487in}{1.739856in}}{\pgfqpoint{1.749563in}{1.745027in}}{\pgfqpoint{1.749563in}{1.750418in}}%
\pgfpathcurveto{\pgfqpoint{1.749563in}{1.755809in}}{\pgfqpoint{1.747487in}{1.760980in}}{\pgfqpoint{1.743792in}{1.764792in}}%
\pgfpathcurveto{\pgfqpoint{1.740097in}{1.768604in}}{\pgfqpoint{1.735084in}{1.770746in}}{\pgfqpoint{1.729858in}{1.770746in}}%
\pgfpathcurveto{\pgfqpoint{1.724632in}{1.770746in}}{\pgfqpoint{1.719620in}{1.768604in}}{\pgfqpoint{1.715925in}{1.764792in}}%
\pgfpathcurveto{\pgfqpoint{1.712229in}{1.760980in}}{\pgfqpoint{1.710153in}{1.755809in}}{\pgfqpoint{1.710153in}{1.750418in}}%
\pgfpathcurveto{\pgfqpoint{1.710153in}{1.745027in}}{\pgfqpoint{1.712229in}{1.739856in}}{\pgfqpoint{1.715925in}{1.736044in}}%
\pgfpathcurveto{\pgfqpoint{1.719620in}{1.732232in}}{\pgfqpoint{1.724632in}{1.730090in}}{\pgfqpoint{1.729858in}{1.730090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672417in}{1.739538in}}%
\pgfpathcurveto{\pgfqpoint{1.679026in}{1.739538in}}{\pgfqpoint{1.685364in}{1.742247in}}{\pgfqpoint{1.690037in}{1.747067in}}%
\pgfpathcurveto{\pgfqpoint{1.694710in}{1.751888in}}{\pgfqpoint{1.697336in}{1.758427in}}{\pgfqpoint{1.697336in}{1.765244in}}%
\pgfpathcurveto{\pgfqpoint{1.697336in}{1.772062in}}{\pgfqpoint{1.694710in}{1.778601in}}{\pgfqpoint{1.690037in}{1.783421in}}%
\pgfpathcurveto{\pgfqpoint{1.685364in}{1.788242in}}{\pgfqpoint{1.679026in}{1.790950in}}{\pgfqpoint{1.672417in}{1.790950in}}%
\pgfpathcurveto{\pgfqpoint{1.665809in}{1.790950in}}{\pgfqpoint{1.659470in}{1.788242in}}{\pgfqpoint{1.654797in}{1.783421in}}%
\pgfpathcurveto{\pgfqpoint{1.650124in}{1.778601in}}{\pgfqpoint{1.647498in}{1.772062in}}{\pgfqpoint{1.647498in}{1.765244in}}%
\pgfpathcurveto{\pgfqpoint{1.647498in}{1.758427in}}{\pgfqpoint{1.650124in}{1.751888in}}{\pgfqpoint{1.654797in}{1.747067in}}%
\pgfpathcurveto{\pgfqpoint{1.659470in}{1.742247in}}{\pgfqpoint{1.665809in}{1.739538in}}{\pgfqpoint{1.672417in}{1.739538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629027in}{1.754286in}}%
\pgfpathcurveto{\pgfqpoint{1.634721in}{1.754286in}}{\pgfqpoint{1.640184in}{1.756620in}}{\pgfqpoint{1.644211in}{1.760774in}}%
\pgfpathcurveto{\pgfqpoint{1.648238in}{1.764929in}}{\pgfqpoint{1.650500in}{1.770564in}}{\pgfqpoint{1.650500in}{1.776439in}}%
\pgfpathcurveto{\pgfqpoint{1.650500in}{1.782314in}}{\pgfqpoint{1.648238in}{1.787949in}}{\pgfqpoint{1.644211in}{1.792103in}}%
\pgfpathcurveto{\pgfqpoint{1.640184in}{1.796257in}}{\pgfqpoint{1.634721in}{1.798591in}}{\pgfqpoint{1.629027in}{1.798591in}}%
\pgfpathcurveto{\pgfqpoint{1.623332in}{1.798591in}}{\pgfqpoint{1.617869in}{1.796257in}}{\pgfqpoint{1.613842in}{1.792103in}}%
\pgfpathcurveto{\pgfqpoint{1.609815in}{1.787949in}}{\pgfqpoint{1.607553in}{1.782314in}}{\pgfqpoint{1.607553in}{1.776439in}}%
\pgfpathcurveto{\pgfqpoint{1.607553in}{1.770564in}}{\pgfqpoint{1.609815in}{1.764929in}}{\pgfqpoint{1.613842in}{1.760774in}}%
\pgfpathcurveto{\pgfqpoint{1.617869in}{1.756620in}}{\pgfqpoint{1.623332in}{1.754286in}}{\pgfqpoint{1.629027in}{1.754286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611601in}{1.760508in}}%
\pgfpathcurveto{\pgfqpoint{1.617477in}{1.760508in}}{\pgfqpoint{1.623112in}{1.762916in}}{\pgfqpoint{1.627266in}{1.767202in}}%
\pgfpathcurveto{\pgfqpoint{1.631421in}{1.771488in}}{\pgfqpoint{1.633755in}{1.777301in}}{\pgfqpoint{1.633755in}{1.783362in}}%
\pgfpathcurveto{\pgfqpoint{1.633755in}{1.789423in}}{\pgfqpoint{1.631421in}{1.795236in}}{\pgfqpoint{1.627266in}{1.799522in}}%
\pgfpathcurveto{\pgfqpoint{1.623112in}{1.803808in}}{\pgfqpoint{1.617477in}{1.806216in}}{\pgfqpoint{1.611601in}{1.806216in}}%
\pgfpathcurveto{\pgfqpoint{1.605726in}{1.806216in}}{\pgfqpoint{1.600091in}{1.803808in}}{\pgfqpoint{1.595936in}{1.799522in}}%
\pgfpathcurveto{\pgfqpoint{1.591782in}{1.795236in}}{\pgfqpoint{1.589448in}{1.789423in}}{\pgfqpoint{1.589448in}{1.783362in}}%
\pgfpathcurveto{\pgfqpoint{1.589448in}{1.777301in}}{\pgfqpoint{1.591782in}{1.771488in}}{\pgfqpoint{1.595936in}{1.767202in}}%
\pgfpathcurveto{\pgfqpoint{1.600091in}{1.762916in}}{\pgfqpoint{1.605726in}{1.760508in}}{\pgfqpoint{1.611601in}{1.760508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577863in}{1.777580in}}%
\pgfpathcurveto{\pgfqpoint{1.582410in}{1.777580in}}{\pgfqpoint{1.586772in}{1.779443in}}{\pgfqpoint{1.589987in}{1.782760in}}%
\pgfpathcurveto{\pgfqpoint{1.593203in}{1.786078in}}{\pgfqpoint{1.595010in}{1.790577in}}{\pgfqpoint{1.595010in}{1.795268in}}%
\pgfpathcurveto{\pgfqpoint{1.595010in}{1.799959in}}{\pgfqpoint{1.593203in}{1.804459in}}{\pgfqpoint{1.589987in}{1.807776in}}%
\pgfpathcurveto{\pgfqpoint{1.586772in}{1.811093in}}{\pgfqpoint{1.582410in}{1.812957in}}{\pgfqpoint{1.577863in}{1.812957in}}%
\pgfpathcurveto{\pgfqpoint{1.573315in}{1.812957in}}{\pgfqpoint{1.568954in}{1.811093in}}{\pgfqpoint{1.565738in}{1.807776in}}%
\pgfpathcurveto{\pgfqpoint{1.562523in}{1.804459in}}{\pgfqpoint{1.560716in}{1.799959in}}{\pgfqpoint{1.560716in}{1.795268in}}%
\pgfpathcurveto{\pgfqpoint{1.560716in}{1.790577in}}{\pgfqpoint{1.562523in}{1.786078in}}{\pgfqpoint{1.565738in}{1.782760in}}%
\pgfpathcurveto{\pgfqpoint{1.568954in}{1.779443in}}{\pgfqpoint{1.573315in}{1.777580in}}{\pgfqpoint{1.577863in}{1.777580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596518in}{1.770018in}}%
\pgfpathcurveto{\pgfqpoint{1.601643in}{1.770018in}}{\pgfqpoint{1.606559in}{1.772119in}}{\pgfqpoint{1.610183in}{1.775857in}}%
\pgfpathcurveto{\pgfqpoint{1.613807in}{1.779596in}}{\pgfqpoint{1.615843in}{1.784667in}}{\pgfqpoint{1.615843in}{1.789954in}}%
\pgfpathcurveto{\pgfqpoint{1.615843in}{1.795241in}}{\pgfqpoint{1.613807in}{1.800312in}}{\pgfqpoint{1.610183in}{1.804051in}}%
\pgfpathcurveto{\pgfqpoint{1.606559in}{1.807790in}}{\pgfqpoint{1.601643in}{1.809890in}}{\pgfqpoint{1.596518in}{1.809890in}}%
\pgfpathcurveto{\pgfqpoint{1.591393in}{1.809890in}}{\pgfqpoint{1.586477in}{1.807790in}}{\pgfqpoint{1.582853in}{1.804051in}}%
\pgfpathcurveto{\pgfqpoint{1.579229in}{1.800312in}}{\pgfqpoint{1.577193in}{1.795241in}}{\pgfqpoint{1.577193in}{1.789954in}}%
\pgfpathcurveto{\pgfqpoint{1.577193in}{1.784667in}}{\pgfqpoint{1.579229in}{1.779596in}}{\pgfqpoint{1.582853in}{1.775857in}}%
\pgfpathcurveto{\pgfqpoint{1.586477in}{1.772119in}}{\pgfqpoint{1.591393in}{1.770018in}}{\pgfqpoint{1.596518in}{1.770018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597895in}{1.769899in}}%
\pgfpathcurveto{\pgfqpoint{1.602946in}{1.769899in}}{\pgfqpoint{1.607790in}{1.771968in}}{\pgfqpoint{1.611361in}{1.775652in}}%
\pgfpathcurveto{\pgfqpoint{1.614932in}{1.779336in}}{\pgfqpoint{1.616939in}{1.784334in}}{\pgfqpoint{1.616939in}{1.789544in}}%
\pgfpathcurveto{\pgfqpoint{1.616939in}{1.794753in}}{\pgfqpoint{1.614932in}{1.799751in}}{\pgfqpoint{1.611361in}{1.803435in}}%
\pgfpathcurveto{\pgfqpoint{1.607790in}{1.807119in}}{\pgfqpoint{1.602946in}{1.809189in}}{\pgfqpoint{1.597895in}{1.809189in}}%
\pgfpathcurveto{\pgfqpoint{1.592845in}{1.809189in}}{\pgfqpoint{1.588001in}{1.807119in}}{\pgfqpoint{1.584430in}{1.803435in}}%
\pgfpathcurveto{\pgfqpoint{1.580859in}{1.799751in}}{\pgfqpoint{1.578852in}{1.794753in}}{\pgfqpoint{1.578852in}{1.789544in}}%
\pgfpathcurveto{\pgfqpoint{1.578852in}{1.784334in}}{\pgfqpoint{1.580859in}{1.779336in}}{\pgfqpoint{1.584430in}{1.775652in}}%
\pgfpathcurveto{\pgfqpoint{1.588001in}{1.771968in}}{\pgfqpoint{1.592845in}{1.769899in}}{\pgfqpoint{1.597895in}{1.769899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574065in}{1.778902in}}%
\pgfpathcurveto{\pgfqpoint{1.578499in}{1.778902in}}{\pgfqpoint{1.582753in}{1.780720in}}{\pgfqpoint{1.585888in}{1.783954in}}%
\pgfpathcurveto{\pgfqpoint{1.589024in}{1.787189in}}{\pgfqpoint{1.590786in}{1.791577in}}{\pgfqpoint{1.590786in}{1.796151in}}%
\pgfpathcurveto{\pgfqpoint{1.590786in}{1.800726in}}{\pgfqpoint{1.589024in}{1.805114in}}{\pgfqpoint{1.585888in}{1.808348in}}%
\pgfpathcurveto{\pgfqpoint{1.582753in}{1.811583in}}{\pgfqpoint{1.578499in}{1.813400in}}{\pgfqpoint{1.574065in}{1.813400in}}%
\pgfpathcurveto{\pgfqpoint{1.569631in}{1.813400in}}{\pgfqpoint{1.565377in}{1.811583in}}{\pgfqpoint{1.562242in}{1.808348in}}%
\pgfpathcurveto{\pgfqpoint{1.559106in}{1.805114in}}{\pgfqpoint{1.557344in}{1.800726in}}{\pgfqpoint{1.557344in}{1.796151in}}%
\pgfpathcurveto{\pgfqpoint{1.557344in}{1.791577in}}{\pgfqpoint{1.559106in}{1.787189in}}{\pgfqpoint{1.562242in}{1.783954in}}%
\pgfpathcurveto{\pgfqpoint{1.565377in}{1.780720in}}{\pgfqpoint{1.569631in}{1.778902in}}{\pgfqpoint{1.574065in}{1.778902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555744in}{1.792155in}}%
\pgfpathcurveto{\pgfqpoint{1.558142in}{1.792155in}}{\pgfqpoint{1.560441in}{1.793137in}}{\pgfqpoint{1.562137in}{1.794886in}}%
\pgfpathcurveto{\pgfqpoint{1.563832in}{1.796635in}}{\pgfqpoint{1.564784in}{1.799007in}}{\pgfqpoint{1.564784in}{1.801480in}}%
\pgfpathcurveto{\pgfqpoint{1.564784in}{1.803953in}}{\pgfqpoint{1.563832in}{1.806325in}}{\pgfqpoint{1.562137in}{1.808074in}}%
\pgfpathcurveto{\pgfqpoint{1.560441in}{1.809823in}}{\pgfqpoint{1.558142in}{1.810806in}}{\pgfqpoint{1.555744in}{1.810806in}}%
\pgfpathcurveto{\pgfqpoint{1.553347in}{1.810806in}}{\pgfqpoint{1.551048in}{1.809823in}}{\pgfqpoint{1.549352in}{1.808074in}}%
\pgfpathcurveto{\pgfqpoint{1.547657in}{1.806325in}}{\pgfqpoint{1.546705in}{1.803953in}}{\pgfqpoint{1.546705in}{1.801480in}}%
\pgfpathcurveto{\pgfqpoint{1.546705in}{1.799007in}}{\pgfqpoint{1.547657in}{1.796635in}}{\pgfqpoint{1.549352in}{1.794886in}}%
\pgfpathcurveto{\pgfqpoint{1.551048in}{1.793137in}}{\pgfqpoint{1.553347in}{1.792155in}}{\pgfqpoint{1.555744in}{1.792155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388312,0.735486,0.385313}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.388312,0.735486,0.385313}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507808in}{1.804864in}}%
\pgfpathcurveto{\pgfqpoint{1.519286in}{1.804864in}}{\pgfqpoint{1.530295in}{1.809568in}}{\pgfqpoint{1.538411in}{1.817940in}}%
\pgfpathcurveto{\pgfqpoint{1.546527in}{1.826313in}}{\pgfqpoint{1.551087in}{1.837670in}}{\pgfqpoint{1.551087in}{1.849510in}}%
\pgfpathcurveto{\pgfqpoint{1.551087in}{1.861351in}}{\pgfqpoint{1.546527in}{1.872708in}}{\pgfqpoint{1.538411in}{1.881080in}}%
\pgfpathcurveto{\pgfqpoint{1.530295in}{1.889453in}}{\pgfqpoint{1.519286in}{1.894157in}}{\pgfqpoint{1.507808in}{1.894157in}}%
\pgfpathcurveto{\pgfqpoint{1.496330in}{1.894157in}}{\pgfqpoint{1.485321in}{1.889453in}}{\pgfqpoint{1.477205in}{1.881080in}}%
\pgfpathcurveto{\pgfqpoint{1.469089in}{1.872708in}}{\pgfqpoint{1.464529in}{1.861351in}}{\pgfqpoint{1.464529in}{1.849510in}}%
\pgfpathcurveto{\pgfqpoint{1.464529in}{1.837670in}}{\pgfqpoint{1.469089in}{1.826313in}}{\pgfqpoint{1.477205in}{1.817940in}}%
\pgfpathcurveto{\pgfqpoint{1.485321in}{1.809568in}}{\pgfqpoint{1.496330in}{1.804864in}}{\pgfqpoint{1.507808in}{1.804864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483564in}{1.868720in}}%
\pgfpathcurveto{\pgfqpoint{1.490700in}{1.868720in}}{\pgfqpoint{1.497544in}{1.871644in}}{\pgfqpoint{1.502589in}{1.876849in}}%
\pgfpathcurveto{\pgfqpoint{1.507634in}{1.882054in}}{\pgfqpoint{1.510469in}{1.889114in}}{\pgfqpoint{1.510469in}{1.896475in}}%
\pgfpathcurveto{\pgfqpoint{1.510469in}{1.903836in}}{\pgfqpoint{1.507634in}{1.910896in}}{\pgfqpoint{1.502589in}{1.916101in}}%
\pgfpathcurveto{\pgfqpoint{1.497544in}{1.921306in}}{\pgfqpoint{1.490700in}{1.924230in}}{\pgfqpoint{1.483564in}{1.924230in}}%
\pgfpathcurveto{\pgfqpoint{1.476429in}{1.924230in}}{\pgfqpoint{1.469585in}{1.921306in}}{\pgfqpoint{1.464540in}{1.916101in}}%
\pgfpathcurveto{\pgfqpoint{1.459494in}{1.910896in}}{\pgfqpoint{1.456659in}{1.903836in}}{\pgfqpoint{1.456659in}{1.896475in}}%
\pgfpathcurveto{\pgfqpoint{1.456659in}{1.889114in}}{\pgfqpoint{1.459494in}{1.882054in}}{\pgfqpoint{1.464540in}{1.876849in}}%
\pgfpathcurveto{\pgfqpoint{1.469585in}{1.871644in}}{\pgfqpoint{1.476429in}{1.868720in}}{\pgfqpoint{1.483564in}{1.868720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449403in}{1.894038in}}%
\pgfpathcurveto{\pgfqpoint{1.463893in}{1.894038in}}{\pgfqpoint{1.477791in}{1.899977in}}{\pgfqpoint{1.488038in}{1.910547in}}%
\pgfpathcurveto{\pgfqpoint{1.498284in}{1.921116in}}{\pgfqpoint{1.504041in}{1.935454in}}{\pgfqpoint{1.504041in}{1.950402in}}%
\pgfpathcurveto{\pgfqpoint{1.504041in}{1.965350in}}{\pgfqpoint{1.498284in}{1.979688in}}{\pgfqpoint{1.488038in}{1.990258in}}%
\pgfpathcurveto{\pgfqpoint{1.477791in}{2.000828in}}{\pgfqpoint{1.463893in}{2.006767in}}{\pgfqpoint{1.449403in}{2.006767in}}%
\pgfpathcurveto{\pgfqpoint{1.434913in}{2.006767in}}{\pgfqpoint{1.421014in}{2.000828in}}{\pgfqpoint{1.410768in}{1.990258in}}%
\pgfpathcurveto{\pgfqpoint{1.400522in}{1.979688in}}{\pgfqpoint{1.394765in}{1.965350in}}{\pgfqpoint{1.394765in}{1.950402in}}%
\pgfpathcurveto{\pgfqpoint{1.394765in}{1.935454in}}{\pgfqpoint{1.400522in}{1.921116in}}{\pgfqpoint{1.410768in}{1.910547in}}%
\pgfpathcurveto{\pgfqpoint{1.421014in}{1.899977in}}{\pgfqpoint{1.434913in}{1.894038in}}{\pgfqpoint{1.449403in}{1.894038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337276in}{1.622203in}}%
\pgfpathcurveto{\pgfqpoint{1.422818in}{1.622203in}}{\pgfqpoint{1.504868in}{1.657263in}}{\pgfqpoint{1.565356in}{1.719662in}}%
\pgfpathcurveto{\pgfqpoint{1.625843in}{1.782061in}}{\pgfqpoint{1.659829in}{1.866704in}}{\pgfqpoint{1.659829in}{1.954950in}}%
\pgfpathcurveto{\pgfqpoint{1.659829in}{2.043195in}}{\pgfqpoint{1.625843in}{2.127838in}}{\pgfqpoint{1.565356in}{2.190237in}}%
\pgfpathcurveto{\pgfqpoint{1.504868in}{2.252636in}}{\pgfqpoint{1.422818in}{2.287697in}}{\pgfqpoint{1.337276in}{2.287697in}}%
\pgfpathcurveto{\pgfqpoint{1.251733in}{2.287697in}}{\pgfqpoint{1.169683in}{2.252636in}}{\pgfqpoint{1.109196in}{2.190237in}}%
\pgfpathcurveto{\pgfqpoint{1.048708in}{2.127838in}}{\pgfqpoint{1.014722in}{2.043195in}}{\pgfqpoint{1.014722in}{1.954950in}}%
\pgfpathcurveto{\pgfqpoint{1.014722in}{1.866704in}}{\pgfqpoint{1.048708in}{1.782061in}}{\pgfqpoint{1.109196in}{1.719662in}}%
\pgfpathcurveto{\pgfqpoint{1.169683in}{1.657263in}}{\pgfqpoint{1.251733in}{1.622203in}}{\pgfqpoint{1.337276in}{1.622203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368407in}{1.850725in}}%
\pgfpathcurveto{\pgfqpoint{1.392205in}{1.850725in}}{\pgfqpoint{1.415032in}{1.860479in}}{\pgfqpoint{1.431860in}{1.877839in}}%
\pgfpathcurveto{\pgfqpoint{1.448688in}{1.895199in}}{\pgfqpoint{1.458143in}{1.918747in}}{\pgfqpoint{1.458143in}{1.943297in}}%
\pgfpathcurveto{\pgfqpoint{1.458143in}{1.967848in}}{\pgfqpoint{1.448688in}{1.991396in}}{\pgfqpoint{1.431860in}{2.008756in}}%
\pgfpathcurveto{\pgfqpoint{1.415032in}{2.026115in}}{\pgfqpoint{1.392205in}{2.035869in}}{\pgfqpoint{1.368407in}{2.035869in}}%
\pgfpathcurveto{\pgfqpoint{1.344608in}{2.035869in}}{\pgfqpoint{1.321782in}{2.026115in}}{\pgfqpoint{1.304954in}{2.008756in}}%
\pgfpathcurveto{\pgfqpoint{1.288126in}{1.991396in}}{\pgfqpoint{1.278670in}{1.967848in}}{\pgfqpoint{1.278670in}{1.943297in}}%
\pgfpathcurveto{\pgfqpoint{1.278670in}{1.918747in}}{\pgfqpoint{1.288126in}{1.895199in}}{\pgfqpoint{1.304954in}{1.877839in}}%
\pgfpathcurveto{\pgfqpoint{1.321782in}{1.860479in}}{\pgfqpoint{1.344608in}{1.850725in}}{\pgfqpoint{1.368407in}{1.850725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453535in}{1.875717in}}%
\pgfpathcurveto{\pgfqpoint{1.462653in}{1.875717in}}{\pgfqpoint{1.471398in}{1.879454in}}{\pgfqpoint{1.477845in}{1.886105in}}%
\pgfpathcurveto{\pgfqpoint{1.484292in}{1.892755in}}{\pgfqpoint{1.487914in}{1.901777in}}{\pgfqpoint{1.487914in}{1.911182in}}%
\pgfpathcurveto{\pgfqpoint{1.487914in}{1.920588in}}{\pgfqpoint{1.484292in}{1.929609in}}{\pgfqpoint{1.477845in}{1.936260in}}%
\pgfpathcurveto{\pgfqpoint{1.471398in}{1.942911in}}{\pgfqpoint{1.462653in}{1.946647in}}{\pgfqpoint{1.453535in}{1.946647in}}%
\pgfpathcurveto{\pgfqpoint{1.444418in}{1.946647in}}{\pgfqpoint{1.435673in}{1.942911in}}{\pgfqpoint{1.429226in}{1.936260in}}%
\pgfpathcurveto{\pgfqpoint{1.422779in}{1.929609in}}{\pgfqpoint{1.419157in}{1.920588in}}{\pgfqpoint{1.419157in}{1.911182in}}%
\pgfpathcurveto{\pgfqpoint{1.419157in}{1.901777in}}{\pgfqpoint{1.422779in}{1.892755in}}{\pgfqpoint{1.429226in}{1.886105in}}%
\pgfpathcurveto{\pgfqpoint{1.435673in}{1.879454in}}{\pgfqpoint{1.444418in}{1.875717in}}{\pgfqpoint{1.453535in}{1.875717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477748in}{1.849394in}}%
\pgfpathcurveto{\pgfqpoint{1.489647in}{1.849394in}}{\pgfqpoint{1.501060in}{1.854270in}}{\pgfqpoint{1.509473in}{1.862950in}}%
\pgfpathcurveto{\pgfqpoint{1.517887in}{1.871629in}}{\pgfqpoint{1.522614in}{1.883403in}}{\pgfqpoint{1.522614in}{1.895677in}}%
\pgfpathcurveto{\pgfqpoint{1.522614in}{1.907952in}}{\pgfqpoint{1.517887in}{1.919726in}}{\pgfqpoint{1.509473in}{1.928405in}}%
\pgfpathcurveto{\pgfqpoint{1.501060in}{1.937084in}}{\pgfqpoint{1.489647in}{1.941961in}}{\pgfqpoint{1.477748in}{1.941961in}}%
\pgfpathcurveto{\pgfqpoint{1.465850in}{1.941961in}}{\pgfqpoint{1.454437in}{1.937084in}}{\pgfqpoint{1.446023in}{1.928405in}}%
\pgfpathcurveto{\pgfqpoint{1.437610in}{1.919726in}}{\pgfqpoint{1.432882in}{1.907952in}}{\pgfqpoint{1.432882in}{1.895677in}}%
\pgfpathcurveto{\pgfqpoint{1.432882in}{1.883403in}}{\pgfqpoint{1.437610in}{1.871629in}}{\pgfqpoint{1.446023in}{1.862950in}}%
\pgfpathcurveto{\pgfqpoint{1.454437in}{1.854270in}}{\pgfqpoint{1.465850in}{1.849394in}}{\pgfqpoint{1.477748in}{1.849394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487657in}{1.855663in}}%
\pgfpathcurveto{\pgfqpoint{1.490146in}{1.855663in}}{\pgfqpoint{1.492534in}{1.856683in}}{\pgfqpoint{1.494294in}{1.858498in}}%
\pgfpathcurveto{\pgfqpoint{1.496054in}{1.860314in}}{\pgfqpoint{1.497043in}{1.862777in}}{\pgfqpoint{1.497043in}{1.865344in}}%
\pgfpathcurveto{\pgfqpoint{1.497043in}{1.867912in}}{\pgfqpoint{1.496054in}{1.870375in}}{\pgfqpoint{1.494294in}{1.872191in}}%
\pgfpathcurveto{\pgfqpoint{1.492534in}{1.874006in}}{\pgfqpoint{1.490146in}{1.875026in}}{\pgfqpoint{1.487657in}{1.875026in}}%
\pgfpathcurveto{\pgfqpoint{1.485168in}{1.875026in}}{\pgfqpoint{1.482781in}{1.874006in}}{\pgfqpoint{1.481021in}{1.872191in}}%
\pgfpathcurveto{\pgfqpoint{1.479261in}{1.870375in}}{\pgfqpoint{1.478272in}{1.867912in}}{\pgfqpoint{1.478272in}{1.865344in}}%
\pgfpathcurveto{\pgfqpoint{1.478272in}{1.862777in}}{\pgfqpoint{1.479261in}{1.860314in}}{\pgfqpoint{1.481021in}{1.858498in}}%
\pgfpathcurveto{\pgfqpoint{1.482781in}{1.856683in}}{\pgfqpoint{1.485168in}{1.855663in}}{\pgfqpoint{1.487657in}{1.855663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479891in}{1.823121in}}%
\pgfpathcurveto{\pgfqpoint{1.484873in}{1.823121in}}{\pgfqpoint{1.489651in}{1.825163in}}{\pgfqpoint{1.493174in}{1.828797in}}%
\pgfpathcurveto{\pgfqpoint{1.496697in}{1.832431in}}{\pgfqpoint{1.498676in}{1.837361in}}{\pgfqpoint{1.498676in}{1.842500in}}%
\pgfpathcurveto{\pgfqpoint{1.498676in}{1.847639in}}{\pgfqpoint{1.496697in}{1.852569in}}{\pgfqpoint{1.493174in}{1.856203in}}%
\pgfpathcurveto{\pgfqpoint{1.489651in}{1.859837in}}{\pgfqpoint{1.484873in}{1.861879in}}{\pgfqpoint{1.479891in}{1.861879in}}%
\pgfpathcurveto{\pgfqpoint{1.474909in}{1.861879in}}{\pgfqpoint{1.470131in}{1.859837in}}{\pgfqpoint{1.466608in}{1.856203in}}%
\pgfpathcurveto{\pgfqpoint{1.463085in}{1.852569in}}{\pgfqpoint{1.461106in}{1.847639in}}{\pgfqpoint{1.461106in}{1.842500in}}%
\pgfpathcurveto{\pgfqpoint{1.461106in}{1.837361in}}{\pgfqpoint{1.463085in}{1.832431in}}{\pgfqpoint{1.466608in}{1.828797in}}%
\pgfpathcurveto{\pgfqpoint{1.470131in}{1.825163in}}{\pgfqpoint{1.474909in}{1.823121in}}{\pgfqpoint{1.479891in}{1.823121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477320in}{1.818969in}}%
\pgfpathcurveto{\pgfqpoint{1.481445in}{1.818969in}}{\pgfqpoint{1.485402in}{1.820659in}}{\pgfqpoint{1.488319in}{1.823669in}}%
\pgfpathcurveto{\pgfqpoint{1.491236in}{1.826678in}}{\pgfqpoint{1.492876in}{1.830760in}}{\pgfqpoint{1.492876in}{1.835016in}}%
\pgfpathcurveto{\pgfqpoint{1.492876in}{1.839272in}}{\pgfqpoint{1.491236in}{1.843354in}}{\pgfqpoint{1.488319in}{1.846363in}}%
\pgfpathcurveto{\pgfqpoint{1.485402in}{1.849373in}}{\pgfqpoint{1.481445in}{1.851063in}}{\pgfqpoint{1.477320in}{1.851063in}}%
\pgfpathcurveto{\pgfqpoint{1.473194in}{1.851063in}}{\pgfqpoint{1.469237in}{1.849373in}}{\pgfqpoint{1.466320in}{1.846363in}}%
\pgfpathcurveto{\pgfqpoint{1.463403in}{1.843354in}}{\pgfqpoint{1.461764in}{1.839272in}}{\pgfqpoint{1.461764in}{1.835016in}}%
\pgfpathcurveto{\pgfqpoint{1.461764in}{1.830760in}}{\pgfqpoint{1.463403in}{1.826678in}}{\pgfqpoint{1.466320in}{1.823669in}}%
\pgfpathcurveto{\pgfqpoint{1.469237in}{1.820659in}}{\pgfqpoint{1.473194in}{1.818969in}}{\pgfqpoint{1.477320in}{1.818969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554642in}{1.699049in}}%
\pgfpathcurveto{\pgfqpoint{1.563952in}{1.699049in}}{\pgfqpoint{1.572881in}{1.702864in}}{\pgfqpoint{1.579464in}{1.709655in}}%
\pgfpathcurveto{\pgfqpoint{1.586047in}{1.716446in}}{\pgfqpoint{1.589745in}{1.725657in}}{\pgfqpoint{1.589745in}{1.735261in}}%
\pgfpathcurveto{\pgfqpoint{1.589745in}{1.744864in}}{\pgfqpoint{1.586047in}{1.754076in}}{\pgfqpoint{1.579464in}{1.760867in}}%
\pgfpathcurveto{\pgfqpoint{1.572881in}{1.767658in}}{\pgfqpoint{1.563952in}{1.771473in}}{\pgfqpoint{1.554642in}{1.771473in}}%
\pgfpathcurveto{\pgfqpoint{1.545333in}{1.771473in}}{\pgfqpoint{1.536404in}{1.767658in}}{\pgfqpoint{1.529821in}{1.760867in}}%
\pgfpathcurveto{\pgfqpoint{1.523238in}{1.754076in}}{\pgfqpoint{1.519539in}{1.744864in}}{\pgfqpoint{1.519539in}{1.735261in}}%
\pgfpathcurveto{\pgfqpoint{1.519539in}{1.725657in}}{\pgfqpoint{1.523238in}{1.716446in}}{\pgfqpoint{1.529821in}{1.709655in}}%
\pgfpathcurveto{\pgfqpoint{1.536404in}{1.702864in}}{\pgfqpoint{1.545333in}{1.699049in}}{\pgfqpoint{1.554642in}{1.699049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.997001,0.907036,0.593080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601201in}{1.606926in}}%
\pgfpathcurveto{\pgfqpoint{1.630029in}{1.606926in}}{\pgfqpoint{1.657680in}{1.618741in}}{\pgfqpoint{1.678064in}{1.639770in}}%
\pgfpathcurveto{\pgfqpoint{1.698448in}{1.660798in}}{\pgfqpoint{1.709902in}{1.689323in}}{\pgfqpoint{1.709902in}{1.719061in}}%
\pgfpathcurveto{\pgfqpoint{1.709902in}{1.748800in}}{\pgfqpoint{1.698448in}{1.777325in}}{\pgfqpoint{1.678064in}{1.798353in}}%
\pgfpathcurveto{\pgfqpoint{1.657680in}{1.819381in}}{\pgfqpoint{1.630029in}{1.831197in}}{\pgfqpoint{1.601201in}{1.831197in}}%
\pgfpathcurveto{\pgfqpoint{1.572374in}{1.831197in}}{\pgfqpoint{1.544723in}{1.819381in}}{\pgfqpoint{1.524339in}{1.798353in}}%
\pgfpathcurveto{\pgfqpoint{1.503954in}{1.777325in}}{\pgfqpoint{1.492501in}{1.748800in}}{\pgfqpoint{1.492501in}{1.719061in}}%
\pgfpathcurveto{\pgfqpoint{1.492501in}{1.689323in}}{\pgfqpoint{1.503954in}{1.660798in}}{\pgfqpoint{1.524339in}{1.639770in}}%
\pgfpathcurveto{\pgfqpoint{1.544723in}{1.618741in}}{\pgfqpoint{1.572374in}{1.606926in}}{\pgfqpoint{1.601201in}{1.606926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568968in}{1.535221in}}%
\pgfpathcurveto{\pgfqpoint{1.598037in}{1.535221in}}{\pgfqpoint{1.625919in}{1.547135in}}{\pgfqpoint{1.646474in}{1.568339in}}%
\pgfpathcurveto{\pgfqpoint{1.667029in}{1.589544in}}{\pgfqpoint{1.678578in}{1.618307in}}{\pgfqpoint{1.678578in}{1.648295in}}%
\pgfpathcurveto{\pgfqpoint{1.678578in}{1.678282in}}{\pgfqpoint{1.667029in}{1.707046in}}{\pgfqpoint{1.646474in}{1.728250in}}%
\pgfpathcurveto{\pgfqpoint{1.625919in}{1.749455in}}{\pgfqpoint{1.598037in}{1.761369in}}{\pgfqpoint{1.568968in}{1.761369in}}%
\pgfpathcurveto{\pgfqpoint{1.539899in}{1.761369in}}{\pgfqpoint{1.512017in}{1.749455in}}{\pgfqpoint{1.491462in}{1.728250in}}%
\pgfpathcurveto{\pgfqpoint{1.470907in}{1.707046in}}{\pgfqpoint{1.459358in}{1.678282in}}{\pgfqpoint{1.459358in}{1.648295in}}%
\pgfpathcurveto{\pgfqpoint{1.459358in}{1.618307in}}{\pgfqpoint{1.470907in}{1.589544in}}{\pgfqpoint{1.491462in}{1.568339in}}%
\pgfpathcurveto{\pgfqpoint{1.512017in}{1.547135in}}{\pgfqpoint{1.539899in}{1.535221in}}{\pgfqpoint{1.568968in}{1.535221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559601in}{1.558265in}}%
\pgfpathcurveto{\pgfqpoint{1.580408in}{1.558265in}}{\pgfqpoint{1.600365in}{1.566793in}}{\pgfqpoint{1.615078in}{1.581971in}}%
\pgfpathcurveto{\pgfqpoint{1.629790in}{1.597148in}}{\pgfqpoint{1.638057in}{1.617736in}}{\pgfqpoint{1.638057in}{1.639200in}}%
\pgfpathcurveto{\pgfqpoint{1.638057in}{1.660664in}}{\pgfqpoint{1.629790in}{1.681252in}}{\pgfqpoint{1.615078in}{1.696430in}}%
\pgfpathcurveto{\pgfqpoint{1.600365in}{1.711607in}}{\pgfqpoint{1.580408in}{1.720135in}}{\pgfqpoint{1.559601in}{1.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.538795in}{1.720135in}}{\pgfqpoint{1.518837in}{1.711607in}}{\pgfqpoint{1.504125in}{1.696430in}}%
\pgfpathcurveto{\pgfqpoint{1.489412in}{1.681252in}}{\pgfqpoint{1.481146in}{1.660664in}}{\pgfqpoint{1.481146in}{1.639200in}}%
\pgfpathcurveto{\pgfqpoint{1.481146in}{1.617736in}}{\pgfqpoint{1.489412in}{1.597148in}}{\pgfqpoint{1.504125in}{1.581971in}}%
\pgfpathcurveto{\pgfqpoint{1.518837in}{1.566793in}}{\pgfqpoint{1.538795in}{1.558265in}}{\pgfqpoint{1.559601in}{1.558265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445270in}{1.172487in}}%
\pgfpathcurveto{\pgfqpoint{1.533032in}{1.172487in}}{\pgfqpoint{1.617211in}{1.208457in}}{\pgfqpoint{1.679267in}{1.272475in}}%
\pgfpathcurveto{\pgfqpoint{1.741324in}{1.336493in}}{\pgfqpoint{1.776192in}{1.423332in}}{\pgfqpoint{1.776192in}{1.513867in}}%
\pgfpathcurveto{\pgfqpoint{1.776192in}{1.604402in}}{\pgfqpoint{1.741324in}{1.691241in}}{\pgfqpoint{1.679267in}{1.755259in}}%
\pgfpathcurveto{\pgfqpoint{1.617211in}{1.819277in}}{\pgfqpoint{1.533032in}{1.855247in}}{\pgfqpoint{1.445270in}{1.855247in}}%
\pgfpathcurveto{\pgfqpoint{1.357509in}{1.855247in}}{\pgfqpoint{1.273330in}{1.819277in}}{\pgfqpoint{1.211273in}{1.755259in}}%
\pgfpathcurveto{\pgfqpoint{1.149216in}{1.691241in}}{\pgfqpoint{1.114348in}{1.604402in}}{\pgfqpoint{1.114348in}{1.513867in}}%
\pgfpathcurveto{\pgfqpoint{1.114348in}{1.423332in}}{\pgfqpoint{1.149216in}{1.336493in}}{\pgfqpoint{1.211273in}{1.272475in}}%
\pgfpathcurveto{\pgfqpoint{1.273330in}{1.208457in}}{\pgfqpoint{1.357509in}{1.172487in}}{\pgfqpoint{1.445270in}{1.172487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415241in}{0.881248in}}%
\pgfpathcurveto{\pgfqpoint{1.565381in}{0.881248in}}{\pgfqpoint{1.709391in}{0.942784in}}{\pgfqpoint{1.815555in}{1.052303in}}%
\pgfpathcurveto{\pgfqpoint{1.921720in}{1.161823in}}{\pgfqpoint{1.981371in}{1.310384in}}{\pgfqpoint{1.981371in}{1.465268in}}%
\pgfpathcurveto{\pgfqpoint{1.981371in}{1.620152in}}{\pgfqpoint{1.921720in}{1.768714in}}{\pgfqpoint{1.815555in}{1.878233in}}%
\pgfpathcurveto{\pgfqpoint{1.709391in}{1.987753in}}{\pgfqpoint{1.565381in}{2.049289in}}{\pgfqpoint{1.415241in}{2.049289in}}%
\pgfpathcurveto{\pgfqpoint{1.265102in}{2.049289in}}{\pgfqpoint{1.121092in}{1.987753in}}{\pgfqpoint{1.014927in}{1.878233in}}%
\pgfpathcurveto{\pgfqpoint{0.908762in}{1.768714in}}{\pgfqpoint{0.849111in}{1.620152in}}{\pgfqpoint{0.849111in}{1.465268in}}%
\pgfpathcurveto{\pgfqpoint{0.849111in}{1.310384in}}{\pgfqpoint{0.908762in}{1.161823in}}{\pgfqpoint{1.014927in}{1.052303in}}%
\pgfpathcurveto{\pgfqpoint{1.121092in}{0.942784in}}{\pgfqpoint{1.265102in}{0.881248in}}{\pgfqpoint{1.415241in}{0.881248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367305in}{0.979519in}}%
\pgfpathcurveto{\pgfqpoint{1.493934in}{0.979519in}}{\pgfqpoint{1.615394in}{1.031419in}}{\pgfqpoint{1.704935in}{1.123789in}}%
\pgfpathcurveto{\pgfqpoint{1.794475in}{1.216159in}}{\pgfqpoint{1.844786in}{1.341458in}}{\pgfqpoint{1.844786in}{1.472089in}}%
\pgfpathcurveto{\pgfqpoint{1.844786in}{1.602720in}}{\pgfqpoint{1.794475in}{1.728019in}}{\pgfqpoint{1.704935in}{1.820389in}}%
\pgfpathcurveto{\pgfqpoint{1.615394in}{1.912759in}}{\pgfqpoint{1.493934in}{1.964659in}}{\pgfqpoint{1.367305in}{1.964659in}}%
\pgfpathcurveto{\pgfqpoint{1.240675in}{1.964659in}}{\pgfqpoint{1.119215in}{1.912759in}}{\pgfqpoint{1.029675in}{1.820389in}}%
\pgfpathcurveto{\pgfqpoint{0.940134in}{1.728019in}}{\pgfqpoint{0.889824in}{1.602720in}}{\pgfqpoint{0.889824in}{1.472089in}}%
\pgfpathcurveto{\pgfqpoint{0.889824in}{1.341458in}}{\pgfqpoint{0.940134in}{1.216159in}}{\pgfqpoint{1.029675in}{1.123789in}}%
\pgfpathcurveto{\pgfqpoint{1.119215in}{1.031419in}}{\pgfqpoint{1.240675in}{0.979519in}}{\pgfqpoint{1.367305in}{0.979519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364550in}{0.952639in}}%
\pgfpathcurveto{\pgfqpoint{1.498236in}{0.952639in}}{\pgfqpoint{1.626464in}{1.007432in}}{\pgfqpoint{1.720994in}{1.104949in}}%
\pgfpathcurveto{\pgfqpoint{1.815524in}{1.202466in}}{\pgfqpoint{1.868638in}{1.334747in}}{\pgfqpoint{1.868638in}{1.472657in}}%
\pgfpathcurveto{\pgfqpoint{1.868638in}{1.610568in}}{\pgfqpoint{1.815524in}{1.742848in}}{\pgfqpoint{1.720994in}{1.840366in}}%
\pgfpathcurveto{\pgfqpoint{1.626464in}{1.937883in}}{\pgfqpoint{1.498236in}{1.992676in}}{\pgfqpoint{1.364550in}{1.992676in}}%
\pgfpathcurveto{\pgfqpoint{1.230864in}{1.992676in}}{\pgfqpoint{1.102636in}{1.937883in}}{\pgfqpoint{1.008106in}{1.840366in}}%
\pgfpathcurveto{\pgfqpoint{0.913576in}{1.742848in}}{\pgfqpoint{0.860462in}{1.610568in}}{\pgfqpoint{0.860462in}{1.472657in}}%
\pgfpathcurveto{\pgfqpoint{0.860462in}{1.334747in}}{\pgfqpoint{0.913576in}{1.202466in}}{\pgfqpoint{1.008106in}{1.104949in}}%
\pgfpathcurveto{\pgfqpoint{1.102636in}{1.007432in}}{\pgfqpoint{1.230864in}{0.952639in}}{\pgfqpoint{1.364550in}{0.952639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364550in}{0.970186in}}%
\pgfpathcurveto{\pgfqpoint{1.493725in}{0.970186in}}{\pgfqpoint{1.617626in}{1.023129in}}{\pgfqpoint{1.708967in}{1.117356in}}%
\pgfpathcurveto{\pgfqpoint{1.800307in}{1.211583in}}{\pgfqpoint{1.851629in}{1.339400in}}{\pgfqpoint{1.851629in}{1.472657in}}%
\pgfpathcurveto{\pgfqpoint{1.851629in}{1.605914in}}{\pgfqpoint{1.800307in}{1.733732in}}{\pgfqpoint{1.708967in}{1.827959in}}%
\pgfpathcurveto{\pgfqpoint{1.617626in}{1.922185in}}{\pgfqpoint{1.493725in}{1.975129in}}{\pgfqpoint{1.364550in}{1.975129in}}%
\pgfpathcurveto{\pgfqpoint{1.235375in}{1.975129in}}{\pgfqpoint{1.111473in}{1.922185in}}{\pgfqpoint{1.020133in}{1.827959in}}%
\pgfpathcurveto{\pgfqpoint{0.928793in}{1.733732in}}{\pgfqpoint{0.877471in}{1.605914in}}{\pgfqpoint{0.877471in}{1.472657in}}%
\pgfpathcurveto{\pgfqpoint{0.877471in}{1.339400in}}{\pgfqpoint{0.928793in}{1.211583in}}{\pgfqpoint{1.020133in}{1.117356in}}%
\pgfpathcurveto{\pgfqpoint{1.111473in}{1.023129in}}{\pgfqpoint{1.235375in}{0.970186in}}{\pgfqpoint{1.364550in}{0.970186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330939in}{1.049171in}}%
\pgfpathcurveto{\pgfqpoint{1.441124in}{1.049171in}}{\pgfqpoint{1.546810in}{1.094331in}}{\pgfqpoint{1.624722in}{1.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.702635in}{1.255080in}}{\pgfqpoint{1.746411in}{1.364107in}}{\pgfqpoint{1.746411in}{1.477773in}}%
\pgfpathcurveto{\pgfqpoint{1.746411in}{1.591440in}}{\pgfqpoint{1.702635in}{1.700466in}}{\pgfqpoint{1.624722in}{1.780840in}}%
\pgfpathcurveto{\pgfqpoint{1.546810in}{1.861215in}}{\pgfqpoint{1.441124in}{1.906375in}}{\pgfqpoint{1.330939in}{1.906375in}}%
\pgfpathcurveto{\pgfqpoint{1.220755in}{1.906375in}}{\pgfqpoint{1.115068in}{1.861215in}}{\pgfqpoint{1.037156in}{1.780840in}}%
\pgfpathcurveto{\pgfqpoint{0.959244in}{1.700466in}}{\pgfqpoint{0.915467in}{1.591440in}}{\pgfqpoint{0.915467in}{1.477773in}}%
\pgfpathcurveto{\pgfqpoint{0.915467in}{1.364107in}}{\pgfqpoint{0.959244in}{1.255080in}}{\pgfqpoint{1.037156in}{1.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.115068in}{1.094331in}}{\pgfqpoint{1.220755in}{1.049171in}}{\pgfqpoint{1.330939in}{1.049171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246086in}{0.997481in}}%
\pgfpathcurveto{\pgfqpoint{1.367221in}{0.997481in}}{\pgfqpoint{1.483411in}{1.047129in}}{\pgfqpoint{1.569067in}{1.135491in}}%
\pgfpathcurveto{\pgfqpoint{1.654722in}{1.223854in}}{\pgfqpoint{1.702850in}{1.343715in}}{\pgfqpoint{1.702850in}{1.468679in}}%
\pgfpathcurveto{\pgfqpoint{1.702850in}{1.593642in}}{\pgfqpoint{1.654722in}{1.713504in}}{\pgfqpoint{1.569067in}{1.801866in}}%
\pgfpathcurveto{\pgfqpoint{1.483411in}{1.890228in}}{\pgfqpoint{1.367221in}{1.939877in}}{\pgfqpoint{1.246086in}{1.939877in}}%
\pgfpathcurveto{\pgfqpoint{1.124951in}{1.939877in}}{\pgfqpoint{1.008761in}{1.890228in}}{\pgfqpoint{0.923106in}{1.801866in}}%
\pgfpathcurveto{\pgfqpoint{0.837451in}{1.713504in}}{\pgfqpoint{0.789323in}{1.593642in}}{\pgfqpoint{0.789323in}{1.468679in}}%
\pgfpathcurveto{\pgfqpoint{0.789323in}{1.343715in}}{\pgfqpoint{0.837451in}{1.223854in}}{\pgfqpoint{0.923106in}{1.135491in}}%
\pgfpathcurveto{\pgfqpoint{1.008761in}{1.047129in}}{\pgfqpoint{1.124951in}{0.997481in}}{\pgfqpoint{1.246086in}{0.997481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291543in}{0.839366in}}%
\pgfpathcurveto{\pgfqpoint{1.438202in}{0.839366in}}{\pgfqpoint{1.578874in}{0.899476in}}{\pgfqpoint{1.682578in}{1.006457in}}%
\pgfpathcurveto{\pgfqpoint{1.786282in}{1.113437in}}{\pgfqpoint{1.844550in}{1.258555in}}{\pgfqpoint{1.844550in}{1.409849in}}%
\pgfpathcurveto{\pgfqpoint{1.844550in}{1.561142in}}{\pgfqpoint{1.786282in}{1.706260in}}{\pgfqpoint{1.682578in}{1.813241in}}%
\pgfpathcurveto{\pgfqpoint{1.578874in}{1.920222in}}{\pgfqpoint{1.438202in}{1.980331in}}{\pgfqpoint{1.291543in}{1.980331in}}%
\pgfpathcurveto{\pgfqpoint{1.144884in}{1.980331in}}{\pgfqpoint{1.004212in}{1.920222in}}{\pgfqpoint{0.900509in}{1.813241in}}%
\pgfpathcurveto{\pgfqpoint{0.796805in}{1.706260in}}{\pgfqpoint{0.738537in}{1.561142in}}{\pgfqpoint{0.738537in}{1.409849in}}%
\pgfpathcurveto{\pgfqpoint{0.738537in}{1.258555in}}{\pgfqpoint{0.796805in}{1.113437in}}{\pgfqpoint{0.900509in}{1.006457in}}%
\pgfpathcurveto{\pgfqpoint{1.004212in}{0.899476in}}{\pgfqpoint{1.144884in}{0.839366in}}{\pgfqpoint{1.291543in}{0.839366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311655in}{0.880535in}}%
\pgfpathcurveto{\pgfqpoint{1.446488in}{0.880535in}}{\pgfqpoint{1.575817in}{0.935798in}}{\pgfqpoint{1.671158in}{1.034152in}}%
\pgfpathcurveto{\pgfqpoint{1.766500in}{1.132507in}}{\pgfqpoint{1.820070in}{1.265923in}}{\pgfqpoint{1.820070in}{1.405017in}}%
\pgfpathcurveto{\pgfqpoint{1.820070in}{1.544112in}}{\pgfqpoint{1.766500in}{1.677528in}}{\pgfqpoint{1.671158in}{1.775882in}}%
\pgfpathcurveto{\pgfqpoint{1.575817in}{1.874237in}}{\pgfqpoint{1.446488in}{1.929499in}}{\pgfqpoint{1.311655in}{1.929499in}}%
\pgfpathcurveto{\pgfqpoint{1.176821in}{1.929499in}}{\pgfqpoint{1.047492in}{1.874237in}}{\pgfqpoint{0.952151in}{1.775882in}}%
\pgfpathcurveto{\pgfqpoint{0.856809in}{1.677528in}}{\pgfqpoint{0.803239in}{1.544112in}}{\pgfqpoint{0.803239in}{1.405017in}}%
\pgfpathcurveto{\pgfqpoint{0.803239in}{1.265923in}}{\pgfqpoint{0.856809in}{1.132507in}}{\pgfqpoint{0.952151in}{1.034152in}}%
\pgfpathcurveto{\pgfqpoint{1.047492in}{0.935798in}}{\pgfqpoint{1.176821in}{0.880535in}}{\pgfqpoint{1.311655in}{0.880535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309451in}{0.934076in}}%
\pgfpathcurveto{\pgfqpoint{1.430617in}{0.934076in}}{\pgfqpoint{1.546837in}{0.983738in}}{\pgfqpoint{1.632515in}{1.072123in}}%
\pgfpathcurveto{\pgfqpoint{1.718192in}{1.160508in}}{\pgfqpoint{1.766332in}{1.280401in}}{\pgfqpoint{1.766332in}{1.405396in}}%
\pgfpathcurveto{\pgfqpoint{1.766332in}{1.530392in}}{\pgfqpoint{1.718192in}{1.650284in}}{\pgfqpoint{1.632515in}{1.738670in}}%
\pgfpathcurveto{\pgfqpoint{1.546837in}{1.827055in}}{\pgfqpoint{1.430617in}{1.876716in}}{\pgfqpoint{1.309451in}{1.876716in}}%
\pgfpathcurveto{\pgfqpoint{1.188284in}{1.876716in}}{\pgfqpoint{1.072064in}{1.827055in}}{\pgfqpoint{0.986387in}{1.738670in}}%
\pgfpathcurveto{\pgfqpoint{0.900709in}{1.650284in}}{\pgfqpoint{0.852569in}{1.530392in}}{\pgfqpoint{0.852569in}{1.405396in}}%
\pgfpathcurveto{\pgfqpoint{0.852569in}{1.280401in}}{\pgfqpoint{0.900709in}{1.160508in}}{\pgfqpoint{0.986387in}{1.072123in}}%
\pgfpathcurveto{\pgfqpoint{1.072064in}{0.983738in}}{\pgfqpoint{1.188284in}{0.934076in}}{\pgfqpoint{1.309451in}{0.934076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281166in}{0.944694in}}%
\pgfpathcurveto{\pgfqpoint{1.401357in}{0.944694in}}{\pgfqpoint{1.516640in}{0.993955in}}{\pgfqpoint{1.601628in}{1.081628in}}%
\pgfpathcurveto{\pgfqpoint{1.686615in}{1.169301in}}{\pgfqpoint{1.734367in}{1.288228in}}{\pgfqpoint{1.734367in}{1.412217in}}%
\pgfpathcurveto{\pgfqpoint{1.734367in}{1.536206in}}{\pgfqpoint{1.686615in}{1.655133in}}{\pgfqpoint{1.601628in}{1.742806in}}%
\pgfpathcurveto{\pgfqpoint{1.516640in}{1.830479in}}{\pgfqpoint{1.401357in}{1.879740in}}{\pgfqpoint{1.281166in}{1.879740in}}%
\pgfpathcurveto{\pgfqpoint{1.160976in}{1.879740in}}{\pgfqpoint{1.045692in}{1.830479in}}{\pgfqpoint{0.960705in}{1.742806in}}%
\pgfpathcurveto{\pgfqpoint{0.875717in}{1.655133in}}{\pgfqpoint{0.827965in}{1.536206in}}{\pgfqpoint{0.827965in}{1.412217in}}%
\pgfpathcurveto{\pgfqpoint{0.827965in}{1.288228in}}{\pgfqpoint{0.875717in}{1.169301in}}{\pgfqpoint{0.960705in}{1.081628in}}%
\pgfpathcurveto{\pgfqpoint{1.045692in}{0.993955in}}{\pgfqpoint{1.160976in}{0.944694in}}{\pgfqpoint{1.281166in}{0.944694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231761in}{0.961369in}}%
\pgfpathcurveto{\pgfqpoint{1.350635in}{0.961369in}}{\pgfqpoint{1.464657in}{1.010091in}}{\pgfqpoint{1.548715in}{1.096804in}}%
\pgfpathcurveto{\pgfqpoint{1.632772in}{1.183518in}}{\pgfqpoint{1.680001in}{1.301143in}}{\pgfqpoint{1.680001in}{1.423775in}}%
\pgfpathcurveto{\pgfqpoint{1.680001in}{1.546406in}}{\pgfqpoint{1.632772in}{1.664031in}}{\pgfqpoint{1.548715in}{1.750745in}}%
\pgfpathcurveto{\pgfqpoint{1.464657in}{1.837459in}}{\pgfqpoint{1.350635in}{1.886181in}}{\pgfqpoint{1.231761in}{1.886181in}}%
\pgfpathcurveto{\pgfqpoint{1.112886in}{1.886181in}}{\pgfqpoint{0.998864in}{1.837459in}}{\pgfqpoint{0.914806in}{1.750745in}}%
\pgfpathcurveto{\pgfqpoint{0.830749in}{1.664031in}}{\pgfqpoint{0.783520in}{1.546406in}}{\pgfqpoint{0.783520in}{1.423775in}}%
\pgfpathcurveto{\pgfqpoint{0.783520in}{1.301143in}}{\pgfqpoint{0.830749in}{1.183518in}}{\pgfqpoint{0.914806in}{1.096804in}}%
\pgfpathcurveto{\pgfqpoint{0.998864in}{1.010091in}}{\pgfqpoint{1.112886in}{0.961369in}}{\pgfqpoint{1.231761in}{0.961369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129276in}{0.984664in}}%
\pgfpathcurveto{\pgfqpoint{1.250345in}{0.984664in}}{\pgfqpoint{1.366472in}{1.034285in}}{\pgfqpoint{1.452081in}{1.122599in}}%
\pgfpathcurveto{\pgfqpoint{1.537689in}{1.210914in}}{\pgfqpoint{1.585791in}{1.330710in}}{\pgfqpoint{1.585791in}{1.455605in}}%
\pgfpathcurveto{\pgfqpoint{1.585791in}{1.580500in}}{\pgfqpoint{1.537689in}{1.700297in}}{\pgfqpoint{1.452081in}{1.788611in}}%
\pgfpathcurveto{\pgfqpoint{1.366472in}{1.876926in}}{\pgfqpoint{1.250345in}{1.926547in}}{\pgfqpoint{1.129276in}{1.926547in}}%
\pgfpathcurveto{\pgfqpoint{1.008207in}{1.926547in}}{\pgfqpoint{0.892080in}{1.876926in}}{\pgfqpoint{0.806471in}{1.788611in}}%
\pgfpathcurveto{\pgfqpoint{0.720862in}{1.700297in}}{\pgfqpoint{0.672761in}{1.580500in}}{\pgfqpoint{0.672761in}{1.455605in}}%
\pgfpathcurveto{\pgfqpoint{0.672761in}{1.330710in}}{\pgfqpoint{0.720862in}{1.210914in}}{\pgfqpoint{0.806471in}{1.122599in}}%
\pgfpathcurveto{\pgfqpoint{0.892080in}{1.034285in}}{\pgfqpoint{1.008207in}{0.984664in}}{\pgfqpoint{1.129276in}{0.984664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057647in}{1.107179in}}%
\pgfpathcurveto{\pgfqpoint{1.173230in}{1.107179in}}{\pgfqpoint{1.284095in}{1.154552in}}{\pgfqpoint{1.365824in}{1.238865in}}%
\pgfpathcurveto{\pgfqpoint{1.447554in}{1.323177in}}{\pgfqpoint{1.493476in}{1.437546in}}{\pgfqpoint{1.493476in}{1.556781in}}%
\pgfpathcurveto{\pgfqpoint{1.493476in}{1.676017in}}{\pgfqpoint{1.447554in}{1.790386in}}{\pgfqpoint{1.365824in}{1.874698in}}%
\pgfpathcurveto{\pgfqpoint{1.284095in}{1.959011in}}{\pgfqpoint{1.173230in}{2.006384in}}{\pgfqpoint{1.057647in}{2.006384in}}%
\pgfpathcurveto{\pgfqpoint{0.942063in}{2.006384in}}{\pgfqpoint{0.831199in}{1.959011in}}{\pgfqpoint{0.749469in}{1.874698in}}%
\pgfpathcurveto{\pgfqpoint{0.667739in}{1.790386in}}{\pgfqpoint{0.621818in}{1.676017in}}{\pgfqpoint{0.621818in}{1.556781in}}%
\pgfpathcurveto{\pgfqpoint{0.621818in}{1.437546in}}{\pgfqpoint{0.667739in}{1.323177in}}{\pgfqpoint{0.749469in}{1.238865in}}%
\pgfpathcurveto{\pgfqpoint{0.831199in}{1.154552in}}{\pgfqpoint{0.942063in}{1.107179in}}{\pgfqpoint{1.057647in}{1.107179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031061in}{1.434114in}}%
\pgfpathcurveto{\pgfqpoint{1.067565in}{1.434114in}}{\pgfqpoint{1.102578in}{1.449075in}}{\pgfqpoint{1.128390in}{1.475703in}}%
\pgfpathcurveto{\pgfqpoint{1.154202in}{1.502330in}}{\pgfqpoint{1.168705in}{1.538450in}}{\pgfqpoint{1.168705in}{1.576107in}}%
\pgfpathcurveto{\pgfqpoint{1.168705in}{1.613764in}}{\pgfqpoint{1.154202in}{1.649884in}}{\pgfqpoint{1.128390in}{1.676512in}}%
\pgfpathcurveto{\pgfqpoint{1.102578in}{1.703139in}}{\pgfqpoint{1.067565in}{1.718100in}}{\pgfqpoint{1.031061in}{1.718100in}}%
\pgfpathcurveto{\pgfqpoint{0.994558in}{1.718100in}}{\pgfqpoint{0.959545in}{1.703139in}}{\pgfqpoint{0.933733in}{1.676512in}}%
\pgfpathcurveto{\pgfqpoint{0.907921in}{1.649884in}}{\pgfqpoint{0.893418in}{1.613764in}}{\pgfqpoint{0.893418in}{1.576107in}}%
\pgfpathcurveto{\pgfqpoint{0.893418in}{1.538450in}}{\pgfqpoint{0.907921in}{1.502330in}}{\pgfqpoint{0.933733in}{1.475703in}}%
\pgfpathcurveto{\pgfqpoint{0.959545in}{1.449075in}}{\pgfqpoint{0.994558in}{1.434114in}}{\pgfqpoint{1.031061in}{1.434114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990977in}{1.432826in}}%
\pgfpathcurveto{\pgfqpoint{1.032341in}{1.432826in}}{\pgfqpoint{1.072017in}{1.449780in}}{\pgfqpoint{1.101266in}{1.479953in}}%
\pgfpathcurveto{\pgfqpoint{1.130515in}{1.510127in}}{\pgfqpoint{1.146949in}{1.551056in}}{\pgfqpoint{1.146949in}{1.593728in}}%
\pgfpathcurveto{\pgfqpoint{1.146949in}{1.636399in}}{\pgfqpoint{1.130515in}{1.677329in}}{\pgfqpoint{1.101266in}{1.707502in}}%
\pgfpathcurveto{\pgfqpoint{1.072017in}{1.737676in}}{\pgfqpoint{1.032341in}{1.754629in}}{\pgfqpoint{0.990977in}{1.754629in}}%
\pgfpathcurveto{\pgfqpoint{0.949612in}{1.754629in}}{\pgfqpoint{0.909936in}{1.737676in}}{\pgfqpoint{0.880687in}{1.707502in}}%
\pgfpathcurveto{\pgfqpoint{0.851438in}{1.677329in}}{\pgfqpoint{0.835004in}{1.636399in}}{\pgfqpoint{0.835004in}{1.593728in}}%
\pgfpathcurveto{\pgfqpoint{0.835004in}{1.551056in}}{\pgfqpoint{0.851438in}{1.510127in}}{\pgfqpoint{0.880687in}{1.479953in}}%
\pgfpathcurveto{\pgfqpoint{0.909936in}{1.449780in}}{\pgfqpoint{0.949612in}{1.432826in}}{\pgfqpoint{0.990977in}{1.432826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926510in}{1.112889in}}%
\pgfpathcurveto{\pgfqpoint{1.063494in}{1.112889in}}{\pgfqpoint{1.194886in}{1.169034in}}{\pgfqpoint{1.291748in}{1.268957in}}%
\pgfpathcurveto{\pgfqpoint{1.388610in}{1.368880in}}{\pgfqpoint{1.443035in}{1.504424in}}{\pgfqpoint{1.443035in}{1.645737in}}%
\pgfpathcurveto{\pgfqpoint{1.443035in}{1.787050in}}{\pgfqpoint{1.388610in}{1.922594in}}{\pgfqpoint{1.291748in}{2.022517in}}%
\pgfpathcurveto{\pgfqpoint{1.194886in}{2.122440in}}{\pgfqpoint{1.063494in}{2.178585in}}{\pgfqpoint{0.926510in}{2.178585in}}%
\pgfpathcurveto{\pgfqpoint{0.789526in}{2.178585in}}{\pgfqpoint{0.658135in}{2.122440in}}{\pgfqpoint{0.561272in}{2.022517in}}%
\pgfpathcurveto{\pgfqpoint{0.464410in}{1.922594in}}{\pgfqpoint{0.409986in}{1.787050in}}{\pgfqpoint{0.409986in}{1.645737in}}%
\pgfpathcurveto{\pgfqpoint{0.409986in}{1.504424in}}{\pgfqpoint{0.464410in}{1.368880in}}{\pgfqpoint{0.561272in}{1.268957in}}%
\pgfpathcurveto{\pgfqpoint{0.658135in}{1.169034in}}{\pgfqpoint{0.789526in}{1.112889in}}{\pgfqpoint{0.926510in}{1.112889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790572in}{2.146056in}}%
\pgfpathcurveto{\pgfqpoint{3.945068in}{2.146056in}}{\pgfqpoint{4.093257in}{2.209377in}}{\pgfqpoint{4.202502in}{2.322075in}}%
\pgfpathcurveto{\pgfqpoint{4.311747in}{2.434772in}}{\pgfqpoint{4.373129in}{2.587644in}}{\pgfqpoint{4.373129in}{2.747023in}}%
\pgfpathcurveto{\pgfqpoint{4.373129in}{2.906401in}}{\pgfqpoint{4.311747in}{3.059273in}}{\pgfqpoint{4.202502in}{3.171970in}}%
\pgfpathcurveto{\pgfqpoint{4.093257in}{3.284668in}}{\pgfqpoint{3.945068in}{3.347990in}}{\pgfqpoint{3.790572in}{3.347990in}}%
\pgfpathcurveto{\pgfqpoint{3.636076in}{3.347990in}}{\pgfqpoint{3.487887in}{3.284668in}}{\pgfqpoint{3.378642in}{3.171970in}}%
\pgfpathcurveto{\pgfqpoint{3.269397in}{3.059273in}}{\pgfqpoint{3.208015in}{2.906401in}}{\pgfqpoint{3.208015in}{2.747023in}}%
\pgfpathcurveto{\pgfqpoint{3.208015in}{2.587644in}}{\pgfqpoint{3.269397in}{2.434772in}}{\pgfqpoint{3.378642in}{2.322075in}}%
\pgfpathcurveto{\pgfqpoint{3.487887in}{2.209377in}}{\pgfqpoint{3.636076in}{2.146056in}}{\pgfqpoint{3.790572in}{2.146056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790572in}{2.720705in}}%
\pgfpathcurveto{\pgfqpoint{3.797338in}{2.720705in}}{\pgfqpoint{3.803827in}{2.723478in}}{\pgfqpoint{3.808611in}{2.728414in}}%
\pgfpathcurveto{\pgfqpoint{3.813395in}{2.733349in}}{\pgfqpoint{3.816083in}{2.740043in}}{\pgfqpoint{3.816083in}{2.747023in}}%
\pgfpathcurveto{\pgfqpoint{3.816083in}{2.754002in}}{\pgfqpoint{3.813395in}{2.760697in}}{\pgfqpoint{3.808611in}{2.765632in}}%
\pgfpathcurveto{\pgfqpoint{3.803827in}{2.770567in}}{\pgfqpoint{3.797338in}{2.773340in}}{\pgfqpoint{3.790572in}{2.773340in}}%
\pgfpathcurveto{\pgfqpoint{3.783807in}{2.773340in}}{\pgfqpoint{3.777317in}{2.770567in}}{\pgfqpoint{3.772533in}{2.765632in}}%
\pgfpathcurveto{\pgfqpoint{3.767749in}{2.760697in}}{\pgfqpoint{3.765061in}{2.754002in}}{\pgfqpoint{3.765061in}{2.747023in}}%
\pgfpathcurveto{\pgfqpoint{3.765061in}{2.740043in}}{\pgfqpoint{3.767749in}{2.733349in}}{\pgfqpoint{3.772533in}{2.728414in}}%
\pgfpathcurveto{\pgfqpoint{3.777317in}{2.723478in}}{\pgfqpoint{3.783807in}{2.720705in}}{\pgfqpoint{3.790572in}{2.720705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790572in}{2.714197in}}%
\pgfpathcurveto{\pgfqpoint{3.799011in}{2.714197in}}{\pgfqpoint{3.807105in}{2.717656in}}{\pgfqpoint{3.813073in}{2.723811in}}%
\pgfpathcurveto{\pgfqpoint{3.819040in}{2.729967in}}{\pgfqpoint{3.822392in}{2.738317in}}{\pgfqpoint{3.822392in}{2.747023in}}%
\pgfpathcurveto{\pgfqpoint{3.822392in}{2.755728in}}{\pgfqpoint{3.819040in}{2.764078in}}{\pgfqpoint{3.813073in}{2.770234in}}%
\pgfpathcurveto{\pgfqpoint{3.807105in}{2.776390in}}{\pgfqpoint{3.799011in}{2.779848in}}{\pgfqpoint{3.790572in}{2.779848in}}%
\pgfpathcurveto{\pgfqpoint{3.782133in}{2.779848in}}{\pgfqpoint{3.774039in}{2.776390in}}{\pgfqpoint{3.768072in}{2.770234in}}%
\pgfpathcurveto{\pgfqpoint{3.762105in}{2.764078in}}{\pgfqpoint{3.758752in}{2.755728in}}{\pgfqpoint{3.758752in}{2.747023in}}%
\pgfpathcurveto{\pgfqpoint{3.758752in}{2.738317in}}{\pgfqpoint{3.762105in}{2.729967in}}{\pgfqpoint{3.768072in}{2.723811in}}%
\pgfpathcurveto{\pgfqpoint{3.774039in}{2.717656in}}{\pgfqpoint{3.782133in}{2.714197in}}{\pgfqpoint{3.790572in}{2.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794980in}{2.734128in}}%
\pgfpathcurveto{\pgfqpoint{3.801108in}{2.734128in}}{\pgfqpoint{3.806986in}{2.736640in}}{\pgfqpoint{3.811319in}{2.741110in}}%
\pgfpathcurveto{\pgfqpoint{3.815652in}{2.745580in}}{\pgfqpoint{3.818086in}{2.751643in}}{\pgfqpoint{3.818086in}{2.757964in}}%
\pgfpathcurveto{\pgfqpoint{3.818086in}{2.764286in}}{\pgfqpoint{3.815652in}{2.770349in}}{\pgfqpoint{3.811319in}{2.774819in}}%
\pgfpathcurveto{\pgfqpoint{3.806986in}{2.779289in}}{\pgfqpoint{3.801108in}{2.781801in}}{\pgfqpoint{3.794980in}{2.781801in}}%
\pgfpathcurveto{\pgfqpoint{3.788852in}{2.781801in}}{\pgfqpoint{3.782975in}{2.779289in}}{\pgfqpoint{3.778642in}{2.774819in}}%
\pgfpathcurveto{\pgfqpoint{3.774309in}{2.770349in}}{\pgfqpoint{3.771874in}{2.764286in}}{\pgfqpoint{3.771874in}{2.757964in}}%
\pgfpathcurveto{\pgfqpoint{3.771874in}{2.751643in}}{\pgfqpoint{3.774309in}{2.745580in}}{\pgfqpoint{3.778642in}{2.741110in}}%
\pgfpathcurveto{\pgfqpoint{3.782975in}{2.736640in}}{\pgfqpoint{3.788852in}{2.734128in}}{\pgfqpoint{3.794980in}{2.734128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823816in}{2.816511in}}%
\pgfpathcurveto{\pgfqpoint{3.828503in}{2.816511in}}{\pgfqpoint{3.833000in}{2.818433in}}{\pgfqpoint{3.836315in}{2.821852in}}%
\pgfpathcurveto{\pgfqpoint{3.839630in}{2.825272in}}{\pgfqpoint{3.841492in}{2.829911in}}{\pgfqpoint{3.841492in}{2.834747in}}%
\pgfpathcurveto{\pgfqpoint{3.841492in}{2.839583in}}{\pgfqpoint{3.839630in}{2.844221in}}{\pgfqpoint{3.836315in}{2.847641in}}%
\pgfpathcurveto{\pgfqpoint{3.833000in}{2.851060in}}{\pgfqpoint{3.828503in}{2.852982in}}{\pgfqpoint{3.823816in}{2.852982in}}%
\pgfpathcurveto{\pgfqpoint{3.819128in}{2.852982in}}{\pgfqpoint{3.814631in}{2.851060in}}{\pgfqpoint{3.811316in}{2.847641in}}%
\pgfpathcurveto{\pgfqpoint{3.808001in}{2.844221in}}{\pgfqpoint{3.806139in}{2.839583in}}{\pgfqpoint{3.806139in}{2.834747in}}%
\pgfpathcurveto{\pgfqpoint{3.806139in}{2.829911in}}{\pgfqpoint{3.808001in}{2.825272in}}{\pgfqpoint{3.811316in}{2.821852in}}%
\pgfpathcurveto{\pgfqpoint{3.814631in}{2.818433in}}{\pgfqpoint{3.819128in}{2.816511in}}{\pgfqpoint{3.823816in}{2.816511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824734in}{2.803923in}}%
\pgfpathcurveto{\pgfqpoint{3.833486in}{2.803923in}}{\pgfqpoint{3.841881in}{2.807510in}}{\pgfqpoint{3.848069in}{2.813894in}}%
\pgfpathcurveto{\pgfqpoint{3.854258in}{2.820279in}}{\pgfqpoint{3.857735in}{2.828939in}}{\pgfqpoint{3.857735in}{2.837968in}}%
\pgfpathcurveto{\pgfqpoint{3.857735in}{2.846996in}}{\pgfqpoint{3.854258in}{2.855656in}}{\pgfqpoint{3.848069in}{2.862041in}}%
\pgfpathcurveto{\pgfqpoint{3.841881in}{2.868425in}}{\pgfqpoint{3.833486in}{2.872012in}}{\pgfqpoint{3.824734in}{2.872012in}}%
\pgfpathcurveto{\pgfqpoint{3.815982in}{2.872012in}}{\pgfqpoint{3.807587in}{2.868425in}}{\pgfqpoint{3.801398in}{2.862041in}}%
\pgfpathcurveto{\pgfqpoint{3.795210in}{2.855656in}}{\pgfqpoint{3.791732in}{2.846996in}}{\pgfqpoint{3.791732in}{2.837968in}}%
\pgfpathcurveto{\pgfqpoint{3.791732in}{2.828939in}}{\pgfqpoint{3.795210in}{2.820279in}}{\pgfqpoint{3.801398in}{2.813894in}}%
\pgfpathcurveto{\pgfqpoint{3.807587in}{2.807510in}}{\pgfqpoint{3.815982in}{2.803923in}}{\pgfqpoint{3.824734in}{2.803923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827420in}{2.817901in}}%
\pgfpathcurveto{\pgfqpoint{3.834442in}{2.817901in}}{\pgfqpoint{3.841177in}{2.820779in}}{\pgfqpoint{3.846142in}{2.825901in}}%
\pgfpathcurveto{\pgfqpoint{3.851107in}{2.831023in}}{\pgfqpoint{3.853897in}{2.837971in}}{\pgfqpoint{3.853897in}{2.845215in}}%
\pgfpathcurveto{\pgfqpoint{3.853897in}{2.852458in}}{\pgfqpoint{3.851107in}{2.859406in}}{\pgfqpoint{3.846142in}{2.864528in}}%
\pgfpathcurveto{\pgfqpoint{3.841177in}{2.869650in}}{\pgfqpoint{3.834442in}{2.872528in}}{\pgfqpoint{3.827420in}{2.872528in}}%
\pgfpathcurveto{\pgfqpoint{3.820398in}{2.872528in}}{\pgfqpoint{3.813663in}{2.869650in}}{\pgfqpoint{3.808698in}{2.864528in}}%
\pgfpathcurveto{\pgfqpoint{3.803733in}{2.859406in}}{\pgfqpoint{3.800943in}{2.852458in}}{\pgfqpoint{3.800943in}{2.845215in}}%
\pgfpathcurveto{\pgfqpoint{3.800943in}{2.837971in}}{\pgfqpoint{3.803733in}{2.831023in}}{\pgfqpoint{3.808698in}{2.825901in}}%
\pgfpathcurveto{\pgfqpoint{3.813663in}{2.820779in}}{\pgfqpoint{3.820398in}{2.817901in}}{\pgfqpoint{3.827420in}{2.817901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598923,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.107805,0.598923,0.315186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838203in}{2.852840in}}%
\pgfpathcurveto{\pgfqpoint{3.844494in}{2.852840in}}{\pgfqpoint{3.850529in}{2.855419in}}{\pgfqpoint{3.854978in}{2.860008in}}%
\pgfpathcurveto{\pgfqpoint{3.859427in}{2.864598in}}{\pgfqpoint{3.861926in}{2.870823in}}{\pgfqpoint{3.861926in}{2.877314in}}%
\pgfpathcurveto{\pgfqpoint{3.861926in}{2.883804in}}{\pgfqpoint{3.859427in}{2.890030in}}{\pgfqpoint{3.854978in}{2.894619in}}%
\pgfpathcurveto{\pgfqpoint{3.850529in}{2.899209in}}{\pgfqpoint{3.844494in}{2.901787in}}{\pgfqpoint{3.838203in}{2.901787in}}%
\pgfpathcurveto{\pgfqpoint{3.831911in}{2.901787in}}{\pgfqpoint{3.825876in}{2.899209in}}{\pgfqpoint{3.821427in}{2.894619in}}%
\pgfpathcurveto{\pgfqpoint{3.816978in}{2.890030in}}{\pgfqpoint{3.814479in}{2.883804in}}{\pgfqpoint{3.814479in}{2.877314in}}%
\pgfpathcurveto{\pgfqpoint{3.814479in}{2.870823in}}{\pgfqpoint{3.816978in}{2.864598in}}{\pgfqpoint{3.821427in}{2.860008in}}%
\pgfpathcurveto{\pgfqpoint{3.825876in}{2.855419in}}{\pgfqpoint{3.831911in}{2.852840in}}{\pgfqpoint{3.838203in}{2.852840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844570in}{2.862304in}}%
\pgfpathcurveto{\pgfqpoint{3.853445in}{2.862304in}}{\pgfqpoint{3.861958in}{2.865942in}}{\pgfqpoint{3.868234in}{2.872416in}}%
\pgfpathcurveto{\pgfqpoint{3.874510in}{2.878891in}}{\pgfqpoint{3.878037in}{2.887673in}}{\pgfqpoint{3.878037in}{2.896829in}}%
\pgfpathcurveto{\pgfqpoint{3.878037in}{2.905985in}}{\pgfqpoint{3.874510in}{2.914767in}}{\pgfqpoint{3.868234in}{2.921242in}}%
\pgfpathcurveto{\pgfqpoint{3.861958in}{2.927716in}}{\pgfqpoint{3.853445in}{2.931354in}}{\pgfqpoint{3.844570in}{2.931354in}}%
\pgfpathcurveto{\pgfqpoint{3.835694in}{2.931354in}}{\pgfqpoint{3.827181in}{2.927716in}}{\pgfqpoint{3.820905in}{2.921242in}}%
\pgfpathcurveto{\pgfqpoint{3.814629in}{2.914767in}}{\pgfqpoint{3.811102in}{2.905985in}}{\pgfqpoint{3.811102in}{2.896829in}}%
\pgfpathcurveto{\pgfqpoint{3.811102in}{2.887673in}}{\pgfqpoint{3.814629in}{2.878891in}}{\pgfqpoint{3.820905in}{2.872416in}}%
\pgfpathcurveto{\pgfqpoint{3.827181in}{2.865942in}}{\pgfqpoint{3.835694in}{2.862304in}}{\pgfqpoint{3.844570in}{2.862304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862132in}{2.915398in}}%
\pgfpathcurveto{\pgfqpoint{3.872475in}{2.915398in}}{\pgfqpoint{3.882395in}{2.919637in}}{\pgfqpoint{3.889708in}{2.927181in}}%
\pgfpathcurveto{\pgfqpoint{3.897021in}{2.934725in}}{\pgfqpoint{3.901130in}{2.944958in}}{\pgfqpoint{3.901130in}{2.955627in}}%
\pgfpathcurveto{\pgfqpoint{3.901130in}{2.966297in}}{\pgfqpoint{3.897021in}{2.976530in}}{\pgfqpoint{3.889708in}{2.984074in}}%
\pgfpathcurveto{\pgfqpoint{3.882395in}{2.991618in}}{\pgfqpoint{3.872475in}{2.995857in}}{\pgfqpoint{3.862132in}{2.995857in}}%
\pgfpathcurveto{\pgfqpoint{3.851790in}{2.995857in}}{\pgfqpoint{3.841870in}{2.991618in}}{\pgfqpoint{3.834557in}{2.984074in}}%
\pgfpathcurveto{\pgfqpoint{3.827244in}{2.976530in}}{\pgfqpoint{3.823135in}{2.966297in}}{\pgfqpoint{3.823135in}{2.955627in}}%
\pgfpathcurveto{\pgfqpoint{3.823135in}{2.944958in}}{\pgfqpoint{3.827244in}{2.934725in}}{\pgfqpoint{3.834557in}{2.927181in}}%
\pgfpathcurveto{\pgfqpoint{3.841870in}{2.919637in}}{\pgfqpoint{3.851790in}{2.915398in}}{\pgfqpoint{3.862132in}{2.915398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879098in}{2.990249in}}%
\pgfpathcurveto{\pgfqpoint{3.886466in}{2.990249in}}{\pgfqpoint{3.893534in}{2.993269in}}{\pgfqpoint{3.898744in}{2.998644in}}%
\pgfpathcurveto{\pgfqpoint{3.903954in}{3.004018in}}{\pgfqpoint{3.906881in}{3.011309in}}{\pgfqpoint{3.906881in}{3.018910in}}%
\pgfpathcurveto{\pgfqpoint{3.906881in}{3.026511in}}{\pgfqpoint{3.903954in}{3.033801in}}{\pgfqpoint{3.898744in}{3.039176in}}%
\pgfpathcurveto{\pgfqpoint{3.893534in}{3.044551in}}{\pgfqpoint{3.886466in}{3.047570in}}{\pgfqpoint{3.879098in}{3.047570in}}%
\pgfpathcurveto{\pgfqpoint{3.871730in}{3.047570in}}{\pgfqpoint{3.864663in}{3.044551in}}{\pgfqpoint{3.859453in}{3.039176in}}%
\pgfpathcurveto{\pgfqpoint{3.854243in}{3.033801in}}{\pgfqpoint{3.851316in}{3.026511in}}{\pgfqpoint{3.851316in}{3.018910in}}%
\pgfpathcurveto{\pgfqpoint{3.851316in}{3.011309in}}{\pgfqpoint{3.854243in}{3.004018in}}{\pgfqpoint{3.859453in}{2.998644in}}%
\pgfpathcurveto{\pgfqpoint{3.864663in}{2.993269in}}{\pgfqpoint{3.871730in}{2.990249in}}{\pgfqpoint{3.879098in}{2.990249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889690in}{3.024820in}}%
\pgfpathcurveto{\pgfqpoint{3.898350in}{3.024820in}}{\pgfqpoint{3.906658in}{3.028370in}}{\pgfqpoint{3.912782in}{3.034687in}}%
\pgfpathcurveto{\pgfqpoint{3.918906in}{3.041005in}}{\pgfqpoint{3.922346in}{3.049575in}}{\pgfqpoint{3.922346in}{3.058509in}}%
\pgfpathcurveto{\pgfqpoint{3.922346in}{3.067443in}}{\pgfqpoint{3.918906in}{3.076013in}}{\pgfqpoint{3.912782in}{3.082330in}}%
\pgfpathcurveto{\pgfqpoint{3.906658in}{3.088648in}}{\pgfqpoint{3.898350in}{3.092198in}}{\pgfqpoint{3.889690in}{3.092198in}}%
\pgfpathcurveto{\pgfqpoint{3.881029in}{3.092198in}}{\pgfqpoint{3.872722in}{3.088648in}}{\pgfqpoint{3.866598in}{3.082330in}}%
\pgfpathcurveto{\pgfqpoint{3.860474in}{3.076013in}}{\pgfqpoint{3.857033in}{3.067443in}}{\pgfqpoint{3.857033in}{3.058509in}}%
\pgfpathcurveto{\pgfqpoint{3.857033in}{3.049575in}}{\pgfqpoint{3.860474in}{3.041005in}}{\pgfqpoint{3.866598in}{3.034687in}}%
\pgfpathcurveto{\pgfqpoint{3.872722in}{3.028370in}}{\pgfqpoint{3.881029in}{3.024820in}}{\pgfqpoint{3.889690in}{3.024820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902493in}{3.047886in}}%
\pgfpathcurveto{\pgfqpoint{3.907178in}{3.047886in}}{\pgfqpoint{3.911672in}{3.049806in}}{\pgfqpoint{3.914985in}{3.053224in}}%
\pgfpathcurveto{\pgfqpoint{3.918298in}{3.056642in}}{\pgfqpoint{3.920160in}{3.061278in}}{\pgfqpoint{3.920160in}{3.066111in}}%
\pgfpathcurveto{\pgfqpoint{3.920160in}{3.070945in}}{\pgfqpoint{3.918298in}{3.075581in}}{\pgfqpoint{3.914985in}{3.078999in}}%
\pgfpathcurveto{\pgfqpoint{3.911672in}{3.082417in}}{\pgfqpoint{3.907178in}{3.084337in}}{\pgfqpoint{3.902493in}{3.084337in}}%
\pgfpathcurveto{\pgfqpoint{3.897807in}{3.084337in}}{\pgfqpoint{3.893313in}{3.082417in}}{\pgfqpoint{3.890000in}{3.078999in}}%
\pgfpathcurveto{\pgfqpoint{3.886687in}{3.075581in}}{\pgfqpoint{3.884825in}{3.070945in}}{\pgfqpoint{3.884825in}{3.066111in}}%
\pgfpathcurveto{\pgfqpoint{3.884825in}{3.061278in}}{\pgfqpoint{3.886687in}{3.056642in}}{\pgfqpoint{3.890000in}{3.053224in}}%
\pgfpathcurveto{\pgfqpoint{3.893313in}{3.049806in}}{\pgfqpoint{3.897807in}{3.047886in}}{\pgfqpoint{3.902493in}{3.047886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598923,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.107805,0.598923,0.315186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913099in}{3.061698in}}%
\pgfpathcurveto{\pgfqpoint{3.919421in}{3.061698in}}{\pgfqpoint{3.925485in}{3.064289in}}{\pgfqpoint{3.929955in}{3.068901in}}%
\pgfpathcurveto{\pgfqpoint{3.934426in}{3.073512in}}{\pgfqpoint{3.936938in}{3.079768in}}{\pgfqpoint{3.936938in}{3.086290in}}%
\pgfpathcurveto{\pgfqpoint{3.936938in}{3.092811in}}{\pgfqpoint{3.934426in}{3.099067in}}{\pgfqpoint{3.929955in}{3.103678in}}%
\pgfpathcurveto{\pgfqpoint{3.925485in}{3.108290in}}{\pgfqpoint{3.919421in}{3.110881in}}{\pgfqpoint{3.913099in}{3.110881in}}%
\pgfpathcurveto{\pgfqpoint{3.906777in}{3.110881in}}{\pgfqpoint{3.900714in}{3.108290in}}{\pgfqpoint{3.896243in}{3.103678in}}%
\pgfpathcurveto{\pgfqpoint{3.891773in}{3.099067in}}{\pgfqpoint{3.889261in}{3.092811in}}{\pgfqpoint{3.889261in}{3.086290in}}%
\pgfpathcurveto{\pgfqpoint{3.889261in}{3.079768in}}{\pgfqpoint{3.891773in}{3.073512in}}{\pgfqpoint{3.896243in}{3.068901in}}%
\pgfpathcurveto{\pgfqpoint{3.900714in}{3.064289in}}{\pgfqpoint{3.906777in}{3.061698in}}{\pgfqpoint{3.913099in}{3.061698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923155in}{3.081429in}}%
\pgfpathcurveto{\pgfqpoint{3.932368in}{3.081429in}}{\pgfqpoint{3.941206in}{3.085205in}}{\pgfqpoint{3.947721in}{3.091926in}}%
\pgfpathcurveto{\pgfqpoint{3.954235in}{3.098647in}}{\pgfqpoint{3.957896in}{3.107763in}}{\pgfqpoint{3.957896in}{3.117268in}}%
\pgfpathcurveto{\pgfqpoint{3.957896in}{3.126772in}}{\pgfqpoint{3.954235in}{3.135889in}}{\pgfqpoint{3.947721in}{3.142610in}}%
\pgfpathcurveto{\pgfqpoint{3.941206in}{3.149331in}}{\pgfqpoint{3.932368in}{3.153107in}}{\pgfqpoint{3.923155in}{3.153107in}}%
\pgfpathcurveto{\pgfqpoint{3.913942in}{3.153107in}}{\pgfqpoint{3.905104in}{3.149331in}}{\pgfqpoint{3.898589in}{3.142610in}}%
\pgfpathcurveto{\pgfqpoint{3.892074in}{3.135889in}}{\pgfqpoint{3.888414in}{3.126772in}}{\pgfqpoint{3.888414in}{3.117268in}}%
\pgfpathcurveto{\pgfqpoint{3.888414in}{3.107763in}}{\pgfqpoint{3.892074in}{3.098647in}}{\pgfqpoint{3.898589in}{3.091926in}}%
\pgfpathcurveto{\pgfqpoint{3.905104in}{3.085205in}}{\pgfqpoint{3.913942in}{3.081429in}}{\pgfqpoint{3.923155in}{3.081429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961441in}{3.183939in}}%
\pgfpathcurveto{\pgfqpoint{3.968292in}{3.183939in}}{\pgfqpoint{3.974864in}{3.186747in}}{\pgfqpoint{3.979708in}{3.191745in}}%
\pgfpathcurveto{\pgfqpoint{3.984553in}{3.196742in}}{\pgfqpoint{3.987275in}{3.203521in}}{\pgfqpoint{3.987275in}{3.210589in}}%
\pgfpathcurveto{\pgfqpoint{3.987275in}{3.217657in}}{\pgfqpoint{3.984553in}{3.224436in}}{\pgfqpoint{3.979708in}{3.229433in}}%
\pgfpathcurveto{\pgfqpoint{3.974864in}{3.234431in}}{\pgfqpoint{3.968292in}{3.237239in}}{\pgfqpoint{3.961441in}{3.237239in}}%
\pgfpathcurveto{\pgfqpoint{3.954590in}{3.237239in}}{\pgfqpoint{3.948019in}{3.234431in}}{\pgfqpoint{3.943174in}{3.229433in}}%
\pgfpathcurveto{\pgfqpoint{3.938330in}{3.224436in}}{\pgfqpoint{3.935608in}{3.217657in}}{\pgfqpoint{3.935608in}{3.210589in}}%
\pgfpathcurveto{\pgfqpoint{3.935608in}{3.203521in}}{\pgfqpoint{3.938330in}{3.196742in}}{\pgfqpoint{3.943174in}{3.191745in}}%
\pgfpathcurveto{\pgfqpoint{3.948019in}{3.186747in}}{\pgfqpoint{3.954590in}{3.183939in}}{\pgfqpoint{3.961441in}{3.183939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991562in}{3.252543in}}%
\pgfpathcurveto{\pgfqpoint{3.998571in}{3.252543in}}{\pgfqpoint{4.005294in}{3.255416in}}{\pgfqpoint{4.010251in}{3.260529in}}%
\pgfpathcurveto{\pgfqpoint{4.015207in}{3.265642in}}{\pgfqpoint{4.017992in}{3.272577in}}{\pgfqpoint{4.017992in}{3.279808in}}%
\pgfpathcurveto{\pgfqpoint{4.017992in}{3.287039in}}{\pgfqpoint{4.015207in}{3.293974in}}{\pgfqpoint{4.010251in}{3.299087in}}%
\pgfpathcurveto{\pgfqpoint{4.005294in}{3.304200in}}{\pgfqpoint{3.998571in}{3.307073in}}{\pgfqpoint{3.991562in}{3.307073in}}%
\pgfpathcurveto{\pgfqpoint{3.984553in}{3.307073in}}{\pgfqpoint{3.977830in}{3.304200in}}{\pgfqpoint{3.972874in}{3.299087in}}%
\pgfpathcurveto{\pgfqpoint{3.967918in}{3.293974in}}{\pgfqpoint{3.965133in}{3.287039in}}{\pgfqpoint{3.965133in}{3.279808in}}%
\pgfpathcurveto{\pgfqpoint{3.965133in}{3.272577in}}{\pgfqpoint{3.967918in}{3.265642in}}{\pgfqpoint{3.972874in}{3.260529in}}%
\pgfpathcurveto{\pgfqpoint{3.977830in}{3.255416in}}{\pgfqpoint{3.984553in}{3.252543in}}{\pgfqpoint{3.991562in}{3.252543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996460in}{3.308595in}}%
\pgfpathcurveto{\pgfqpoint{4.003526in}{3.308595in}}{\pgfqpoint{4.010303in}{3.311491in}}{\pgfqpoint{4.015300in}{3.316645in}}%
\pgfpathcurveto{\pgfqpoint{4.020296in}{3.321799in}}{\pgfqpoint{4.023104in}{3.328791in}}{\pgfqpoint{4.023104in}{3.336080in}}%
\pgfpathcurveto{\pgfqpoint{4.023104in}{3.343369in}}{\pgfqpoint{4.020296in}{3.350361in}}{\pgfqpoint{4.015300in}{3.355515in}}%
\pgfpathcurveto{\pgfqpoint{4.010303in}{3.360670in}}{\pgfqpoint{4.003526in}{3.363566in}}{\pgfqpoint{3.996460in}{3.363566in}}%
\pgfpathcurveto{\pgfqpoint{3.989394in}{3.363566in}}{\pgfqpoint{3.982617in}{3.360670in}}{\pgfqpoint{3.977620in}{3.355515in}}%
\pgfpathcurveto{\pgfqpoint{3.972624in}{3.350361in}}{\pgfqpoint{3.969816in}{3.343369in}}{\pgfqpoint{3.969816in}{3.336080in}}%
\pgfpathcurveto{\pgfqpoint{3.969816in}{3.328791in}}{\pgfqpoint{3.972624in}{3.321799in}}{\pgfqpoint{3.977620in}{3.316645in}}%
\pgfpathcurveto{\pgfqpoint{3.982617in}{3.311491in}}{\pgfqpoint{3.989394in}{3.308595in}}{\pgfqpoint{3.996460in}{3.308595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001909in}{3.373744in}}%
\pgfpathcurveto{\pgfqpoint{4.008836in}{3.373744in}}{\pgfqpoint{4.015480in}{3.376583in}}{\pgfqpoint{4.020378in}{3.381636in}}%
\pgfpathcurveto{\pgfqpoint{4.025276in}{3.386689in}}{\pgfqpoint{4.028028in}{3.393543in}}{\pgfqpoint{4.028028in}{3.400689in}}%
\pgfpathcurveto{\pgfqpoint{4.028028in}{3.407835in}}{\pgfqpoint{4.025276in}{3.414689in}}{\pgfqpoint{4.020378in}{3.419742in}}%
\pgfpathcurveto{\pgfqpoint{4.015480in}{3.424795in}}{\pgfqpoint{4.008836in}{3.427634in}}{\pgfqpoint{4.001909in}{3.427634in}}%
\pgfpathcurveto{\pgfqpoint{3.994982in}{3.427634in}}{\pgfqpoint{3.988337in}{3.424795in}}{\pgfqpoint{3.983439in}{3.419742in}}%
\pgfpathcurveto{\pgfqpoint{3.978541in}{3.414689in}}{\pgfqpoint{3.975789in}{3.407835in}}{\pgfqpoint{3.975789in}{3.400689in}}%
\pgfpathcurveto{\pgfqpoint{3.975789in}{3.393543in}}{\pgfqpoint{3.978541in}{3.386689in}}{\pgfqpoint{3.983439in}{3.381636in}}%
\pgfpathcurveto{\pgfqpoint{3.988337in}{3.376583in}}{\pgfqpoint{3.994982in}{3.373744in}}{\pgfqpoint{4.001909in}{3.373744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007786in}{3.441916in}}%
\pgfpathcurveto{\pgfqpoint{4.015047in}{3.441916in}}{\pgfqpoint{4.022012in}{3.444892in}}{\pgfqpoint{4.027146in}{3.450189in}}%
\pgfpathcurveto{\pgfqpoint{4.032281in}{3.455485in}}{\pgfqpoint{4.035166in}{3.462670in}}{\pgfqpoint{4.035166in}{3.470161in}}%
\pgfpathcurveto{\pgfqpoint{4.035166in}{3.477651in}}{\pgfqpoint{4.032281in}{3.484836in}}{\pgfqpoint{4.027146in}{3.490133in}}%
\pgfpathcurveto{\pgfqpoint{4.022012in}{3.495430in}}{\pgfqpoint{4.015047in}{3.498406in}}{\pgfqpoint{4.007786in}{3.498406in}}%
\pgfpathcurveto{\pgfqpoint{4.000525in}{3.498406in}}{\pgfqpoint{3.993560in}{3.495430in}}{\pgfqpoint{3.988426in}{3.490133in}}%
\pgfpathcurveto{\pgfqpoint{3.983291in}{3.484836in}}{\pgfqpoint{3.980406in}{3.477651in}}{\pgfqpoint{3.980406in}{3.470161in}}%
\pgfpathcurveto{\pgfqpoint{3.980406in}{3.462670in}}{\pgfqpoint{3.983291in}{3.455485in}}{\pgfqpoint{3.988426in}{3.450189in}}%
\pgfpathcurveto{\pgfqpoint{3.993560in}{3.444892in}}{\pgfqpoint{4.000525in}{3.441916in}}{\pgfqpoint{4.007786in}{3.441916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014459in}{3.518640in}}%
\pgfpathcurveto{\pgfqpoint{4.021739in}{3.518640in}}{\pgfqpoint{4.028722in}{3.521624in}}{\pgfqpoint{4.033870in}{3.526935in}}%
\pgfpathcurveto{\pgfqpoint{4.039018in}{3.532245in}}{\pgfqpoint{4.041910in}{3.539449in}}{\pgfqpoint{4.041910in}{3.546959in}}%
\pgfpathcurveto{\pgfqpoint{4.041910in}{3.554469in}}{\pgfqpoint{4.039018in}{3.561672in}}{\pgfqpoint{4.033870in}{3.566983in}}%
\pgfpathcurveto{\pgfqpoint{4.028722in}{3.572293in}}{\pgfqpoint{4.021739in}{3.575277in}}{\pgfqpoint{4.014459in}{3.575277in}}%
\pgfpathcurveto{\pgfqpoint{4.007179in}{3.575277in}}{\pgfqpoint{4.000196in}{3.572293in}}{\pgfqpoint{3.995048in}{3.566983in}}%
\pgfpathcurveto{\pgfqpoint{3.989901in}{3.561672in}}{\pgfqpoint{3.987008in}{3.554469in}}{\pgfqpoint{3.987008in}{3.546959in}}%
\pgfpathcurveto{\pgfqpoint{3.987008in}{3.539449in}}{\pgfqpoint{3.989901in}{3.532245in}}{\pgfqpoint{3.995048in}{3.526935in}}%
\pgfpathcurveto{\pgfqpoint{4.000196in}{3.521624in}}{\pgfqpoint{4.007179in}{3.518640in}}{\pgfqpoint{4.014459in}{3.518640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019357in}{3.571888in}}%
\pgfpathcurveto{\pgfqpoint{4.027561in}{3.571888in}}{\pgfqpoint{4.035429in}{3.575250in}}{\pgfqpoint{4.041230in}{3.581234in}}%
\pgfpathcurveto{\pgfqpoint{4.047031in}{3.587219in}}{\pgfqpoint{4.050291in}{3.595336in}}{\pgfqpoint{4.050291in}{3.603799in}}%
\pgfpathcurveto{\pgfqpoint{4.050291in}{3.612262in}}{\pgfqpoint{4.047031in}{3.620380in}}{\pgfqpoint{4.041230in}{3.626364in}}%
\pgfpathcurveto{\pgfqpoint{4.035429in}{3.632348in}}{\pgfqpoint{4.027561in}{3.635711in}}{\pgfqpoint{4.019357in}{3.635711in}}%
\pgfpathcurveto{\pgfqpoint{4.011153in}{3.635711in}}{\pgfqpoint{4.003284in}{3.632348in}}{\pgfqpoint{3.997483in}{3.626364in}}%
\pgfpathcurveto{\pgfqpoint{3.991682in}{3.620380in}}{\pgfqpoint{3.988423in}{3.612262in}}{\pgfqpoint{3.988423in}{3.603799in}}%
\pgfpathcurveto{\pgfqpoint{3.988423in}{3.595336in}}{\pgfqpoint{3.991682in}{3.587219in}}{\pgfqpoint{3.997483in}{3.581234in}}%
\pgfpathcurveto{\pgfqpoint{4.003284in}{3.575250in}}{\pgfqpoint{4.011153in}{3.571888in}}{\pgfqpoint{4.019357in}{3.571888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022761in}{3.615132in}}%
\pgfpathcurveto{\pgfqpoint{4.029589in}{3.615132in}}{\pgfqpoint{4.036139in}{3.617930in}}{\pgfqpoint{4.040967in}{3.622911in}}%
\pgfpathcurveto{\pgfqpoint{4.045795in}{3.627892in}}{\pgfqpoint{4.048508in}{3.634649in}}{\pgfqpoint{4.048508in}{3.641693in}}%
\pgfpathcurveto{\pgfqpoint{4.048508in}{3.648737in}}{\pgfqpoint{4.045795in}{3.655494in}}{\pgfqpoint{4.040967in}{3.660474in}}%
\pgfpathcurveto{\pgfqpoint{4.036139in}{3.665455in}}{\pgfqpoint{4.029589in}{3.668254in}}{\pgfqpoint{4.022761in}{3.668254in}}%
\pgfpathcurveto{\pgfqpoint{4.015932in}{3.668254in}}{\pgfqpoint{4.009383in}{3.665455in}}{\pgfqpoint{4.004555in}{3.660474in}}%
\pgfpathcurveto{\pgfqpoint{3.999726in}{3.655494in}}{\pgfqpoint{3.997013in}{3.648737in}}{\pgfqpoint{3.997013in}{3.641693in}}%
\pgfpathcurveto{\pgfqpoint{3.997013in}{3.634649in}}{\pgfqpoint{3.999726in}{3.627892in}}{\pgfqpoint{4.004555in}{3.622911in}}%
\pgfpathcurveto{\pgfqpoint{4.009383in}{3.617930in}}{\pgfqpoint{4.015932in}{3.615132in}}{\pgfqpoint{4.022761in}{3.615132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024193in}{3.630210in}}%
\pgfpathcurveto{\pgfqpoint{4.031767in}{3.630210in}}{\pgfqpoint{4.039031in}{3.633314in}}{\pgfqpoint{4.044386in}{3.638838in}}%
\pgfpathcurveto{\pgfqpoint{4.049741in}{3.644362in}}{\pgfqpoint{4.052750in}{3.651856in}}{\pgfqpoint{4.052750in}{3.659669in}}%
\pgfpathcurveto{\pgfqpoint{4.052750in}{3.667481in}}{\pgfqpoint{4.049741in}{3.674975in}}{\pgfqpoint{4.044386in}{3.680499in}}%
\pgfpathcurveto{\pgfqpoint{4.039031in}{3.686024in}}{\pgfqpoint{4.031767in}{3.689128in}}{\pgfqpoint{4.024193in}{3.689128in}}%
\pgfpathcurveto{\pgfqpoint{4.016620in}{3.689128in}}{\pgfqpoint{4.009356in}{3.686024in}}{\pgfqpoint{4.004001in}{3.680499in}}%
\pgfpathcurveto{\pgfqpoint{3.998646in}{3.674975in}}{\pgfqpoint{3.995637in}{3.667481in}}{\pgfqpoint{3.995637in}{3.659669in}}%
\pgfpathcurveto{\pgfqpoint{3.995637in}{3.651856in}}{\pgfqpoint{3.998646in}{3.644362in}}{\pgfqpoint{4.004001in}{3.638838in}}%
\pgfpathcurveto{\pgfqpoint{4.009356in}{3.633314in}}{\pgfqpoint{4.016620in}{3.630210in}}{\pgfqpoint{4.024193in}{3.630210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024438in}{3.634715in}}%
\pgfpathcurveto{\pgfqpoint{4.032499in}{3.634715in}}{\pgfqpoint{4.040231in}{3.638019in}}{\pgfqpoint{4.045931in}{3.643899in}}%
\pgfpathcurveto{\pgfqpoint{4.051631in}{3.649779in}}{\pgfqpoint{4.054834in}{3.657755in}}{\pgfqpoint{4.054834in}{3.666071in}}%
\pgfpathcurveto{\pgfqpoint{4.054834in}{3.674387in}}{\pgfqpoint{4.051631in}{3.682363in}}{\pgfqpoint{4.045931in}{3.688244in}}%
\pgfpathcurveto{\pgfqpoint{4.040231in}{3.694124in}}{\pgfqpoint{4.032499in}{3.697428in}}{\pgfqpoint{4.024438in}{3.697428in}}%
\pgfpathcurveto{\pgfqpoint{4.016377in}{3.697428in}}{\pgfqpoint{4.008645in}{3.694124in}}{\pgfqpoint{4.002945in}{3.688244in}}%
\pgfpathcurveto{\pgfqpoint{3.997245in}{3.682363in}}{\pgfqpoint{3.994042in}{3.674387in}}{\pgfqpoint{3.994042in}{3.666071in}}%
\pgfpathcurveto{\pgfqpoint{3.994042in}{3.657755in}}{\pgfqpoint{3.997245in}{3.649779in}}{\pgfqpoint{4.002945in}{3.643899in}}%
\pgfpathcurveto{\pgfqpoint{4.008645in}{3.638019in}}{\pgfqpoint{4.016377in}{3.634715in}}{\pgfqpoint{4.024438in}{3.634715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025663in}{3.665879in}}%
\pgfpathcurveto{\pgfqpoint{4.032864in}{3.665879in}}{\pgfqpoint{4.039771in}{3.668831in}}{\pgfqpoint{4.044864in}{3.674084in}}%
\pgfpathcurveto{\pgfqpoint{4.049956in}{3.679337in}}{\pgfqpoint{4.052817in}{3.686462in}}{\pgfqpoint{4.052817in}{3.693891in}}%
\pgfpathcurveto{\pgfqpoint{4.052817in}{3.701320in}}{\pgfqpoint{4.049956in}{3.708446in}}{\pgfqpoint{4.044864in}{3.713699in}}%
\pgfpathcurveto{\pgfqpoint{4.039771in}{3.718952in}}{\pgfqpoint{4.032864in}{3.721904in}}{\pgfqpoint{4.025663in}{3.721904in}}%
\pgfpathcurveto{\pgfqpoint{4.018461in}{3.721904in}}{\pgfqpoint{4.011554in}{3.718952in}}{\pgfqpoint{4.006462in}{3.713699in}}%
\pgfpathcurveto{\pgfqpoint{4.001369in}{3.708446in}}{\pgfqpoint{3.998508in}{3.701320in}}{\pgfqpoint{3.998508in}{3.693891in}}%
\pgfpathcurveto{\pgfqpoint{3.998508in}{3.686462in}}{\pgfqpoint{4.001369in}{3.679337in}}{\pgfqpoint{4.006462in}{3.674084in}}%
\pgfpathcurveto{\pgfqpoint{4.011554in}{3.668831in}}{\pgfqpoint{4.018461in}{3.665879in}}{\pgfqpoint{4.025663in}{3.665879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025689in}{3.727684in}}%
\pgfpathcurveto{\pgfqpoint{4.033413in}{3.727684in}}{\pgfqpoint{4.040822in}{3.730849in}}{\pgfqpoint{4.046283in}{3.736484in}}%
\pgfpathcurveto{\pgfqpoint{4.051745in}{3.742118in}}{\pgfqpoint{4.054814in}{3.749761in}}{\pgfqpoint{4.054814in}{3.757729in}}%
\pgfpathcurveto{\pgfqpoint{4.054814in}{3.765697in}}{\pgfqpoint{4.051745in}{3.773340in}}{\pgfqpoint{4.046283in}{3.778974in}}%
\pgfpathcurveto{\pgfqpoint{4.040822in}{3.784608in}}{\pgfqpoint{4.033413in}{3.787774in}}{\pgfqpoint{4.025689in}{3.787774in}}%
\pgfpathcurveto{\pgfqpoint{4.017965in}{3.787774in}}{\pgfqpoint{4.010556in}{3.784608in}}{\pgfqpoint{4.005095in}{3.778974in}}%
\pgfpathcurveto{\pgfqpoint{3.999633in}{3.773340in}}{\pgfqpoint{3.996564in}{3.765697in}}{\pgfqpoint{3.996564in}{3.757729in}}%
\pgfpathcurveto{\pgfqpoint{3.996564in}{3.749761in}}{\pgfqpoint{3.999633in}{3.742118in}}{\pgfqpoint{4.005095in}{3.736484in}}%
\pgfpathcurveto{\pgfqpoint{4.010556in}{3.730849in}}{\pgfqpoint{4.017965in}{3.727684in}}{\pgfqpoint{4.025689in}{3.727684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738189in}{0.649606in}}{\pgfqpoint{3.661417in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024744in}{3.776270in}}%
\pgfpathcurveto{\pgfqpoint{4.033060in}{3.776270in}}{\pgfqpoint{4.041035in}{3.779678in}}{\pgfqpoint{4.046915in}{3.785743in}}%
\pgfpathcurveto{\pgfqpoint{4.052795in}{3.791809in}}{\pgfqpoint{4.056098in}{3.800037in}}{\pgfqpoint{4.056098in}{3.808615in}}%
\pgfpathcurveto{\pgfqpoint{4.056098in}{3.817193in}}{\pgfqpoint{4.052795in}{3.825420in}}{\pgfqpoint{4.046915in}{3.831486in}}%
\pgfpathcurveto{\pgfqpoint{4.041035in}{3.837552in}}{\pgfqpoint{4.033060in}{3.840960in}}{\pgfqpoint{4.024744in}{3.840960in}}%
\pgfpathcurveto{\pgfqpoint{4.016429in}{3.840960in}}{\pgfqpoint{4.008453in}{3.837552in}}{\pgfqpoint{4.002574in}{3.831486in}}%
\pgfpathcurveto{\pgfqpoint{3.996694in}{3.825420in}}{\pgfqpoint{3.993390in}{3.817193in}}{\pgfqpoint{3.993390in}{3.808615in}}%
\pgfpathcurveto{\pgfqpoint{3.993390in}{3.800037in}}{\pgfqpoint{3.996694in}{3.791809in}}{\pgfqpoint{4.002574in}{3.785743in}}%
\pgfpathcurveto{\pgfqpoint{4.008453in}{3.779678in}}{\pgfqpoint{4.016429in}{3.776270in}}{\pgfqpoint{4.024744in}{3.776270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738189in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{0.738189in}{5.196850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399606in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{4.399606in}{5.196850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738189in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{4.399606in}{0.649606in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738189in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{4.399606in}{5.196850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996342in}{2.008742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.996624in}{2.022592in}}{\pgfqpoint{3.996906in}{2.036442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849778in}{1.716975in}}%
\pgfpathlineto{\pgfqpoint{4.136359in}{1.716975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.205803in}{1.716975in}}{\pgfqpoint{4.205803in}{1.786419in}}%
\pgfpathlineto{\pgfqpoint{4.205803in}{1.909074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.205803in}{1.978519in}}{\pgfqpoint{4.136359in}{1.978519in}}%
\pgfpathlineto{\pgfqpoint{3.849778in}{1.978519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.780333in}{1.978519in}}{\pgfqpoint{3.780333in}{1.909074in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{1.786419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.780333in}{1.716975in}}{\pgfqpoint{3.849778in}{1.716975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.136359in,y=1.786419in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont start}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.155897in,y=2.080662in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505165in,y=3.784678in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.187609in,y=3.259598in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121735in,y=2.755296in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380317in,y=1.905295in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950195in,y=1.765244in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646185in,y=1.943297in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.642328in,y=1.472657in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.268754in,y=1.593728in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.180270in,y=3.066111in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302522in,y=3.808615in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983306in}{3.855371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.994809in}{3.842392in}}{\pgfqpoint{4.006311in}{3.829413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739303in}{3.878059in}}%
\pgfpathlineto{\pgfqpoint{3.955300in}{3.878059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024744in}{3.878059in}}{\pgfqpoint{4.024744in}{3.947504in}}%
\pgfpathlineto{\pgfqpoint{4.024744in}{4.070159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024744in}{4.139603in}}{\pgfqpoint{3.955300in}{4.139603in}}%
\pgfpathlineto{\pgfqpoint{3.739303in}{4.139603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.669859in}{4.139603in}}{\pgfqpoint{3.669859in}{4.070159in}}%
\pgfpathlineto{\pgfqpoint{3.669859in}{3.947504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.669859in}{3.878059in}}{\pgfqpoint{3.739303in}{3.878059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.955300in,y=3.947504in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.628445in}{0.649606in}}{\pgfqpoint{0.227362in}{4.547244in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628445in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{4.628445in}{0.667369in}}%
\pgfpathlineto{\pgfqpoint{4.628445in}{5.179088in}}%
\pgfpathlineto{\pgfqpoint{4.628445in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{5.179088in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{0.667369in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{0.649606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{0.871966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.152325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.351244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.505537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.631603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.738191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.830521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.911963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{1.984814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.939140in,y=1.936986in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{2.464092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{2.744452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{2.943370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{3.097663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{3.223729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{3.330317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{3.422647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{3.504089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{3.576940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.939140in,y=3.529113in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{4.056218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{4.336578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{4.535496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{4.689789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{4.815855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{4.922443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{5.014774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{5.096215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855807in}{5.169067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.939140in,y=5.121239in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630000in}{0.655512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.230000in,height=4.550000in]{bagfile_gazebo_gt_vs_marker_vs_ekf_trajectory-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628445in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{4.628445in}{0.667369in}}%
\pgfpathlineto{\pgfqpoint{4.628445in}{5.179088in}}%
\pgfpathlineto{\pgfqpoint{4.628445in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{5.179088in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{0.667369in}}%
\pgfpathlineto{\pgfqpoint{4.855807in}{0.649606in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.742126in,y=5.280184in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont position/orientation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947778in}{3.334296in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.140000in,height=1.140000in]{bagfile_gazebo_gt_vs_marker_vs_ekf_trajectory-img1.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> localization_error_or_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.013772in}{3.648065in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{3.648065in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.648065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.878772in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.878772in}{3.500238in}}%
\pgfpathlineto{\pgfqpoint{0.679635in}{3.500238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915960in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.915960in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915960in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.915960in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861257in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861257in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.861257in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.806555in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.806555in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806555in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.806555in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.751853in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.751853in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751853in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.751853in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.697150in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.697150in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697150in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.697150in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642448in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.642448in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642448in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.642448in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.279204in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.878772in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=0.450260in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{5.878772in}{1.248625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{1.248625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=1.200798in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{1.999163in}}%
\pgfpathlineto{\pgfqpoint{5.878772in}{1.999163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{1.999163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=1.951335in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{2.749700in}}%
\pgfpathlineto{\pgfqpoint{5.878772in}{2.749700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{2.749700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=2.701872in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{3.500238in}}%
\pgfpathlineto{\pgfqpoint{5.878772in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{3.500238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=3.452410in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238855in,y=1.999163in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont orientation error [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134783in}{1.889184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143516in}{1.944857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152261in}{1.973680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161014in}{2.042628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169766in}{2.076833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{1.800761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467368in}{2.088315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476116in}{2.095590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484865in}{2.092975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493618in}{2.082768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502381in}{2.086248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983784in}{2.066168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992531in}{2.057090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001283in}{2.050490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010049in}{2.044526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018791in}{2.041781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027545in}{2.051584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036302in}{2.063782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045049in}{2.084125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053805in}{2.107276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062562in}{2.136365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071314in}{2.152308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080081in}{2.146744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088817in}{2.144364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097578in}{2.129981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106315in}{2.127372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115072in}{2.110832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123853in}{2.111101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132581in}{2.106569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141336in}{2.096737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150084in}{2.093748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158839in}{2.108438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281396in}{2.092092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290131in}{2.075573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298890in}{2.088700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307637in}{2.117889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316389in}{2.088132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325148in}{2.121112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333899in}{2.108129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342651in}{2.092274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351408in}{2.086283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360151in}{2.161337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368910in}{2.164976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377662in}{2.182951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386406in}{2.151989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395159in}{2.149365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403912in}{2.157783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412673in}{2.149199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421424in}{2.153581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430174in}{2.148701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438934in}{2.186213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447682in}{2.169497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456438in}{2.194453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465186in}{2.192688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473928in}{2.204331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482693in}{2.203162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491440in}{2.173891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500203in}{2.164312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509097in}{2.167297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517709in}{2.181551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526458in}{2.174087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535217in}{2.183065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543964in}{2.185450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552716in}{2.156364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561474in}{2.151173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570221in}{2.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578977in}{2.101254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587735in}{2.049405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596492in}{2.079744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605269in}{2.104110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613982in}{2.149192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622735in}{2.169649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631517in}{2.181642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640247in}{2.190656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648987in}{2.212778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657784in}{2.245082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666506in}{2.263655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675262in}{2.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684006in}{2.275450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692762in}{2.269017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701511in}{2.281507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710269in}{2.282708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719011in}{2.289126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727775in}{2.311181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736518in}{2.315645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745274in}{2.310739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754026in}{2.339135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322959in}{2.228230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331710in}{2.225731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340460in}{2.215289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349225in}{2.203272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358033in}{2.186124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366729in}{2.180882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375482in}{2.171827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384233in}{2.145798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392983in}{2.156700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419247in}{2.168971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427988in}{2.204731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436754in}{2.220022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445520in}{2.232272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454255in}{2.240847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463010in}{2.237018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471759in}{2.204941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480519in}{2.182096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489266in}{2.184677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498021in}{2.170022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506773in}{2.153147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515525in}{2.117495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524271in}{2.427541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533026in}{2.418080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541780in}{2.413770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550537in}{2.474101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559288in}{2.233370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568037in}{2.257159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576796in}{2.478707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585551in}{2.610449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594297in}{2.387363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603056in}{2.203770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611810in}{2.305408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620551in}{2.169817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629305in}{2.183408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638062in}{2.194215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646836in}{2.203947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655573in}{2.218352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664318in}{2.317679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673074in}{2.284890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681910in}{2.186632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690583in}{2.197762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699337in}{2.150545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708097in}{2.154977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716987in}{2.159842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725594in}{2.150371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734511in}{2.138197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743102in}{2.159755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751847in}{2.150977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795614in}{2.067898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136974in}{2.128566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145719in}{2.118936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154482in}{2.132816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163227in}{2.157220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171980in}{2.178614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180741in}{2.168519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189495in}{2.159376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198244in}{2.197277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207085in}{2.191906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215827in}{2.336124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224495in}{2.179586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233255in}{2.219555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242010in}{2.246498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250760in}{2.318039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259516in}{2.323950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268263in}{2.359656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294525in}{2.296186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303277in}{2.247162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312031in}{2.199973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320782in}{2.159900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329579in}{2.183155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338295in}{2.138615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347048in}{2.184953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355820in}{2.216964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364546in}{2.192069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373294in}{2.214024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382084in}{2.181848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390807in}{2.338922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399557in}{2.174949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408315in}{2.165298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417064in}{2.138920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425821in}{2.123710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434566in}{2.063942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443318in}{2.048124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478344in}{1.794736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504580in}{2.160565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837228in}{2.026778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845954in}{2.048642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854705in}{2.061772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863500in}{2.030936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872206in}{2.031114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880954in}{2.027575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889722in}{1.965849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898471in}{1.961104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907231in}{1.946485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915975in}{1.992700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924793in}{1.996252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933471in}{1.993276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942309in}{1.980901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950997in}{1.960759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959745in}{1.918339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968577in}{1.921892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977240in}{1.924727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985990in}{1.930261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994744in}{1.916303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003561in}{1.944760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012250in}{1.958720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021007in}{2.025483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029763in}{2.085179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038543in}{2.027473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047267in}{2.022509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056013in}{2.002829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064770in}{2.019931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073530in}{1.914788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082287in}{1.919294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091030in}{1.949849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099813in}{1.970086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108574in}{1.869617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117302in}{1.858840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126091in}{1.950019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134812in}{1.901805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143555in}{1.891487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152304in}{1.855780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161051in}{1.869947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169806in}{1.907562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178558in}{1.825336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187328in}{1.757104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196060in}{1.842892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204850in}{1.885524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213574in}{1.900336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222356in}{1.919328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231072in}{1.898107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239824in}{1.869755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.808585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257326in}{1.793672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266151in}{1.736550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274926in}{1.724804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283600in}{1.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598689in}{2.001256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607449in}{1.969916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616198in}{1.938720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624983in}{1.914459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633793in}{1.888122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642448in}{1.875321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117310in}{1.798461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126031in}{1.858094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134783in}{1.705116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143516in}{1.612351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152261in}{1.955763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161014in}{1.786881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169766in}{2.021420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{1.818531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467368in}{2.109567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476116in}{1.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484865in}{1.568123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493618in}{1.337432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502381in}{1.818113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983784in}{2.094729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992531in}{1.750800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001283in}{1.942953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010049in}{1.976832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018791in}{1.906139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027545in}{1.952196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036302in}{1.693706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045049in}{1.829295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053805in}{2.030899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062562in}{1.910782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071314in}{1.807974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080081in}{1.965185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088817in}{1.962300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097578in}{1.941115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106315in}{1.980577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115072in}{1.398963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123853in}{1.962866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132581in}{2.004106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141336in}{1.338996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150084in}{1.983460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158839in}{1.456052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281396in}{2.122509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290131in}{2.109307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298890in}{1.626912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307637in}{1.684624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316389in}{2.023697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325148in}{1.424516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333899in}{2.015759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342651in}{1.490766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351408in}{1.984266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360151in}{1.889919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368910in}{2.067470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377662in}{2.095388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386406in}{1.352397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395159in}{2.011275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403912in}{1.750342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412673in}{1.172853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421424in}{1.980598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430174in}{1.146175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438934in}{2.099165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447682in}{1.985206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456438in}{1.963859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465186in}{2.070915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473928in}{2.011765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482693in}{1.975545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491440in}{1.823380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500203in}{1.776066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509097in}{1.928722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517709in}{1.908984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526458in}{1.996621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535217in}{1.235600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543964in}{2.076199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552716in}{1.959390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561474in}{1.944572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570221in}{1.808290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578977in}{1.957346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587735in}{1.835870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596492in}{1.931323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605269in}{1.977374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613982in}{1.992952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622735in}{2.013231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631517in}{2.044289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640247in}{1.889662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648987in}{1.797150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657784in}{2.180152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666506in}{2.113698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675262in}{2.157011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684006in}{2.125127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692762in}{2.098329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701511in}{2.136900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710269in}{1.765411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719011in}{2.179989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727775in}{2.215000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736518in}{2.278460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745274in}{2.177337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754026in}{2.286115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322959in}{2.246463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331710in}{2.244421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340460in}{2.185260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349225in}{2.046967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358033in}{2.011531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366729in}{2.155613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375482in}{2.162122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384233in}{1.825219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392983in}{2.126905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419247in}{2.193853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427988in}{2.083613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436754in}{2.227042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445520in}{2.140982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454255in}{2.179992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463010in}{1.736251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471759in}{2.191264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480519in}{2.127740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489266in}{1.702908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498021in}{2.159563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506773in}{1.804649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515525in}{2.030119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524271in}{2.382244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533026in}{2.367997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541780in}{2.382924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550537in}{2.464101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559288in}{2.227492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568037in}{2.280542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576796in}{2.415401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585551in}{2.558427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594297in}{2.369146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603056in}{2.229443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611810in}{2.318639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620551in}{2.041928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629305in}{2.189263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638062in}{2.072405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646836in}{2.094772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655573in}{2.153425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664318in}{2.216892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673074in}{2.077904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681910in}{2.153725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690583in}{2.130427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699337in}{2.021176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708097in}{1.611011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716987in}{2.111231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725594in}{2.099344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734511in}{1.791897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743102in}{1.356270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751847in}{1.477181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795614in}{2.107384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136974in}{2.151148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145719in}{1.389262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154482in}{2.079093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163227in}{2.075536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171980in}{1.581232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180741in}{1.589999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189495in}{2.078151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198244in}{2.066436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207085in}{2.107681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215827in}{2.117737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224495in}{2.151803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233255in}{2.110895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242010in}{2.153712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250760in}{2.017027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259516in}{2.207177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268263in}{2.057591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294525in}{2.307899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303277in}{2.272075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312031in}{1.975250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320782in}{2.156534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329579in}{2.096299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338295in}{2.097350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347048in}{1.759920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355820in}{2.132264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364546in}{2.050395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373294in}{2.038314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382084in}{2.152888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390807in}{2.275028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399557in}{2.166771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408315in}{1.551339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417064in}{1.577443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425821in}{1.666116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434566in}{1.992046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443318in}{2.015974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478344in}{1.901370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504580in}{2.183811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837228in}{2.053203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845954in}{1.911342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854705in}{2.038898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863500in}{1.488094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872206in}{1.841994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880954in}{1.936074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889722in}{1.671911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898471in}{1.357955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907231in}{1.778816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915975in}{1.949159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924793in}{1.169911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933471in}{1.353542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942309in}{1.932327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950997in}{1.855403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959745in}{1.840540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968577in}{1.792672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977240in}{1.900567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985990in}{1.843910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994744in}{1.745832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003561in}{1.755470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012250in}{1.869648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021007in}{1.911889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029763in}{1.976695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038543in}{1.856773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047267in}{0.807372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056013in}{1.432577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064770in}{1.576608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073530in}{1.896171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082287in}{1.924962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091030in}{1.941043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099813in}{1.792199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108574in}{1.376810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117302in}{1.790841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126091in}{1.851816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134812in}{1.662804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143555in}{1.623367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152304in}{1.856945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161051in}{1.712792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169806in}{1.918302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178558in}{1.877891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187328in}{1.537119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196060in}{1.875703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204850in}{1.907350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213574in}{1.946573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222356in}{1.951178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231072in}{1.944144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239824in}{1.886378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.383216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257326in}{1.814581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266151in}{1.111983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274926in}{1.702789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283600in}{1.641517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598689in}{2.039894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607449in}{0.799313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616198in}{1.843454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624983in}{1.148517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633793in}{1.054649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642448in}{1.832747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915960in}{2.018449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959711in}{1.990144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968452in}{1.895884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977207in}{1.808419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985966in}{1.847080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994713in}{2.089068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003479in}{2.056271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012222in}{2.033178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021039in}{1.867331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029738in}{1.816505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038478in}{1.881065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047233in}{1.878496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055979in}{1.892262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064743in}{2.134078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073487in}{2.101121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082295in}{2.155209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091000in}{2.190672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099749in}{2.114435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108498in}{2.096502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117310in}{2.034880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126031in}{1.988771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134783in}{1.937101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143516in}{1.890524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152261in}{1.927520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161014in}{1.938076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169766in}{1.927576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{2.103011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467368in}{1.738560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476116in}{1.480617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484865in}{1.612443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493618in}{1.715705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502381in}{1.983906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983784in}{1.648492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992531in}{1.674937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001283in}{1.734464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010049in}{1.773916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018791in}{1.786806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027545in}{1.843920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036302in}{1.832782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045049in}{1.774916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053805in}{1.772576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062562in}{1.718843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071314in}{1.699722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080081in}{1.650088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088817in}{1.550611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097578in}{1.438050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106315in}{1.477332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115072in}{1.451945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123853in}{1.481742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132581in}{1.514405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141336in}{1.567462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150084in}{1.571334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158839in}{1.410882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281396in}{1.673839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290131in}{1.663452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298890in}{1.781554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307637in}{1.558761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316389in}{1.593479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325148in}{1.564404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333899in}{1.702122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342651in}{1.656207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351408in}{1.725357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360151in}{1.760285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368910in}{1.732066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377662in}{1.800365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386406in}{1.766900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395159in}{1.662394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403912in}{1.558302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412673in}{1.471215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421424in}{1.560133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430174in}{1.550438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438934in}{1.643936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447682in}{1.477738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456438in}{1.603059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465186in}{1.628981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473928in}{1.688675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482693in}{1.686284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491440in}{1.678522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500203in}{1.683280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509097in}{1.431159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517709in}{1.527082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526458in}{1.562562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535217in}{1.684980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543964in}{1.736778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552716in}{1.766074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561474in}{1.748034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570221in}{1.715880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578977in}{1.653225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587735in}{1.732330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596492in}{1.563080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605269in}{1.386989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613982in}{1.228146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622735in}{1.525455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631517in}{1.607745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640247in}{1.696446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648987in}{1.717106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657784in}{1.842301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666506in}{1.909495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675262in}{1.871257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684006in}{1.894963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692762in}{1.880989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701511in}{1.896261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710269in}{1.934843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719011in}{1.962083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727775in}{2.043498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736518in}{2.047780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745274in}{2.042876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754026in}{2.079599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322959in}{2.039653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331710in}{2.043076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340460in}{2.059236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349225in}{2.046069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358033in}{2.012330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366729in}{2.021052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375482in}{2.013482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384233in}{1.964809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392983in}{1.963812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419247in}{2.054423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427988in}{2.061577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436754in}{2.080947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445520in}{2.096520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454255in}{2.094196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463010in}{2.064474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471759in}{2.046914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480519in}{2.036802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489266in}{2.016739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498021in}{2.029941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506773in}{1.987110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515525in}{2.042463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524271in}{2.284322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533026in}{2.250217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541780in}{2.160864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550537in}{2.300293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559288in}{2.049263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568037in}{2.052869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576796in}{2.339150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585551in}{2.528859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594297in}{2.115862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603056in}{2.059331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611810in}{2.042939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620551in}{2.014368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629305in}{1.979018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638062in}{1.923499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646836in}{1.930120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655573in}{1.961474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664318in}{2.066483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673074in}{2.027989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681910in}{2.022303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690583in}{2.055108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699337in}{1.992872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708097in}{1.994960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716987in}{1.941823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725594in}{1.909854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734511in}{1.941987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743102in}{1.934505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751847in}{1.933723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795614in}{2.098942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136974in}{2.073983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145719in}{2.040940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154482in}{2.020730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163227in}{2.059139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171980in}{2.088005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180741in}{2.036011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189495in}{2.001943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198244in}{1.989465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207085in}{2.006195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215827in}{2.099522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224495in}{2.082144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233255in}{2.001561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242010in}{1.968606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250760in}{2.129277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259516in}{2.173304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268263in}{2.216188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294525in}{2.016752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303277in}{2.106617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312031in}{2.124624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320782in}{2.122694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329579in}{2.168372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338295in}{2.013741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347048in}{1.978917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355820in}{2.045466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364546in}{2.011178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373294in}{2.022331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382084in}{2.027017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390807in}{2.109485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399557in}{2.072884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408315in}{2.079358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417064in}{2.096006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425821in}{2.079664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434566in}{2.029963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443318in}{2.166117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478344in}{2.014298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504580in}{2.140979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837228in}{1.884146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845954in}{1.903879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854705in}{1.930400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863500in}{1.892261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872206in}{1.858543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880954in}{1.791704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889722in}{1.884321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898471in}{1.933285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907231in}{1.927556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915975in}{1.909524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924793in}{1.908183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933471in}{1.919661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942309in}{1.897926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950997in}{1.944209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959745in}{1.961038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968577in}{1.895513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977240in}{1.931459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985990in}{1.923060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994744in}{1.924498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003561in}{1.906011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012250in}{1.775978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021007in}{1.662280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029763in}{1.740642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038543in}{1.806134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047267in}{1.782532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056013in}{1.826662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064770in}{1.824396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073530in}{1.988937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082287in}{1.976872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091030in}{1.993987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099813in}{1.846104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108574in}{1.985160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117302in}{2.022223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126091in}{2.013997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134812in}{2.049499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143555in}{2.011058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152304in}{2.008841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161051in}{2.020175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169806in}{1.941196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178558in}{2.030176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187328in}{2.070789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196060in}{2.123197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204850in}{2.103246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213574in}{2.075097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222356in}{1.976671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231072in}{2.066368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239824in}{2.065300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{2.030668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257326in}{2.049803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266151in}{2.061914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274926in}{2.016782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283600in}{2.023909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598689in}{1.946881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607449in}{1.931645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616198in}{1.840822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624983in}{1.858493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633793in}{1.943331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642448in}{2.055617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.199137in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915960in}{2.017635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959711in}{1.989740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968452in}{1.867131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977207in}{1.807410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985966in}{1.839891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994713in}{2.094430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003479in}{2.064695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012222in}{2.049852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021039in}{1.783333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029738in}{1.780727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038478in}{1.895489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047233in}{1.880046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055979in}{1.894901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064743in}{2.141528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073487in}{2.148326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082295in}{2.161038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091000in}{2.208901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099749in}{2.074159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108498in}{2.106603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117310in}{2.047742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126031in}{1.973216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134783in}{1.946149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143516in}{1.905894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152261in}{1.941772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161014in}{1.939149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169766in}{1.904338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{2.101986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467368in}{1.732799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476116in}{1.529409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484865in}{1.640877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493618in}{1.738216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502381in}{2.027257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983784in}{1.657084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992531in}{1.706343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001283in}{1.741539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010049in}{1.757969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018791in}{1.814663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027545in}{1.837996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036302in}{1.801376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045049in}{1.795837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053805in}{1.765945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062562in}{1.742085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071314in}{1.703829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080081in}{1.634068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088817in}{1.571691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097578in}{1.475244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106315in}{1.493299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115072in}{1.401022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123853in}{1.549779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132581in}{1.472776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141336in}{1.430938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150084in}{1.428787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158839in}{1.471314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281396in}{1.677162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290131in}{1.728887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298890in}{1.766157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307637in}{1.565716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316389in}{1.657460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325148in}{1.576249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333899in}{1.713854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342651in}{1.649088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351408in}{1.735995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360151in}{1.787086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368910in}{1.695617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377662in}{1.802935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386406in}{1.768617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395159in}{1.665259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403912in}{1.586484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412673in}{1.452311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421424in}{1.560010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430174in}{1.546393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438934in}{1.640232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447682in}{1.465425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456438in}{1.589506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465186in}{1.619255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473928in}{1.689000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482693in}{1.688119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491440in}{1.689374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500203in}{1.613897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509097in}{1.482226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517709in}{1.548494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526458in}{1.560734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535217in}{1.694062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543964in}{1.667119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552716in}{1.769944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561474in}{1.750884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570221in}{1.721022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578977in}{1.654868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587735in}{1.726497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596492in}{1.600914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605269in}{1.390191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613982in}{1.337072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622735in}{1.506881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631517in}{1.607591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640247in}{1.694151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648987in}{1.712125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657784in}{1.832177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666506in}{1.899496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675262in}{1.863262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684006in}{1.902671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692762in}{1.879347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701511in}{1.930139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710269in}{1.975597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719011in}{2.004419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727775in}{2.017751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736518in}{2.039983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745274in}{2.044695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754026in}{2.065991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322959in}{2.035217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331710in}{2.032911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340460in}{2.060101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349225in}{2.068714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358033in}{1.998297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366729in}{1.981244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375482in}{1.998885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384233in}{1.970155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392983in}{1.961054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419247in}{2.055097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427988in}{2.073468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436754in}{2.089502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445520in}{2.073491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454255in}{2.095448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463010in}{1.975440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471759in}{2.044726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480519in}{2.037304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489266in}{2.015832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498021in}{2.037153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506773in}{2.024576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515525in}{2.043916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524271in}{2.262793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533026in}{2.250574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541780in}{2.139775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550537in}{2.304725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559288in}{2.052737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568037in}{2.070734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576796in}{2.338652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585551in}{2.529023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594297in}{2.192137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603056in}{2.032535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611810in}{2.047640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620551in}{2.037439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629305in}{1.977462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638062in}{1.877474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646836in}{1.929880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655573in}{1.962132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664318in}{2.046572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673074in}{2.027299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681910in}{2.018830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690583in}{2.053408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699337in}{1.905540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708097in}{1.996848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716987in}{1.928438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725594in}{1.915525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734511in}{1.944469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743102in}{1.939880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751847in}{1.939385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795614in}{2.096159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136974in}{2.072933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145719in}{2.021684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154482in}{2.066102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163227in}{2.066150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171980in}{2.007811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180741in}{2.032212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189495in}{2.011968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198244in}{2.001685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207085in}{2.011170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215827in}{2.101982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224495in}{2.057025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233255in}{1.976700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242010in}{1.988585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250760in}{2.102895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259516in}{2.174147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268263in}{2.217110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294525in}{2.017389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303277in}{2.106260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312031in}{2.122839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320782in}{2.122259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329579in}{2.134144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338295in}{1.984798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347048in}{1.985449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355820in}{2.046161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364546in}{2.031256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373294in}{2.023299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382084in}{2.031003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390807in}{2.089541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399557in}{2.079513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408315in}{2.070244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417064in}{2.100692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425821in}{2.080776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434566in}{2.048266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443318in}{2.172988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478344in}{2.012576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504580in}{2.143362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837228in}{1.880743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845954in}{1.907194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854705in}{1.929483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863500in}{1.800321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872206in}{1.734038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880954in}{1.747990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889722in}{1.861025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898471in}{1.924457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907231in}{1.940531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915975in}{1.913647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924793in}{1.921607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933471in}{1.896568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942309in}{1.941934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950997in}{1.950824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959745in}{1.968865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968577in}{1.913648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977240in}{1.858057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985990in}{1.773007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994744in}{1.934753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003561in}{1.916902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012250in}{1.803682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021007in}{1.846265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029763in}{1.818131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038543in}{1.879118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047267in}{1.757551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056013in}{1.904043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064770in}{1.891645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073530in}{1.985019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082287in}{2.042894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091030in}{1.946285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099813in}{1.885944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108574in}{1.996503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117302in}{2.030230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126091in}{2.017933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134812in}{2.054831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143555in}{2.014950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152304in}{2.015726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161051in}{2.021888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169806in}{1.960994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178558in}{1.876860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187328in}{2.075656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196060in}{2.144148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204850in}{2.116693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213574in}{2.105674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222356in}{2.104390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231072in}{2.081374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239824in}{2.074424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248574in}{1.961253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257326in}{2.068834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266151in}{2.074760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274926in}{2.075711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283600in}{2.006918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598689in}{1.955885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607449in}{1.926319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616198in}{1.919871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624983in}{1.860605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633793in}{1.955701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642448in}{2.065743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256465in}{2.614448in}}%
\pgfpathlineto{\pgfqpoint{5.781550in}{2.614448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.809328in}{2.614448in}}{\pgfqpoint{5.809328in}{2.642226in}}%
\pgfpathlineto{\pgfqpoint{5.809328in}{3.403015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.809328in}{3.430793in}}{\pgfqpoint{5.781550in}{3.430793in}}%
\pgfpathlineto{\pgfqpoint{3.256465in}{3.430793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228688in}{3.430793in}}{\pgfqpoint{3.228688in}{3.403015in}}%
\pgfpathlineto{\pgfqpoint{3.228688in}{2.642226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.228688in}{2.614448in}}{\pgfqpoint{3.256465in}{2.614448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423132in}{3.326627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.673132in,y=3.278015in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L2}\) -- navigation sensor data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423132in}{3.132960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.673132in,y=3.084349in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L3}\) -- \(\displaystyle \mathcal{T}_{L2} + \mathrm{visual~markers}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423132in}{2.939294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.673132in,y=2.890683in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L4}\) -- \(\displaystyle \mathcal{T}_{L3} + \mathrm{optimized~covariances}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423132in}{2.745621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.673132in,y=2.697010in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L5}\) -- \(\displaystyle \mathcal{T}_{L4} + \mathrm{outlier~rejection}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> localization_error_pos_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.077851in}{3.648065in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.077851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.077851in}{3.648065in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.648065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.942851in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.942851in}{3.500238in}}%
\pgfpathlineto{\pgfqpoint{0.679635in}{3.500238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.918872in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918872in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.918872in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.875821in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{1.875821in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875821in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.875821in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.832769in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832769in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832769in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.789717in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.789717in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789717in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.789717in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.746666in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{4.746666in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746666in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.746666in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.703614in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.703614in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703614in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.703614in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.311243in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{5.942851in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=0.450260in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{5.942851in}{1.248625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{1.248625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=1.200798in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{1.999163in}}%
\pgfpathlineto{\pgfqpoint{5.942851in}{1.999163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{1.999163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=1.951335in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{2.749700in}}%
\pgfpathlineto{\pgfqpoint{5.942851in}{2.749700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{2.749700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=2.701872in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679635in}{3.500238in}}%
\pgfpathlineto{\pgfqpoint{5.942851in}{3.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679635in}{3.500238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=3.452410in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238855in,y=1.999163in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont position error [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140393in}{1.649544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149233in}{1.652595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158086in}{1.634358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166947in}{1.602861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175807in}{1.600036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468213in}{2.172060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477077in}{2.181775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485932in}{2.189119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494789in}{2.183679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503651in}{2.183742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512521in}{2.189615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999857in}{2.004731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008713in}{1.982819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017572in}{1.979374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026446in}{1.951586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035296in}{1.934121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044158in}{1.901106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053023in}{1.884032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061877in}{1.869558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070741in}{1.861084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079607in}{1.858179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088467in}{1.855579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097342in}{1.843095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106186in}{1.829725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115054in}{1.814765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123899in}{1.811791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132763in}{1.807494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141653in}{1.808820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150488in}{1.837584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159351in}{1.853678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168207in}{1.873020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177070in}{1.896908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301137in}{2.036413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309981in}{2.037386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318847in}{2.055587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327702in}{2.080760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336562in}{2.073927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345429in}{2.100431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354288in}{2.101144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363147in}{2.098897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372013in}{2.103169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380864in}{2.145716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389730in}{2.157273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398590in}{2.172803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407442in}{2.161194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416303in}{2.167909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425164in}{2.177169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434032in}{2.175931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442891in}{2.178656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451749in}{2.177907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460617in}{2.198993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469473in}{2.197419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478337in}{2.216637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487193in}{2.221345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496043in}{2.233112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504916in}{2.237082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513771in}{2.226560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522641in}{2.222505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531645in}{2.222701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540363in}{2.222584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549220in}{2.215027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558087in}{2.214592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566942in}{2.215436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575802in}{2.205327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584667in}{2.205748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593522in}{2.194754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602387in}{2.193743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611252in}{2.179968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620117in}{2.188338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629002in}{2.193910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637823in}{2.207376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646683in}{2.212096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655574in}{2.215418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664411in}{2.215960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673259in}{2.229602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682164in}{2.251020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690994in}{2.268463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699858in}{2.277898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708709in}{2.282374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717574in}{2.288526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726430in}{2.296227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735296in}{2.307490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744146in}{2.312103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753018in}{2.325417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761869in}{2.335621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770733in}{2.344577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779593in}{2.357703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355537in}{2.341705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364396in}{2.334894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373254in}{2.331967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382128in}{2.328320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391044in}{2.329168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399847in}{2.332826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408708in}{2.332790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417567in}{2.331002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426425in}{2.334513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453013in}{2.310241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461861in}{2.320061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470735in}{2.319712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479609in}{2.317525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488452in}{2.327169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497315in}{2.336024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506172in}{2.330399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515039in}{2.326625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523895in}{2.335001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532758in}{2.328930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541617in}{2.328940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550477in}{2.324277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559331in}{2.431935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568194in}{2.428440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577056in}{2.426905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585921in}{2.472662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594779in}{2.376803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603637in}{2.387253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612503in}{2.440938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621366in}{2.462053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630220in}{2.394046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639087in}{2.348463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647949in}{2.395276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656798in}{2.342135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665659in}{2.354791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674525in}{2.365665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683406in}{2.370235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692251in}{2.373703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701104in}{2.425438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709968in}{2.406078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718913in}{2.359896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727692in}{2.358710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736555in}{2.348663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745423in}{2.353833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754422in}{2.359821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763135in}{2.363384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772162in}{2.360131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780859in}{2.365734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789712in}{2.363893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834019in}{2.328905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179586in}{2.348395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188438in}{2.343554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197309in}{2.351152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206162in}{2.363143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215022in}{2.370155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223892in}{2.370161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232754in}{2.367974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241611in}{2.383942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250561in}{2.373154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259410in}{2.423051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268185in}{2.344254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277053in}{2.375268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285916in}{2.400768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294774in}{2.434770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303638in}{2.432273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312493in}{2.450229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339078in}{2.443824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347939in}{2.400606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356800in}{2.369783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365659in}{2.346203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374564in}{2.341392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383388in}{2.353502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392249in}{2.384395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401129in}{2.386354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409962in}{2.373796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418818in}{2.382962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427717in}{2.361277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436547in}{2.436488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445405in}{2.343261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454270in}{2.340350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463128in}{2.326359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471993in}{2.330026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480845in}{2.323991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489705in}{2.294564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525162in}{2.340686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551723in}{2.353046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888470in}{2.311978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897303in}{2.302230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906162in}{2.295642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915066in}{2.289813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923879in}{2.293485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932735in}{2.288319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941612in}{2.271028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950468in}{2.263686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959335in}{2.256814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968188in}{2.256986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977114in}{2.251414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985900in}{2.245217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994846in}{2.237683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003641in}{2.230268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012497in}{2.220251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021438in}{2.212444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030207in}{2.211005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039065in}{2.206806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047927in}{2.200465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056853in}{2.197640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065649in}{2.195703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074514in}{2.205001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083378in}{2.209285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092266in}{2.187545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101098in}{2.184128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109951in}{2.166501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118817in}{2.161990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127685in}{2.123991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136550in}{2.100243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145400in}{2.108328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154291in}{2.120131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163161in}{2.090401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171996in}{2.067744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180893in}{2.082595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189722in}{2.061083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198572in}{2.050372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207429in}{2.019931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216284in}{2.041632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225147in}{2.000039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234007in}{1.963085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242885in}{1.908468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251724in}{1.871291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260623in}{1.897823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269454in}{1.897904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278344in}{1.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287168in}{1.922238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296028in}{1.921118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304886in}{1.938528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313745in}{1.933179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322680in}{1.926629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331562in}{1.916319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340344in}{1.915543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659316in}{2.054435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668184in}{2.061334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677041in}{2.074327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685934in}{2.077345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694853in}{2.077018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703614in}{2.041828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122705in}{1.551871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131533in}{1.618214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140393in}{0.764022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149233in}{0.411363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158086in}{1.114255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166947in}{1.062928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175807in}{0.842565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468213in}{2.174266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477077in}{2.180409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485932in}{1.037597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494789in}{1.257738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503651in}{1.168669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512521in}{1.667067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999857in}{2.097794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008713in}{1.194453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017572in}{1.248556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026446in}{1.201265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035296in}{1.203914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044158in}{1.290396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053023in}{0.976563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061877in}{0.885459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070741in}{1.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079607in}{1.204151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088467in}{1.136194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097342in}{1.022568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106186in}{1.108261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115054in}{1.114166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123899in}{0.974739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132763in}{0.836201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141653in}{0.948462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150488in}{0.939037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159351in}{0.902448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168207in}{1.134255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177070in}{1.094980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301137in}{1.542070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309981in}{1.535813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318847in}{1.147216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327702in}{1.413709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336562in}{1.310008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345429in}{1.281395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354288in}{1.202127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363147in}{1.251709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372013in}{1.041826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380864in}{1.588219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389730in}{1.559928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398590in}{1.399254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407442in}{1.021459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416303in}{0.990966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425164in}{1.184881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434032in}{0.884425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442891in}{1.207434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451749in}{0.811244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460617in}{1.195914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469473in}{1.249740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478337in}{1.353933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487193in}{1.279532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496043in}{1.235116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504916in}{1.267897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513771in}{1.251812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522641in}{1.432461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531645in}{1.092240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540363in}{1.123657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549220in}{1.115736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558087in}{0.731540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566942in}{0.872353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575802in}{1.289570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584667in}{1.283819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593522in}{1.202472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602387in}{1.295346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611252in}{1.409244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620117in}{1.294313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629002in}{1.075143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637823in}{1.186490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646683in}{1.159324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655574in}{0.877243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664411in}{0.924043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673259in}{1.189308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682164in}{1.453840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690994in}{1.518343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699858in}{1.361155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708709in}{1.100969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717574in}{0.833101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726430in}{1.000400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735296in}{1.302934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744146in}{1.227860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753018in}{1.339923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761869in}{1.340219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770733in}{1.240781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779593in}{1.531283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355537in}{1.999456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364396in}{2.013200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373254in}{1.259941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382128in}{0.672942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391044in}{0.964304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399847in}{1.092522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408708in}{1.249786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417567in}{1.111049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426425in}{1.130644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453013in}{1.463797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461861in}{1.388488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470735in}{1.415862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479609in}{1.097045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488452in}{1.286074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497315in}{1.261632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506172in}{1.040478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515039in}{0.938755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523895in}{1.287209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532758in}{1.220858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541617in}{1.045016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550477in}{1.226959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559331in}{2.161900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568194in}{2.164821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577056in}{2.160286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585921in}{2.297537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594779in}{1.817490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603637in}{1.843348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612503in}{2.151349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621366in}{2.236761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630220in}{1.980745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639087in}{1.698428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647949in}{1.885471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656798in}{1.183066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665659in}{1.281801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674525in}{1.536715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683406in}{1.525676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692251in}{1.553587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701104in}{1.951677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709968in}{1.793814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718913in}{1.256005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727692in}{1.482454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736555in}{1.148242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745423in}{1.137848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754422in}{1.407113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763135in}{1.275745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772162in}{1.151744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780859in}{1.120776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789712in}{1.033543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834019in}{1.782377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179586in}{1.783923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188438in}{1.112027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197309in}{0.741055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206162in}{1.505561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215022in}{1.455252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223892in}{1.426636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232754in}{1.554657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241611in}{1.399477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250561in}{1.208611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259410in}{1.966369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268185in}{1.677362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277053in}{1.623081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285916in}{1.800861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294774in}{1.848375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303638in}{1.873046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312493in}{1.601605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339078in}{2.141748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347939in}{2.088731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356800in}{1.893982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365659in}{1.969306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374564in}{1.335012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383388in}{1.638409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392249in}{1.716318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401129in}{1.880674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409962in}{1.533555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418818in}{1.485803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427717in}{1.397853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436547in}{1.942134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445405in}{1.519756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454270in}{1.295301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463128in}{1.404712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471993in}{1.430845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480845in}{1.291910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489705in}{1.681531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525162in}{1.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551723in}{1.824610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888470in}{2.030792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897303in}{1.374414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906162in}{1.516532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915066in}{1.188244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923879in}{1.278167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932735in}{1.297995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941612in}{1.410138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950468in}{1.185118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959335in}{1.366793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968188in}{1.265808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977114in}{1.062627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985900in}{1.097298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994846in}{1.355224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003641in}{1.346489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012497in}{1.417864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021438in}{1.383306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030207in}{1.312710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039065in}{1.288334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047927in}{1.304297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056853in}{1.201459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065649in}{1.145071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074514in}{0.971055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083378in}{1.363128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092266in}{1.326575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101098in}{0.986913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109951in}{1.262195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118817in}{1.285990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127685in}{1.568173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136550in}{1.627885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145400in}{1.438422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154291in}{1.192824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163161in}{1.381874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171996in}{1.562932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180893in}{1.434498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189722in}{1.387746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198572in}{1.286877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207429in}{1.540053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216284in}{1.570471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225147in}{1.279443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234007in}{1.501011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242885in}{1.515974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251724in}{1.599303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260623in}{1.252778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269454in}{0.895350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278344in}{1.042985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287168in}{1.159070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296028in}{1.082491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304886in}{0.896348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313745in}{0.996951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322680in}{0.904499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331562in}{1.155615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340344in}{1.183053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659316in}{2.111539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668184in}{0.851555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677041in}{1.139401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685934in}{0.740904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694853in}{0.955896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703614in}{1.657251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918872in}{1.805911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963163in}{1.754659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972011in}{1.913614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980875in}{1.784638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989742in}{1.768967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998596in}{1.959199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007470in}{1.892935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016321in}{1.712628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025247in}{1.800006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034053in}{1.703804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042901in}{1.615576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051764in}{1.662656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060617in}{1.477243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069489in}{1.900428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078341in}{1.734818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087258in}{1.781193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096070in}{1.766260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104927in}{1.201033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113784in}{1.273866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122705in}{1.475302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131533in}{1.454251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140393in}{1.412481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149233in}{1.298182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158086in}{0.874386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166947in}{1.047182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175807in}{0.993342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468213in}{2.126954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477077in}{2.151037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485932in}{1.490172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494789in}{1.474293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503651in}{1.330731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512521in}{1.700829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999857in}{2.074668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008713in}{1.456873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017572in}{1.501726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026446in}{1.182361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035296in}{1.181853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044158in}{1.376456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053023in}{1.368285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061877in}{1.174042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070741in}{1.303121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079607in}{1.242671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088467in}{1.317206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097342in}{1.272606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106186in}{1.243254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115054in}{1.143630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123899in}{1.191691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132763in}{1.105426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141653in}{1.184391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150488in}{1.134972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159351in}{1.205626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168207in}{1.282010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177070in}{1.352365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301137in}{1.723820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309981in}{1.325160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318847in}{1.414385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327702in}{1.470233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336562in}{1.115020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345429in}{1.411603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354288in}{1.295913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363147in}{1.243989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372013in}{1.159315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380864in}{1.627755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389730in}{1.616156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398590in}{1.597077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407442in}{1.445676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416303in}{1.116909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425164in}{1.192397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434032in}{1.026833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442891in}{1.260711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451749in}{1.209983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460617in}{1.343695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469473in}{1.345183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478337in}{1.469518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487193in}{1.439597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496043in}{1.446400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504916in}{1.405517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513771in}{1.323651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522641in}{1.384789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531645in}{1.039395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540363in}{0.454882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549220in}{1.010126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558087in}{1.003724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566942in}{0.655605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575802in}{1.336049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584667in}{1.345640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593522in}{1.374625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602387in}{1.217207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611252in}{1.446497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620117in}{1.208102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629002in}{0.948863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637823in}{1.241814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646683in}{1.297927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655574in}{1.248705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664411in}{1.167651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673259in}{1.354673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682164in}{1.538766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690994in}{1.622052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699858in}{1.464580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708709in}{1.493671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717574in}{1.417708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726430in}{1.284198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735296in}{1.409884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744146in}{1.309600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753018in}{1.500769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761869in}{1.542499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770733in}{1.546289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779593in}{1.626721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355537in}{1.759141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364396in}{1.199345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373254in}{1.305697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382128in}{0.866914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391044in}{0.867353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399847in}{1.034866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408708in}{1.235570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417567in}{1.216302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426425in}{1.210738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453013in}{1.416410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461861in}{1.159610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470735in}{1.260636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479609in}{0.918078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488452in}{1.322267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497315in}{1.479166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506172in}{1.318543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515039in}{1.139997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523895in}{1.338121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532758in}{1.223052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541617in}{1.163667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550477in}{1.305867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559331in}{2.156712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568194in}{2.149362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577056in}{1.782707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585921in}{2.057278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594779in}{2.063107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603637in}{1.991181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612503in}{1.999226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621366in}{2.130692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630220in}{1.810598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639087in}{2.135722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647949in}{1.790830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656798in}{1.903649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665659in}{1.868528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674525in}{1.620126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683406in}{1.529507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692251in}{1.476755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701104in}{1.938916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709968in}{1.796001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718913in}{1.721300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727692in}{1.800407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736555in}{1.589608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745423in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754422in}{1.225714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763135in}{1.242852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772162in}{1.269812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780859in}{1.330782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789712in}{1.202056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834019in}{1.792594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179586in}{1.458238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188438in}{1.199029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197309in}{1.037696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206162in}{1.448957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215022in}{1.626492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223892in}{1.362474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232754in}{1.402472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241611in}{1.477968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250561in}{1.239861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259410in}{1.976645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268185in}{1.841199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277053in}{1.509695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285916in}{1.597787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294774in}{1.944501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303638in}{1.911926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312493in}{1.848832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339078in}{2.062214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347939in}{1.899309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356800in}{1.923687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365659in}{1.939857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374564in}{1.839369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383388in}{1.682009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392249in}{1.679994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401129in}{1.603829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409962in}{1.152403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418818in}{1.216007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427717in}{1.441665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436547in}{1.987001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445405in}{1.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454270in}{1.895788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463128in}{1.820288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471993in}{1.750991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480845in}{1.517592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489705in}{1.770903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525162in}{1.518590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551723in}{1.801419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888470in}{1.568603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897303in}{1.562777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906162in}{1.495910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915066in}{1.373692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923879in}{1.307255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932735in}{1.275767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941612in}{1.454286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950468in}{1.532140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959335in}{1.473010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968188in}{1.395939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977114in}{1.342942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985900in}{1.370685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994846in}{1.275739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003641in}{1.400089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012497in}{1.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021438in}{1.306724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030207in}{1.322678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039065in}{1.300464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047927in}{1.329600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056853in}{1.261141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065649in}{1.091969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074514in}{1.019282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083378in}{1.297885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092266in}{1.260090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101098in}{1.219017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109951in}{1.354832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118817in}{1.376112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127685in}{1.585184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136550in}{1.568881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145400in}{1.564365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154291in}{1.192956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163161in}{1.415017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171996in}{1.557939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180893in}{1.568199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189722in}{1.556338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198572in}{1.362448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207429in}{1.478268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216284in}{1.454078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225147in}{1.518087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234007in}{1.547191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242885in}{1.580877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251724in}{1.657806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260623in}{1.438448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269454in}{1.261016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278344in}{1.028187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287168in}{1.152216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296028in}{1.171016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304886in}{1.221666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313745in}{1.153393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322680in}{1.149849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331562in}{1.082100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340344in}{1.168318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659316in}{2.031757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668184in}{2.042462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677041in}{1.271420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685934in}{1.163013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694853in}{1.291450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703614in}{1.705319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679635in}{0.498088in}}{\pgfqpoint{5.263216in}{3.002150in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918872in}{1.808583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963163in}{1.797459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972011in}{1.717911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980875in}{1.700954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989742in}{1.668690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998596in}{1.883978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007470in}{1.845486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016321in}{1.550656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025247in}{1.845492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034053in}{1.581648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042901in}{1.738671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051764in}{1.766764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060617in}{1.094455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069489in}{1.864325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078341in}{1.872069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087258in}{1.591244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096070in}{1.628447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104927in}{1.266120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113784in}{1.468372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122705in}{1.526978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131533in}{1.161444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140393in}{1.275750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149233in}{1.026987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158086in}{1.079706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166947in}{1.121430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175807in}{0.966208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468213in}{2.122770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477077in}{2.147810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485932in}{1.818276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494789in}{1.300498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503651in}{1.374405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512521in}{1.734122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999857in}{2.073215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008713in}{2.081608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017572in}{1.263194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026446in}{1.005629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035296in}{1.235387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044158in}{1.186031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053023in}{1.011077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061877in}{1.169140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070741in}{1.169799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079607in}{1.255297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088467in}{1.222063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097342in}{1.089106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106186in}{1.141285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115054in}{1.170774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123899in}{1.083882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132763in}{0.890289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141653in}{1.044894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150488in}{0.930925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159351in}{0.960145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168207in}{1.041258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177070in}{1.286637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301137in}{1.697046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309981in}{1.691939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318847in}{1.158990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327702in}{1.376813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336562in}{1.329884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345429in}{1.304156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354288in}{1.219535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363147in}{1.239442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372013in}{1.126653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380864in}{1.604903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389730in}{1.310149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398590in}{1.488410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407442in}{1.308417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416303in}{0.925899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425164in}{1.229425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434032in}{0.783692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442891in}{1.179454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451749in}{1.139213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460617in}{1.289055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469473in}{1.321781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478337in}{1.421714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487193in}{1.376803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496043in}{1.348733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504916in}{1.321931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513771in}{1.353476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522641in}{1.148552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531645in}{0.903315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540363in}{0.942512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549220in}{0.946278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558087in}{0.926424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566942in}{0.682831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575802in}{1.282533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584667in}{1.295706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593522in}{1.237627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602387in}{0.964279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611252in}{1.350998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620117in}{1.312817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629002in}{0.917234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637823in}{1.193993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646683in}{1.284952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655574in}{1.158524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664411in}{1.033640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673259in}{1.272101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682164in}{1.512714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690994in}{1.581397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699858in}{1.290713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708709in}{1.343146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717574in}{1.232849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726430in}{1.234216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735296in}{1.415988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744146in}{1.400481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753018in}{1.339061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761869in}{1.471300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770733in}{1.462751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779593in}{1.573134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355537in}{1.761732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364396in}{1.090372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373254in}{1.252421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382128in}{0.983329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391044in}{0.937638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399847in}{1.112124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408708in}{1.153049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417567in}{1.171737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426425in}{1.159615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453013in}{1.426871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461861in}{1.208387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470735in}{1.382563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479609in}{0.931099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488452in}{1.342635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497315in}{1.368576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506172in}{1.259716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515039in}{0.951389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523895in}{1.260904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532758in}{1.132553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541617in}{1.098080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550477in}{1.248614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559331in}{2.153004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568194in}{2.156682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577056in}{1.331595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585921in}{1.983586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594779in}{2.119371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603637in}{2.242015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612503in}{2.027526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621366in}{2.150086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630220in}{1.709585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639087in}{2.211032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647949in}{1.764338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656798in}{1.868498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665659in}{1.817476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674525in}{1.294249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683406in}{1.489974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692251in}{1.408685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701104in}{1.928683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709968in}{1.796788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718913in}{1.856408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727692in}{1.856118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736555in}{1.427609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745423in}{1.319131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754422in}{1.231391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763135in}{1.282962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772162in}{1.089679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780859in}{1.285473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789712in}{1.025053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834019in}{1.786340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179586in}{1.579019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188438in}{1.103854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197309in}{0.767349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206162in}{1.475072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215022in}{1.511230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223892in}{1.285386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232754in}{1.482201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241611in}{1.418581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250561in}{1.155134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259410in}{1.969828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268185in}{1.679624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277053in}{1.409094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285916in}{1.658208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294774in}{1.886104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303638in}{1.902840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312493in}{1.707932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339078in}{2.082295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347939in}{1.965062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356800in}{1.976854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365659in}{1.896020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374564in}{1.498102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383388in}{1.654076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392249in}{1.755352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401129in}{1.714850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409962in}{1.277421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418818in}{1.320621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427717in}{1.469011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436547in}{1.949904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445405in}{1.569775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454270in}{1.989973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463128in}{1.733365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471993in}{1.614561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480845in}{1.422028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489705in}{1.694043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525162in}{1.646731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551723in}{1.779156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888470in}{1.750544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897303in}{1.716367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906162in}{1.518102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915066in}{1.234103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923879in}{1.056359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932735in}{1.258796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941612in}{1.427746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950468in}{1.500233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959335in}{1.379362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968188in}{1.260353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977114in}{1.171982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985900in}{1.132517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994846in}{1.301102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003641in}{1.301810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012497in}{1.384678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021438in}{1.214176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030207in}{0.991051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039065in}{1.051988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047927in}{1.243923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056853in}{1.148282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065649in}{0.902583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074514in}{1.009448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083378in}{1.363779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092266in}{1.238126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101098in}{1.115922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109951in}{1.372467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118817in}{1.432721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127685in}{1.534955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136550in}{1.620684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145400in}{1.189551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154291in}{1.196375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163161in}{1.390152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171996in}{1.539659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180893in}{1.489127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189722in}{1.448480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198572in}{1.272715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207429in}{1.505049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216284in}{1.403791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225147in}{1.550658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234007in}{1.378787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242885in}{1.520283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251724in}{1.600215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260623in}{1.247642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269454in}{0.894109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278344in}{1.013913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287168in}{1.103791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296028in}{1.080406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304886in}{1.012861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313745in}{1.007888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322680in}{1.032886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331562in}{1.133416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340344in}{1.066040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659316in}{2.024635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668184in}{2.039747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677041in}{1.198408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685934in}{0.892217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694853in}{1.160307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703614in}{1.696208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320544in}{2.614448in}}%
\pgfpathlineto{\pgfqpoint{5.845629in}{2.614448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.873407in}{2.614448in}}{\pgfqpoint{5.873407in}{2.642226in}}%
\pgfpathlineto{\pgfqpoint{5.873407in}{3.403015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.873407in}{3.430793in}}{\pgfqpoint{5.845629in}{3.430793in}}%
\pgfpathlineto{\pgfqpoint{3.320544in}{3.430793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292767in}{3.430793in}}{\pgfqpoint{3.292767in}{3.403015in}}%
\pgfpathlineto{\pgfqpoint{3.292767in}{2.642226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292767in}{2.614448in}}{\pgfqpoint{3.320544in}{2.614448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487211in}{3.326627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.737211in,y=3.278015in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L2}\) -- navigation sensor data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487211in}{3.132960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.737211in,y=3.084349in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L3}\) -- \(\displaystyle \mathcal{T}_{L2} + \mathrm{visual~markers}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487211in}{2.939294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.737211in,y=2.890683in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L4}\) -- \(\displaystyle \mathcal{T}_{L3} + \mathrm{optimized~covariances}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487211in}{2.745621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.737211in,y=2.697010in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{T}_{L5}\) -- \(\displaystyle \mathcal{T}_{L4} + \mathrm{outlier~rejection}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> panel_detection_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[tight-spacing=true,range-units=single]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.342518in}{4.520899in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.342518in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.342518in}{4.520899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.520899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{4.121994in}}%
\pgfpathlineto{\pgfqpoint{0.665746in}{4.121994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888361in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{0.888361in}{4.121994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888361in}{2.468451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.714670in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{1.714670in}{4.121994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714670in}{2.468451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.540978in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{2.540978in}{4.121994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540978in}{2.468451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.367286in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{3.367286in}{4.121994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367286in}{2.468451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.193595in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{4.193595in}{4.121994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193595in}{2.468451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.019903in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{4.121994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019903in}{2.468451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.468451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{2.468451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=2.420623in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{2.881837in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.881837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{2.881837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=2.834009in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{3.295223in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{3.295223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{3.295223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=3.247395in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{3.708609in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{3.708609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{3.708609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=3.660781in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{4.121994in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{4.121994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{4.121994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=4.074167in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238855in,y=3.295223in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont position error [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888361in}{3.644189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903573in}{3.542207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921827in}{3.430270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937039in}{3.480682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955294in}{3.256221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973548in}{3.532034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985748in}{3.418617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007014in}{3.295742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022226in}{3.404334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040480in}{3.475651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052680in}{3.302881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073976in}{3.301008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092231in}{3.440411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104400in}{3.496065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125666in}{3.306890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140878in}{3.465522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159132in}{3.470345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174344in}{3.389665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192599in}{3.401957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210883in}{3.199792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226065in}{3.285196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244319in}{3.352901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259531in}{3.576078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277785in}{3.210638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296039in}{3.319926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314324in}{3.189379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329505in}{3.177891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347760in}{3.261096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366044in}{3.315859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384298in}{3.612794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399480in}{3.575086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417734in}{3.385784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435988in}{3.229637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448188in}{3.423165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487709in}{3.455740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502921in}{3.444891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521175in}{3.483367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539429in}{3.216155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557683in}{3.211065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572895in}{2.936196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591149in}{3.197252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606361in}{3.190391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624646in}{3.198388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639827in}{3.029727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655070in}{3.084779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673324in}{3.323989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691548in}{3.080901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709802in}{3.105816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725014in}{3.326823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743268in}{3.367238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761522in}{3.320677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776734in}{3.354315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795019in}{3.538070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810231in}{3.386110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828454in}{3.492758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846739in}{3.444445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864963in}{3.434384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880175in}{3.345832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{3.460343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916683in}{3.462912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931895in}{3.384510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950149in}{3.330257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968404in}{3.201003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983615in}{3.343474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001870in}{3.371461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020124in}{3.227147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032324in}{3.186702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053590in}{3.408668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068832in}{3.410497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090159in}{3.300476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102298in}{2.989389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123565in}{3.381545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141819in}{3.426616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160073in}{3.530399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175285in}{3.505137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193539in}{3.068223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211793in}{3.366599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227005in}{3.194544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245259in}{3.212649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263514in}{3.400352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278726in}{3.171248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293968in}{3.240844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315234in}{3.427366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330446in}{3.484460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345688in}{3.265829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363912in}{3.293303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382166in}{3.206079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397378in}{3.025085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415632in}{3.198580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430875in}{3.209925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449129in}{3.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467353in}{3.100388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485607in}{2.876710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500849in}{3.121833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519103in}{3.288716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537327in}{3.397416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555581in}{2.976859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573836in}{3.378353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589048in}{3.407482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607302in}{3.223730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625556in}{3.014278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643810in}{3.182417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762463in}{3.354560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780717in}{3.336683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799002in}{3.008230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814183in}{3.240675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832437in}{3.075142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850722in}{3.315758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865903in}{3.207513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884218in}{3.138482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896358in}{3.320272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966332in}{3.440430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987598in}{3.380749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039319in}{3.461400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057603in}{3.388502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075827in}{3.388383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094112in}{3.412468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109293in}{3.448515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127578in}{3.464810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145802in}{3.290554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158032in}{3.182440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179268in}{3.594497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197522in}{3.369046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215776in}{3.644174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230988in}{3.591903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249273in}{3.586856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264485in}{3.593531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282769in}{3.599404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300963in}{3.407084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316205in}{3.338304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331417in}{3.322834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352683in}{3.418084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370937in}{3.304182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389191in}{3.212871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404403in}{3.138821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419646in}{3.285858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437900in}{3.368711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453142in}{3.364070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474378in}{3.195355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489590in}{3.483820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507844in}{3.262582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526098in}{3.483492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541310in}{3.604253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559625in}{3.330946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574807in}{3.211700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593030in}{3.496903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611285in}{3.440882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629539in}{3.611283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647793in}{3.597785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663005in}{3.299229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681290in}{3.477760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696502in}{3.516153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711744in}{3.341310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726956in}{3.452299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748191in}{3.486108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763403in}{3.395260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781658in}{3.537388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796869in}{3.890394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812112in}{3.450038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830396in}{3.199130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848651in}{3.844088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863802in}{3.553758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882056in}{3.550298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897268in}{3.776536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985496in}{3.540665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000708in}{3.491206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016011in}{3.405616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031162in}{3.355243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052429in}{3.701883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067641in}{3.664768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085956in}{3.669507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104149in}{3.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119361in}{3.216804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134603in}{3.193804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155869in}{3.237369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171081in}{3.011344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189366in}{3.306607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207620in}{3.267125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222802in}{3.277995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241086in}{3.166684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256298in}{3.111817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274522in}{3.196287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286722in}{3.250253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307988in}{2.979213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326242in}{3.614949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341545in}{3.464549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359739in}{3.294063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377993in}{3.591502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396217in}{3.437117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414471in}{3.363857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429683in}{3.347382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447937in}{3.499425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466222in}{3.374043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484446in}{3.389586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502700in}{3.332852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514900in}{3.384785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536166in}{3.241852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551408in}{3.284445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569662in}{3.293193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587886in}{3.271693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606140in}{3.196263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618371in}{3.210083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639637in}{3.222982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657861in}{3.160998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673133in}{3.167058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691327in}{3.236052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709612in}{3.386313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727835in}{3.235148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746090in}{3.126400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761332in}{3.338586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779556in}{3.099626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797810in}{3.163431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813022in}{3.205646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828294in}{3.278343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849530in}{3.115830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867784in}{3.334044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882996in}{3.428456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901251in}{3.445658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916462in}{3.425504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934717in}{3.291960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949929in}{3.346085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968183in}{3.302105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986467in}{3.193539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001679in}{3.267680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019903in}{3.173201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{2.468451in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888361in}{3.544167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906642in}{3.592991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928580in}{3.691393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946898in}{3.631678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965142in}{3.683592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990736in}{3.700180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009017in}{3.710713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034647in}{4.027157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049236in}{4.026555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071173in}{3.663800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093110in}{4.022052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111391in}{3.611207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133329in}{4.032238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334422in}{3.592001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396578in}{4.032016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414859in}{4.033394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436796in}{4.048074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455077in}{3.427557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495332in}{3.691266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535551in}{3.728941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160730in}{3.432211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277729in}{3.677428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296047in}{3.650568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317984in}{3.635622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336229in}{3.627651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358166in}{3.543872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376448in}{3.144395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398385in}{3.588752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416666in}{3.594142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434984in}{3.663723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456885in}{3.482552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471510in}{3.409703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489791in}{3.544673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511728in}{3.508751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530046in}{3.581687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551983in}{3.711507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570228in}{3.705945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592165in}{3.830256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610446in}{3.822519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632384in}{3.882209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650665in}{3.569971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668946in}{3.571488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683571in}{3.295971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701852in}{3.650461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712821in}{3.799283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727446in}{3.798253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745727in}{3.471370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764008in}{3.316740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782289in}{3.741431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800570in}{3.351593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818852in}{3.747175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844445in}{3.752462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983382in}{3.651815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005319in}{3.396084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085757in}{3.138725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107731in}{3.493161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129631in}{3.627295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144293in}{3.736750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169886in}{3.734594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191787in}{3.719261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403849in}{3.650527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422130in}{3.870918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436755in}{3.872928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458692in}{3.867766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484286in}{3.890471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498911in}{3.904708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524504in}{3.903783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604941in}{3.810722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645160in}{3.841401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707316in}{3.610156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725634in}{3.446823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747534in}{3.566297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758503in}{3.522246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780441in}{3.504041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802378in}{3.560195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824315in}{3.481690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842597in}{3.494188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860878in}{3.473055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879159in}{3.283275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912065in}{3.559150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930346in}{3.592457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948627in}{3.627504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966908in}{3.604207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981533in}{3.750867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992502in}{3.760955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010783in}{3.708865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029064in}{3.794414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043689in}{3.792719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058351in}{3.832039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080252in}{3.840510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094876in}{3.823752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109501in}{3.689314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127819in}{3.559320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178970in}{3.677409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189939in}{3.494168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208329in}{3.650335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222845in}{3.602989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241126in}{3.706452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255751in}{3.660236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274032in}{3.767503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292313in}{3.814514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306938in}{3.891810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347156in}{3.569216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365438in}{3.618965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383755in}{3.677207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402037in}{3.747282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420281in}{3.726950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456843in}{3.704253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489750in}{3.701105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529968in}{3.803682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541010in}{3.829566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555562in}{3.824320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573843in}{3.660471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595817in}{3.839952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614061in}{3.836280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628686in}{3.840274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643311in}{3.347921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657936in}{3.269417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672561in}{3.520031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683530in}{3.524983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701811in}{3.727591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712780in}{3.750279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727405in}{3.738479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738373in}{3.402644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749342in}{3.583461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752998in}{3.694233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760311in}{3.601181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771279in}{3.521899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778592in}{3.492995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785904in}{3.658860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793217in}{3.563834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800566in}{3.575428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807842in}{3.643708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826123in}{3.585390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840748in}{3.727995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855373in}{3.349771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869998in}{3.631815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881003in}{3.389967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895591in}{3.690749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902904in}{3.470528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906560in}{3.590976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913872in}{3.687003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917529in}{3.634079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924841in}{3.629623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928497in}{3.805552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932154in}{3.602652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935810in}{3.584956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939466in}{3.880484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950435in}{3.799009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965060in}{3.275048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968752in}{3.792431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972409in}{3.812048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979721in}{3.799388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986997in}{3.836323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998002in}{3.821826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012591in}{3.527129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019903in}{3.840187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{0.665746in}{4.121994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242518in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{4.121994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.468451in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{4.121994in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{4.121994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860191in}{4.281801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.110191in,y=4.245343in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{M}(\mathcal{T}_P,\mathcal{E}^0)=\SI{0.02}{}\pm\SI{0.028}{m}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172956in}{4.281801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422956in,y=4.245343in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{M}(\mathcal{T}_P,\mathcal{E}^*)=\SI{0.118}{}\pm\SI{0.126}{m}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.137742in}}%
\pgfpathlineto{\pgfqpoint{0.665746in}{2.137742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888361in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.888361in}{2.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888361in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888361in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.714670in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{1.714670in}{2.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714670in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.714670in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.540978in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{2.540978in}{2.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540978in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.540978in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.367286in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{3.367286in}{2.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367286in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.367286in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.193595in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{4.193595in}{2.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193595in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.193595in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.019903in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{2.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019903in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.019903in,y=0.400866in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.954132in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{0.484199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{0.484199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=0.436371in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{0.897585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{0.897585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294411in,y=0.849757in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{1.310971in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{1.310971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{1.310971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=1.263143in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{1.724357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{1.724357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=1.676529in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{2.137742in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.137742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665746in}{2.137742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381216in,y=2.089915in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238855in,y=1.310971in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont orientation error [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888361in}{1.419657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903573in}{1.436680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921827in}{1.353902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937039in}{1.447312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955294in}{1.283309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973548in}{1.456127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985748in}{1.385071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007014in}{1.206984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022226in}{1.396551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040480in}{1.430052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052680in}{1.405061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073976in}{1.317061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092231in}{1.417855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104400in}{1.434511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125666in}{1.296854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140878in}{1.354587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159132in}{1.401232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174344in}{1.395203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192599in}{1.020553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210883in}{1.097903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226065in}{1.113871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244319in}{1.337759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259531in}{1.200770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277785in}{1.148215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296039in}{1.139763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314324in}{1.297136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329505in}{1.147510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347760in}{1.210874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366044in}{1.284733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384298in}{1.163379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399480in}{1.283358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417734in}{1.348902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435988in}{1.233731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448188in}{1.279350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487709in}{1.101844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502921in}{1.084021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521175in}{0.800391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539429in}{1.062479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557683in}{1.097116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572895in}{0.905298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591149in}{1.093076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606361in}{1.057540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624646in}{1.005377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639827in}{1.066916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655070in}{0.960334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673324in}{1.192565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691548in}{0.990006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709802in}{0.853533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725014in}{1.019119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743268in}{1.068445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761522in}{1.284291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776734in}{1.233426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795019in}{1.392354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810231in}{1.275183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828454in}{1.321363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846739in}{1.295714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864963in}{1.245534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880175in}{1.309608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{1.420434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916683in}{1.297588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931895in}{1.257709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950149in}{1.270359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968404in}{1.209806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983615in}{1.207419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001870in}{1.343622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020124in}{1.283378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032324in}{1.345430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053590in}{1.369949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068832in}{1.387002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090159in}{1.407393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102298in}{1.099299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123565in}{1.326958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141819in}{1.354936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160073in}{1.048459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175285in}{1.296873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193539in}{1.011632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211793in}{1.244385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227005in}{1.134783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245259in}{1.174337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263514in}{1.292576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278726in}{0.892185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293968in}{1.230296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315234in}{1.332543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330446in}{1.392317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345688in}{1.222065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363912in}{1.269122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382166in}{1.069945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397378in}{1.046979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415632in}{1.144642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430875in}{1.114894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449129in}{1.070365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467353in}{1.015362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485607in}{0.978809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500849in}{1.065564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519103in}{1.153864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537327in}{1.273224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555581in}{1.011787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573836in}{1.165730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589048in}{1.212011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607302in}{1.052731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625556in}{0.771239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643810in}{0.966711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762463in}{1.403878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780717in}{1.412858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799002in}{1.065101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814183in}{1.177084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832437in}{1.076542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850722in}{1.235400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865903in}{1.221207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884218in}{1.167243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896358in}{1.301613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966332in}{1.320137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987598in}{1.284533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039319in}{1.367937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057603in}{1.359138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075827in}{1.365986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094112in}{1.272258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109293in}{1.314239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127578in}{1.170373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145802in}{1.381653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158032in}{1.144183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179268in}{1.230285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197522in}{1.171262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215776in}{1.248527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230988in}{1.263843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249273in}{1.299190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264485in}{1.247119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282769in}{1.308697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300963in}{1.262623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316205in}{1.298858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331417in}{1.265483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352683in}{1.276021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370937in}{1.369086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389191in}{1.074170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404403in}{1.291518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419646in}{1.253579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437900in}{1.073626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453142in}{1.443020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474378in}{1.304348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489590in}{1.396618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507844in}{1.334143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526098in}{1.480821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541310in}{1.386502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559625in}{1.292048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574807in}{1.074035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593030in}{1.502515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611285in}{1.407545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629539in}{1.521065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647793in}{1.502792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663005in}{1.274656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681290in}{1.394106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696502in}{1.546027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711744in}{1.337441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726956in}{1.325744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748191in}{1.466561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763403in}{1.423367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781658in}{1.353314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796869in}{1.841435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812112in}{1.469237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830396in}{1.483462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848651in}{1.785788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863802in}{1.605104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882056in}{1.464877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897268in}{1.729347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985496in}{1.529250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000708in}{1.423170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016011in}{1.314818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031162in}{1.217352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052429in}{1.519180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067641in}{1.353779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085956in}{1.354748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104149in}{1.230890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119361in}{1.060503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134603in}{1.102727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155869in}{1.387488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171081in}{0.972880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189366in}{1.366124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207620in}{1.230247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222802in}{1.234711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241086in}{1.044352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256298in}{1.044352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274522in}{1.100902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286722in}{1.129586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307988in}{1.142367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326242in}{1.373701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341545in}{1.389480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359739in}{1.243191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377993in}{1.541708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396217in}{1.451580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414471in}{1.373874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429683in}{1.281931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447937in}{1.481086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466222in}{1.283645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484446in}{1.424339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502700in}{1.370082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514900in}{1.443257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536166in}{1.363979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551408in}{1.345437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569662in}{1.404685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587886in}{1.372295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606140in}{1.164375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618371in}{1.076179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639637in}{1.145329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657861in}{0.993541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673133in}{1.072915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691327in}{1.173825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709612in}{1.292640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727835in}{1.139772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746090in}{1.157274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761332in}{1.212154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779556in}{1.016638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797810in}{1.127010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813022in}{1.039389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828294in}{1.131788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849530in}{0.948554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867784in}{1.124220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882996in}{1.401797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901251in}{1.392357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916462in}{1.419824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934717in}{1.248418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949929in}{1.337520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968183in}{1.299666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986467in}{1.177346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001679in}{1.261010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019903in}{1.195263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665746in}{0.484199in}}{\pgfqpoint{4.576772in}{1.653543in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888361in}{1.333364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906642in}{1.347843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928580in}{1.714551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946898in}{1.531014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965142in}{1.559914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990736in}{1.602977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009017in}{1.553305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034647in}{1.812764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049236in}{1.799376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071173in}{1.629221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093110in}{1.776608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111391in}{1.469351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133329in}{1.809274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334422in}{1.274563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396578in}{1.903248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414859in}{1.901323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436796in}{1.891864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455077in}{1.289348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495332in}{1.311228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535551in}{1.364515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160730in}{1.327558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277729in}{1.423710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296047in}{1.340609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317984in}{1.287347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336229in}{1.247346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358166in}{1.544628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376448in}{1.151689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398385in}{1.552196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416666in}{1.555238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434984in}{1.464217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456885in}{1.383046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471510in}{1.251605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489791in}{1.560775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511728in}{1.352541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530046in}{1.619314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551983in}{1.496058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570228in}{1.696694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592165in}{1.608456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610446in}{1.583506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632384in}{1.659576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650665in}{1.450983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668946in}{1.466559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683571in}{1.184766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701852in}{1.488105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712821in}{1.616117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727446in}{1.606589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745727in}{1.084958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764008in}{1.248927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782289in}{1.446965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800570in}{1.371334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818852in}{1.516418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844445in}{1.527740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983382in}{1.618502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005319in}{1.384747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085757in}{1.343382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107731in}{1.643300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129631in}{1.470147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144293in}{1.536910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169886in}{1.519757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191787in}{1.510246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403849in}{1.314840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422130in}{1.554334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436755in}{1.566462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458692in}{1.606107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484286in}{1.680975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498911in}{1.670129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524504in}{1.696401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604941in}{1.526043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645160in}{1.605458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707316in}{1.306679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725634in}{1.218879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747534in}{1.293344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758503in}{1.502771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780441in}{1.409804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802378in}{1.538461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824315in}{1.289436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842597in}{1.241948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860878in}{1.257338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879159in}{1.295644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912065in}{1.307419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930346in}{1.581736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948627in}{1.577996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966908in}{1.557022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981533in}{1.640370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992502in}{1.598399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010783in}{1.624586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029064in}{1.644192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043689in}{1.623593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058351in}{1.606122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080252in}{1.591999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094876in}{1.635955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109501in}{1.758169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127819in}{1.706523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178970in}{1.633627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189939in}{1.406286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208329in}{1.748700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222845in}{1.585116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241126in}{1.283471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255751in}{1.285699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274032in}{1.784771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292313in}{1.818521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306938in}{1.794400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347156in}{1.306389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365438in}{1.470131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383755in}{1.572046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402037in}{1.558375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420281in}{1.615892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456843in}{1.584004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489750in}{1.613613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529968in}{1.229509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541010in}{1.358951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555562in}{1.364179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573843in}{1.565851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595817in}{1.458430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614061in}{1.453723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628686in}{1.499633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643311in}{1.305925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657936in}{1.377975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672561in}{1.432592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683530in}{1.463056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701811in}{1.585217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712780in}{1.559647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727405in}{1.587633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738373in}{1.370646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749342in}{1.468467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752998in}{1.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760311in}{1.530727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771279in}{1.313845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778592in}{1.458210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785904in}{1.530749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793217in}{1.361276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800566in}{1.308156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807842in}{1.480851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826123in}{1.442639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840748in}{1.593791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855373in}{1.264913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869998in}{1.529650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881003in}{1.329134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895591in}{1.538141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902904in}{1.301531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906560in}{1.433412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913872in}{1.470966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917529in}{1.530467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924841in}{1.485198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928497in}{1.576844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932154in}{1.404274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935810in}{1.413473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939466in}{1.492515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950435in}{1.495250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965060in}{1.064177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968752in}{1.605249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972409in}{1.608275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979721in}{1.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986997in}{1.603951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998002in}{1.619554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012591in}{1.426233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019903in}{1.589084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.665746in}{2.137742in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242518in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.137742in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{0.484199in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665746in}{2.137742in}}%
\pgfpathlineto{\pgfqpoint{5.242518in}{2.137742in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860191in}{2.297549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.110191in,y=2.261091in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{M}(\mathcal{T}_P,\mathcal{E}^0)=\SI{1.2}{}\pm\SI{1.8}{^{\circ}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502625in}{2.297549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.752625in,y=2.261091in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{M}(\mathcal{T}_P,\mathcal{E}^*)=\SI{4.2}{}\pm\SI{4.6}{^{\circ}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

